Almost Surely $\sqrt{T}$ Regret for Adaptive LQR

The Linear-Quadratic Regulation (LQR) problem with unknown system parameters has been widely studied, but it has remained unclear whether $\tilde{ \mathcal{O}}(\sqrt{T})$ regret, which is the best known dependence on time, can be achieved almost surely. In this paper, we propose an adaptive LQR controller with almost surely $\tilde{ \mathcal{O}}(\sqrt{T})$ regret upper bound. The controller features a circuit-breaking mechanism, which circumvents potential safety breach and guarantees the convergence of the system parameter estimate, but is shown to be triggered only finitely often and hence has negligible effect on the asymptotic performance of the controller. The proposed controller is also validated via simulation on Tennessee Eastman Process~(TEP), a commonly used industrial process example.

==> figures/block_diagram.tex <==
\usetikzlibrary{shapes.misc,positioning,calc,graphs,arrows.meta,quotes,fit,backgrounds}
\tikzset{pin/.style={
    circle,
    minimum size=3mm,
    thick, draw,
    inner sep=0
}}
\tikzset{block/.style={
    rectangle,
    thick, draw,
    inner sep=1ex, align=center
}}
\tikzset{wide block/.style={
    block,
    text width=10ex
}}
\tikzset{ultra wide block/.style={
    block,
    text width=14ex
}}
\tikzset{skip/.style={
    to path={-- ++(0, #1) -| (\tikztotarget)}
}}
\tikzset{reverse_S/.style={
    to path={-- ++(#1, 0) |- (\tikztotarget)}
}}
\tikzset{vh/.style={
    to path={|- (\tikztotarget)}
}}
\tikzset{hv/.style={
    to path={-| (\tikztotarget)}
}}
\def\centerarc[#1](#2)(#3:#4:#5)%
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

\begin{tikzpicture}[scale=0.8,>=latex, every node/.style={scale=0.85}]
    \matrix[row sep=6, column sep=-5] {
    & & \node[ultra wide block] (logic) {Circuit-breaking logic \revise{(Line~\ref{line:switching_start}-\ref{line:switching_end} of Algorithm~\ref{alg:main})}}; & & \\
    & \node[pin] (pin_K0) {} node [above right=2mm] {$\mkern40mu$} node [left=8mm] (zero) {};  & &\\
    \node[block] (K1) {$\hat{K}$}; & \node[pin] (pin_K1) {} node [below=2mm] {$u^{ce}$}; & \node[pin] (pin_mid) {} node [below=2mm] {$u^{cb}$}; & \node[pin] (pin_u) {+} ; & \node[wide block] (plant) {Plant (eq.~\eqref{eq:dyn})};\\
    &  & & \node[wide block] (est) {Estimator (eq.~\eqref{eq:ols})}; & \\
    };

    \coordinate (K1 west) at ($(K1) - (1, 0)$);
    \coordinate (noise) at ($(plant) + (0, 2)$);
    \coordinate (probe) at ($(pin_u) + (0, 2)$);
    \coordinate (next state) at ($ (plant.east) + (1, 0) $);
    \coordinate (feedback point) at ($ (plant.east)!0.5!(next state) $);
    \coordinate (switch arc start) at ($(pin_K1)!0.5!(pin_mid)$);
    \path let \p{1}=(pin_K1), \p{2}=(pin_mid), \n{x dist}={abs(\x{2}-\x{1})}, \p{3}=($(pin_mid)-(pin_K0)$), \n{arc angle}={180+asin(\y{3} / \x{3})} in (pin_K1) arc (180:160:\n{x dist}) node (switch start) {};
    \draw [->] let \p{1}=(switch arc start), \p{2}=(pin_mid), \p{3}=(pin_K1), \p{4}=(pin_K0), \n{x dist}={abs(\x{2}-\x{1})}, \n{arc angle}={180-asin((\y{4} - \y{3}) /(\x{2} - \x{1}))} in (switch arc start) node [below] { \( \xi = 0 \)} arc (180:135:\n{x dist}) node [above] { \( \xi > 0 \)};

    \coordinate (xi_end_1) at ($ (pin_mid) + (0, 0.7) $);
    \coordinate (xi_end_2) at ($ (xi_end_1) + (-0.3, -0.3) $);
    \graph [use existing nodes, edges=rounded corners] {
        K1 -> pin_K1,
        logic --["$\xi$"] xi_end_1 -> xi_end_2,
        noise ->["$w$"] plant,
        probe ->["$u^{pr}$"] pin_u,
        pin_mid -> pin_u ->["$u$"] plant ->["$x$"] next state,
        feedback point ->[vh] est,
        feedback point --[skip=-3cm] K1 west ->[vh] logic.170,
        K1 west -> K1.west,
        K1 ->[vh] logic.190,
        pin_u -> est,
        est ->[hv] K1,
        switch start -- pin_mid,
        zero ->["0"] pin_K0,
    };
\end{tikzpicture}


==> figures/convergence_u0.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    xlabel near ticks,
    ylabel near ticks,height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Convergence of Parameter Estimate},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Time step $k$},
xmajorgrids,
xmin=-0.399999999782853, xmax=8.39999999543991,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$,$10^{7}$,$10^{8}$},
y grid style={darkgray176},
ylabel={$\|\hat{\Theta}_k - \Theta\|$},
ymajorgrids,
ymin=-0.937728900858561, ymax=1.5,
ytick style={color=black},
ytick={-0.5,0.5,1.5},
yticklabels={$10^{-0.5}$,$10^{0.5}$,$10^{1.5}$}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.650001025208145
0.301029995663981 0.650001025208145
0.602059991327962 0.650001025208145
0.903089986991944 0.650001025208145
1.20411998265592 1.02582247234199
1.50514997831991 0.902140306324183
1.80617997398389 0.834450684586243
2.10720996964787 0.652801042648593
2.40823996531185 0.484604619857918
2.70926996097583 0.365438696995729
3.01029995663981 0.390626266526184
3.31132995230379 0.233546793752312
3.61235994796777 0.244107345288679
3.91338994363176 0.191179215649138
4.21441993929574 0.128220027182181
4.51544993495972 0.0423714922953924
4.8164799306237 -0.00323620261406269
5 -0.00368643909405625
5.11750992628768 -0.0557842141598721
5.30102999566398 -0.0887063775094696
5.41853992195166 -0.0973963525158619
5.47712125471966 -0.124365102895573
5.60205999132796 -0.143584421364777
5.69897000433602 -0.221433331881737
5.71956991761564 -0.22983523128757
5.77815125038364 -0.244820813023923
5.84509804001426 -0.264210352332705
5.90308998699194 -0.288637193448767
5.95424250943933 -0.327733614153661
6 -0.338133185369867
6.02059991327962 -0.34885330017677
6.04139268515823 -0.357240180825965
6.07918124604763 -0.374173884695886
6.11394335230684 -0.395879295750015
6.14612803567824 -0.408139580774843
6.17609125905568 -0.411025178466898
6.20411998265593 -0.397998055363521
6.23044892137827 -0.396247514623151
6.25527250510331 -0.39532747173899
6.27875360095283 -0.381694656747804
6.30102999566398 -0.379353606834821
6.32162990894361 -0.390541650926673
6.32221929473392 -0.39076377967442
6.34242268082221 -0.377269399296379
6.36172783601759 -0.378707419596259
6.38021124171161 -0.376343333549659
6.39794000867204 -0.394419708690484
6.41497334797082 -0.394257941687384
6.43136376415899 -0.398910385570507
6.44715803134222 -0.410491517493528
6.46239799789896 -0.418906784261306
6.47712125471966 -0.411809211882344
6.49136169383427 -0.42047176722707
6.50514997831991 -0.424298025186189
6.51851393987789 -0.429920635103357
6.53147891704226 -0.43106009850942
6.54406804435028 -0.440187723378407
6.55630250076729 -0.451263098797003
6.56820172406699 -0.444606634894898
6.57978359661681 -0.44280120701954
6.5910646070265 -0.437897835718486
6.60205999132796 -0.447438648220889
6.61278385671974 -0.437792591759011
6.62265990460759 -0.419036522929242
6.6232492903979 -0.419717777207166
6.63346845557959 -0.417569171996277
6.64345267648619 -0.420184290983107
6.65321251377534 -0.443421165289962
6.66275783168157 -0.439862132076046
6.67209785793572 -0.443302648838143
6.68124123737559 -0.450282898847183
6.69019608002851 -0.451690250294054
6.69897000433602 -0.447694492003471
6.70757017609794 -0.440326154902295
6.7160033436348 -0.435174894680051
6.72427586960079 -0.430609075473579
6.73239375982297 -0.431686170578616
6.74036268949424 -0.434399574477143
6.7481880270062 -0.437782767453299
6.75587485567249 -0.452840485059172
6.76342799356294 -0.445356774403159
6.77085201164214 -0.447779516430084
6.77815125038364 -0.454332017610274
6.78532983501077 -0.460141050616845
6.79239168949825 -0.463901638480064
6.79934054945358 -0.467579963788391
6.80617997398389 -0.471059406252324
6.81291335664286 -0.476259318353372
6.81954393554187 -0.467324436584963
6.82607480270083 -0.476236610295101
6.83250891270624 -0.468414654420504
6.83884909073726 -0.464075835603554
6.84509804001426 -0.464325348498577
6.85125834871908 -0.470365405214309
6.85733249643127 -0.481065246830249
6.86332286012046 -0.485818100623542
6.86923171973098 -0.489826339236079
6.8750612633917 -0.485262943590243
6.88081359228079 -0.500079781471405
6.88649072517248 -0.501578647034782
6.89209460269048 -0.51070658216098
6.89762709129044 -0.519694205414325
6.90308998699194 -0.523868785916916
6.90848501887865 -0.532582257178482
6.91381385238372 -0.527426591018215
6.91907809237607 -0.526092598268142
6.92368990027157 -0.532107849882866
6.92427928606188 -0.532414861301685
6.92941892571429 -0.529160517454734
6.93449845124357 -0.537063295871261
6.93951925261862 -0.533922026131703
6.94448267215017 -0.535143615077022
6.94939000664491 -0.542830821757915
6.95424250943933 -0.541547272846211
6.95904139232109 -0.533304762099839
6.96378782734556 -0.530223766866781
6.96848294855393 -0.53837311874975
6.9731278535997 -0.527105353107198
6.97772360528885 -0.53730679176085
6.98227123303957 -0.532818529677411
6.98677173426625 -0.546756347758012
6.9912260756925 -0.546233020321199
6.99563519459755 -0.547365062286362
7 -0.550569909015106
7.00432137378264 -0.560305843775841
7.00860017176192 -0.555048935406286
7.01283722470517 -0.562832232475028
7.01703333929878 -0.566306223516678
7.02118929906994 -0.564126790793033
7.02530586526477 -0.560430904554881
7.02938377768521 -0.549729450183102
7.03342375548695 -0.556953476904732
7.03742649794062 -0.554225786472927
7.04139268515823 -0.556650262634105
7.04532297878666 -0.551016778946557
7.04921802267018 -0.553404518754584
7.05307844348342 -0.562960767224791
7.05690485133647 -0.559600787654549
7.06069784035361 -0.555770135381304
7.06445798922692 -0.55497757802698
7.06818586174616 -0.55879624765065
7.07188200730613 -0.562327828099806
7.07554696139253 -0.562786211429419
7.07918124604763 -0.561909621641137
7.08278537031645 -0.57254044530242
7.08635983067475 -0.573025817794947
7.0899051114394 -0.577796650662813
7.09342168516223 -0.577759835179769
7.09691001300806 -0.575630249117512
7.10037054511756 -0.574734666971803
7.10380372095596 -0.582091334377815
7.10720996964787 -0.587543792221597
7.11058971029925 -0.584370009492531
7.11394335230684 -0.587891618047799
7.11727129565576 -0.579683455351737
7.12057393120585 -0.580543242364799
7.12385164096709 -0.577551387211325
7.12710479836481 -0.579097965807102
7.13033376849501 -0.575585871819396
7.13353890837022 -0.575848304459981
7.13672056715641 -0.581271266303161
7.13987908640124 -0.584589763382189
7.14301480025409 -0.582903145283431
7.14612803567824 -0.574663063178352
7.14921911265538 -0.573722567572206
7.15228834438306 -0.581998040959376
7.15533603746506 -0.576685435020025
7.15836249209525 -0.573100590814567
7.16136800223498 -0.56245418146873
7.16435285578444 -0.565991122183841
7.16731733474818 -0.564460719683936
7.17026171539496 -0.564054210895479
7.17318626841227 -0.567231255715225
7.17609125905568 -0.566038437140613
7.17897694729317 -0.566320861671552
7.18184358794477 -0.567404070343562
7.1846914308176 -0.576285670857003
7.18752072083646 -0.577682934179492
7.19033169817029 -0.577671285183752
7.19312459835446 -0.577705645725075
7.19589965240923 -0.587724232168611
7.19865708695442 -0.594507492553618
7.20139712432045 -0.589123518595533
7.20411998265593 -0.596226236903471
7.20682587603185 -0.596622654242192
7.20951501454263 -0.605366171096539
7.21218760440396 -0.60503070672723
7.2148438480477 -0.606254318536834
7.21748394421391 -0.610140215680739
7.22010808804005 -0.604062089829415
7.22271647114758 -0.61941824441718
7.22471989593555 -0.614788425758143
7.22530928172586 -0.614558606360053
7.22788670461367 -0.608737509997828
7.23044892137827 -0.609894708133503
7.23299611039215 -0.61470260233968
7.23552844690755 -0.617120828799823
7.2380461031288 -0.625959473585325
7.2405492482826 -0.63048733463436
7.24303804868629 -0.63354934511448
7.24551266781415 -0.632934235154675
7.24797326636181 -0.625626691882377
7.25042000230889 -0.631766740166362
7.25285303097989 -0.63919865142529
7.25527250510331 -0.641814653398077
7.25767857486918 -0.637751822340968
7.26007138798508 -0.638425022762579
7.26245108973043 -0.646359514592498
7.26481782300954 -0.647384895517212
7.26717172840301 -0.649415754201917
7.26951294421792 -0.655807039651175
7.2718416065365 -0.657933222891716
7.27415784926368 -0.65455926255824
7.27646180417324 -0.650185890481926
7.27875360095283 -0.649324828791816
7.28103336724773 -0.654962168245741
7.28330122870355 -0.659408372488277
7.28555730900777 -0.662234616213287
7.28780172993023 -0.661690397056298
7.29003461136252 -0.663806976129095
7.29225607135648 -0.663953997110035
7.29446622616159 -0.665913380247723
7.29666519026153 -0.672637246688781
7.29885307640971 -0.667245688430466
7.30102999566398 -0.67099848602165
7.30319605742049 -0.676089624805607
7.30535136944662 -0.681771384466792
7.30749603791321 -0.686160173880976
7.3096301674259 -0.683576412986653
7.31175386105575 -0.690744936780728
7.31386722036915 -0.687053680542614
7.31597034545692 -0.689915487842762
7.31806333496276 -0.693666828134865
7.32014628611105 -0.695583373657058
7.32221929473392 -0.693145731953301
7.32428245529769 -0.689045238596349
7.32633586092875 -0.699227963419098
7.32837960343874 -0.695325252977548
7.33041377334919 -0.695764297206346
7.3324384599156 -0.694290780464927
7.33445375115093 -0.694205224285132
7.33645973384853 -0.69448042125417
7.33845649360461 -0.693324620568323
7.34044411484012 -0.690561394690241
7.34242268082221 -0.691297141601261
7.34439227368511 -0.700485804334804
7.34635297445064 -0.700184387024336
7.34830486304816 -0.698217433327726
7.35024801833416 -0.694717724929954
7.35218251811136 -0.694628848998163
7.3541084391474 -0.699936457241582
7.35602585719312 -0.693851367848006
7.35793484700045 -0.694242190936845
7.35983548233989 -0.711140623251166
7.36172783601759 -0.710268973848156
7.36361197989214 -0.709345413737729
7.3654879848909 -0.715180757797252
7.36735592102602 -0.710084861511892
7.36921585741014 -0.704610128596855
7.37106786227174 -0.709748846105728
7.37291200297011 -0.706515369466358
7.3747483460101 -0.705920369750896
7.37657695705651 -0.706488405100381
7.37839790094814 -0.71348003455338
7.38021124171161 -0.720315711937747
7.38201704257487 -0.716981414256646
7.38381536598043 -0.717875407708864
7.38560627359831 -0.714199550066532
7.38738982633873 -0.708573445882873
7.38916608436453 -0.705694875145091
7.39093510710338 -0.708897958812528
7.39269695325967 -0.702392859499842
7.39445168082622 -0.698038003608938
7.39619934709574 -0.699009281597504
7.39794000867204 -0.706462397102784
7.39967372148104 -0.712150324164038
7.40140054078154 -0.707904304127668
7.40312052117582 -0.715010499608366
7.40483371661994 -0.719035690892661
7.40654018043396 -0.723402668184146
7.40823996531185 -0.72390182316717
7.40993312333129 -0.720824770127272
7.41161970596323 -0.721710215276949
7.41329976408125 -0.718916728014847
7.41497334797082 -0.717115198645369
7.41664050733828 -0.716194115932077
7.41830129131975 -0.724184740492265
7.41995574848976 -0.726343513606601
7.42160392686983 -0.723711703997463
7.42324587393681 -0.726414098730607
7.42488163663107 -0.722600066042403
7.42651126136457 -0.717823160487631
7.42813479402879 -0.721539559830196
7.42975228000241 -0.716885570905723
7.43136376415899 -0.714694640970487
7.43296929087441 -0.706211746689358
7.4345689040342 -0.713522794454494
7.43616264704076 -0.713361346030717
7.43775056282039 -0.713451162290846
7.43933269383026 -0.713111196124813
7.44090908206522 -0.712467307794884
7.44247976906445 -0.715594524871448
7.44404479591808 -0.718826621180031
7.4456042032736 -0.723281647713678
7.44715803134222 -0.72911399145092
7.44870631990508 -0.73050826971206
7.45024910831936 -0.728760783284896
7.45178643552429 -0.727359555614432
7.45331834004704 -0.731799992333646
7.45484486000851 -0.738716269745704
7.45636603312904 -0.742143419927598
7.45788189673399 -0.740117757592227
7.45939248775923 -0.744953175623822
7.46089784275655 -0.747358434234904
7.46239799789896 -0.750794436890103
7.46389298898591 -0.756509929181502
7.46538285144842 -0.754589787401416
7.46686762035411 -0.75623635284375
7.46834733041216 -0.759178117327537
7.46982201597816 -0.762436589386214
7.47129171105894 -0.759921392471706
7.47275644931721 -0.760245736867976
7.47421626407626 -0.763609691526474
7.47567118832443 -0.763583069136583
7.47712125471966 -0.763954465555877
7.47856649559384 -0.759420862486114
7.48000694295715 -0.7565022084797
7.4814426285023 -0.754693036970511
7.48287358360875 -0.751434828491515
7.48429983934679 -0.745459300555498
7.48572142648158 -0.750801400520462
7.48713837547719 -0.755302809047732
7.48855071650044 -0.759178526188296
7.48995847942483 -0.762082839804395
7.49136169383427 -0.762124413832914
7.49276038902684 -0.764407693491863
7.49415459401844 -0.77899417725608
7.49554433754645 -0.775325663923039
7.49692964807322 -0.776531057843198
7.4983105537896 -0.782135289549366
7.4996870826184 -0.779276092131788
7.50105926221775 -0.781699085379466
7.50242711998443 -0.782563694855933
7.50379068305718 -0.782111151156217
7.50514997831991 -0.778259933276559
7.50650503240487 -0.774130800388751
7.50785587169583 -0.77526082058265
7.5092025223311 -0.778891637392273
7.51054501020661 -0.784844081532997
7.51188336097887 -0.79293904750403
7.51321760006794 -0.790306854945487
7.51454775266029 -0.792554874233619
7.51587384371168 -0.793984221690331
7.51719589794997 -0.79532981353395
7.51851393987789 -0.793571040072086
7.51982799377572 -0.788589344920232
7.52113808370404 -0.784127917375827
7.52244423350632 -0.78037904491937
7.52374646681156 -0.783616251045443
7.52504480703685 -0.782315037370555
7.52574989159953 -0.787524602161414
7.52633927738984 -0.788792077968707
7.52762990087134 -0.789494298903587
7.52891670027766 -0.784737312875943
7.53019969820308 -0.786345245671176
7.53147891704226 -0.784399634671617
7.5327543789925 -0.783420321134944
7.53402610605614 -0.782815516895224
7.53529412004277 -0.780384079643704
7.53655844257153 -0.784561722120642
7.53781909507327 -0.779409135127344
7.53907609879278 -0.78462201801267
7.54032947479087 -0.787335467684675
7.54157924394658 -0.785821555795983
7.54282542695918 -0.790500324283002
7.54406804435028 -0.789069995086796
7.54530711646582 -0.794910588255282
7.54654266347813 -0.798155692908884
7.54777470538782 -0.800666739204146
7.54900326202579 -0.802868541058907
7.55022835305509 -0.801093034294972
7.55144999797287 -0.799033397475186
7.55266821611219 -0.798126337871559
7.55388302664387 -0.795151745772335
7.55509444857832 -0.800612515700596
7.55630250076729 -0.798855474723415
7.55750720190566 -0.799334582131731
7.55870857053317 -0.799672940496757
7.55990662503611 -0.800507277633646
7.56110138364906 -0.797496901946258
7.56229286445647 -0.797984835397887
7.56348108539441 -0.798545709548439
7.56466606425209 -0.801100730190359
7.56584781867352 -0.802157056712599
7.56702636615906 -0.804481163875581
7.56820172406699 -0.809280808157734
7.56937390961505 -0.804137597282933
7.5705429398819 -0.801032945503533
7.57170883180869 -0.802120618570317
7.57287160220048 -0.809108520454893
7.57403126772772 -0.811035934459383
7.57518784492766 -0.805719530752336
7.57634135020579 -0.801936012809196
7.57749179983723 -0.800667720687404
7.57863920996807 -0.800457692931367
7.57978359661681 -0.801016287480827
7.58092497567562 -0.802247098296092
7.58206336291171 -0.799175445836014
7.58319877396862 -0.8052483335921
7.58433122436753 -0.802874870958934
7.5854607295085 -0.802177205691743
7.58658730467176 -0.804980027284958
7.58771096501891 -0.805349972995009
7.58883172559421 -0.805717917182543
7.58994960132571 -0.80028323085465
7.5910646070265 -0.797687549941624
7.59217675739587 -0.790186758802046
7.59328606702046 -0.789467954582546
7.59439255037543 -0.795087265205699
7.59549622182557 -0.798698915751389
7.59659709562646 -0.796156731027209
7.59769518592551 -0.803920652392977
7.59879050676312 -0.80103908498508
7.59988307207369 -0.802169942102709
7.60097289568675 -0.803008272453481
7.60205999132796 -0.807600306644032
7.60314437262018 -0.805525655682541
7.60422605308447 -0.803877268176813
7.60530504614111 -0.801946553736801
7.6063813651106 -0.800166063070512
7.60745502321467 -0.802737113721625
7.60852603357719 -0.80015274683618
7.60959440922522 -0.802927363359978
7.61066016308988 -0.806513057359798
7.61172330800734 -0.806683032858124
7.61278385671974 -0.80733349226008
7.61384182187607 -0.80715388056048
7.61489721603313 -0.803833517544566
7.6159500516564 -0.804419202002293
7.6170003411209 -0.80341390842175
7.61804809671209 -0.804088091005037
7.61909333062674 -0.803085947852254
7.62013605497376 -0.796671361680877
7.62117628177504 -0.792057844847788
7.6222140229663 -0.794700865081358
7.6232492903979 -0.793828885303713
7.62428209583567 -0.795706989557669
7.62531245096167 -0.802688300938326
7.62634036737504 -0.80413685526542
7.62736585659273 -0.800672300971934
7.62838893005031 -0.798331254675978
7.62940959910272 -0.790401302267183
7.63042787502502 -0.790113751149599
7.63144376901317 -0.789937170480995
7.63245729218472 -0.792128052349341
7.63346845557959 -0.787780747262115
7.63447727016073 -0.78954974277844
7.63548374681491 -0.790562289436284
7.63648789635337 -0.791527105089041
7.63748972951251 -0.792181306955649
7.63848925695464 -0.795093401954488
7.63948648926859 -0.795608147709991
7.64048143697042 -0.796390928180407
7.6414741105041 -0.79909255827244
7.64246452024212 -0.799410542986121
7.64345267648619 -0.793736024065038
7.64443858946784 -0.796284562324045
7.64542226934909 -0.80261915888552
7.64640372622307 -0.801159026933343
7.64738297011462 -0.800717738375079
7.64836001098093 -0.804811831634453
7.64933485871214 -0.798934814051901
7.65030752313194 -0.799065828980344
7.65127801399814 -0.800802982115557
7.65224634100332 -0.800548691125809
7.65321251377534 -0.803088333023461
7.65417654187796 -0.798458751221411
7.65513843481138 -0.791814712298975
7.65609820201283 -0.791556337794148
7.6570558528571 -0.793286006922005
7.65801139665711 -0.790508873430229
7.65896484266444 -0.787979727094256
7.65991620006985 -0.786111814653391
7.66086547800387 -0.781618644814024
7.66181268553726 -0.778325070611876
7.66275783168157 -0.780169472642873
7.66370092538965 -0.78240525287608
7.66464197555613 -0.782927977598842
7.66558099101795 -0.779012890670453
7.66651798055488 -0.780360428654911
7.66745295288995 -0.78073056202675
7.66838591669 -0.786544518817237
7.66931688056611 -0.784946695647983
7.67024585307412 -0.781099330098223
7.67117284271508 -0.77724595273237
7.67209785793572 -0.773213041134113
7.6730209071289 -0.774540326501791
7.67394199863409 -0.776869600592376
7.67486114073781 -0.775168760442282
7.67577834167408 -0.774129223074263
7.67669360962487 -0.771806295854998
7.67760695272049 -0.7674081388852
7.67851837904011 -0.765679095329652
7.67942789661212 -0.764218734629579
7.68033551341456 -0.762369897717124
7.68124123737559 -0.763700760699375
7.68214507637383 -0.766600375002824
7.68304703823885 -0.766751224635844
7.68394713075151 -0.767399199243842
7.68484536164441 -0.767792717646848
7.68574173860226 -0.771150188963592
7.68663626926229 -0.771846247180609
7.68752896121463 -0.771517217486547
7.68841982200271 -0.77201753613273
7.68930885912362 -0.773848360088297
7.69019608002851 -0.771826462396215
7.69108149212297 -0.772164113587427
7.69196510276736 -0.771686616945456
7.69284691927723 -0.770275990953142
7.69372694892365 -0.770856086759826
7.69460519893357 -0.773181293811814
7.6954816764902 -0.774238340580283
7.69635638873333 -0.779754294641795
7.69722934275972 -0.780192567067704
7.69810054562339 -0.787384012804999
7.69897000433602 -0.788524558727335
7.69983772586725 -0.788208322923082
7.70070371714502 -0.791028130060902
7.70156798505593 -0.791200593406139
7.70243053644553 -0.79579380297737
7.70329137811866 -0.795206422456884
7.7041505168398 -0.798246860673925
7.70500795933334 -0.800613292610985
7.70586371228392 -0.803152202910394
7.70671778233676 -0.802638630934826
7.70757017609794 -0.811091223866653
7.70842090013471 -0.817195196682582
7.70926996097583 -0.820111506649124
7.71011736511182 -0.817392142983684
7.71096311899528 -0.818825250063999
7.71180722904119 -0.81544835018694
7.71264970162721 -0.816014289236452
7.71349054309394 -0.809687922166826
7.71432975974523 -0.810392749206803
7.71516735784846 -0.809962788572238
7.7160033436348 -0.810325171299264
7.71683772329952 -0.812859038335338
7.71767050300226 -0.808745192918504
7.71850168886727 -0.808560415556536
7.71933128698373 -0.80957294839105
7.72015930340596 -0.809120988270387
7.72098574415374 -0.80972909301806
7.72181061521255 -0.807288893796424
7.72263392253381 -0.806383630399791
7.72345567203519 -0.80897439940539
7.72427586960079 -0.806457601701287
7.72509452108147 -0.804969247264907
7.72591163229505 -0.805711959438317
7.72672720902657 -0.808209113927386
7.72754125702856 -0.804794326181221
7.72835378202123 -0.814541769518176
7.72916478969277 -0.817834673646414
7.72997428569956 -0.814070355473654
7.73078227566639 -0.817184109158291
7.73158876518674 -0.812070173403557
7.73239375982297 -0.807493112554843
7.73319726510657 -0.80915910280885
7.73399928653839 -0.810698737713754
7.73479982958885 -0.801606624971002
7.73559889969818 -0.798608304277802
7.73639650227664 -0.799390358854301
7.73719264270474 -0.796805951420967
7.73798732633343 -0.793243551503991
7.73878055848437 -0.799581268941306
7.73957234445009 -0.798123573233437
7.74036268949424 -0.794350355654864
7.74115159885179 -0.793308884715534
7.7419390777292 -0.788217025767371
7.7427251313047 -0.789310997875469
7.74350976472843 -0.790713463970732
7.74429298312268 -0.793677588419464
7.74507479158206 -0.79031595933182
7.74585519517373 -0.79236522190218
7.74663419893758 -0.792311784276722
7.74741180788642 -0.790217618104593
7.7481880270062 -0.791025090263591
7.74896286125616 -0.788899410436202
7.74973631556906 -0.789123154755338
7.75050839485135 -0.788264437475165
7.75127910398334 -0.785917285779195
7.75204844781944 -0.784343032574068
7.75281643118827 -0.782267212326436
7.75358305889291 -0.783586800878051
7.75434833571102 -0.781444584078591
7.75511226639507 -0.77993633455343
7.75587485567249 -0.778052661921354
7.75663610824585 -0.783738398156167
7.75739602879302 -0.785027873410793
7.75815462196739 -0.785749396768232
7.75891189239797 -0.785558861308803
7.75966784468963 -0.784603337213855
7.76042248342321 -0.7894399779459
7.76117581315573 -0.78928251346592
7.76192783842053 -0.790949302195956
7.76267856372744 -0.788529092253232
7.76342799356294 -0.784993396647147
7.76417613239033 -0.785892422413167
7.76492298464989 -0.787030003853877
7.76566855475901 -0.787254650510278
7.7664128471124 -0.784919245377125
7.76715586608218 -0.783944387830429
7.76789761601809 -0.781732792644388
7.76863810124761 -0.784907019521854
7.76937732607614 -0.78094529021994
7.7701152947871 -0.783946079899603
7.77085201164214 -0.785997577687242
7.77158748088126 -0.790024075112326
7.77232170672292 -0.789423400048647
7.77305469336426 -0.790170950746084
7.77378644498119 -0.791611164433091
7.77451696572855 -0.790019406239693
7.77524625974024 -0.790108043578123
7.77597433112937 -0.796735226830071
7.77670118398841 -0.795671088567341
7.77742682238931 -0.793019041009293
7.77815125038364 -0.793017634667749
7.77887447200274 -0.79446028025102
7.77959649125782 -0.797560888619634
7.78031731214015 -0.797291931986857
7.78103693862113 -0.796957166399646
7.78175537465247 -0.800892047791303
7.78247262416629 -0.79748987860263
7.78318869107526 -0.796016718386835
7.78390357927274 -0.793098325856233
7.78461729263288 -0.793388423576032
7.78532983501077 -0.792356836734737
7.78604121024255 -0.793554706042773
7.78675142214556 -0.794880765721492
7.78746047451842 -0.797827208538277
7.78816837114117 -0.795840512299615
7.78887511577542 -0.796290594559305
7.78958071216443 -0.80082797757443
7.79028516403324 -0.805715724392178
7.79098847508882 -0.805356215148815
7.79169064902012 -0.806495773334459
7.79239168949825 -0.810487275553789
7.79309160017658 -0.813067324550169
7.79379038469082 -0.808616806803647
7.79448804665917 -0.807414728045546
7.79518458968242 -0.806906797149947
7.79588001734407 -0.804716633605016
7.79657433321043 -0.803156192519588
7.79726754083072 -0.802920046105972
7.7979596437372 -0.801846363743219
7.79865064544527 -0.800954204115537
7.79934054945358 -0.79995603275149
7.80002935924413 -0.798986424978728
7.80071707828238 -0.800494604994772
7.80140371001735 -0.799930760818009
7.80208925788173 -0.799545454160184
7.80277372529198 -0.802444031843426
7.80345711564841 -0.801266634451374
7.80413943233535 -0.799159551714469
7.80482067872116 -0.800069223329273
7.8055008581584 -0.802635837422636
7.80617997398389 -0.805115564465929
7.80685802951882 -0.801861372315373
7.80753502806885 -0.805939487453348
7.80821097292422 -0.805163907067828
7.80888586735981 -0.80473124634397
7.80955971463527 -0.801964519020133
7.81023251799508 -0.802210652598681
7.8109042806687 -0.800393727626253
7.81157500587059 -0.799708276133712
7.81224469680037 -0.799734881766869
7.81291335664286 -0.801699872873816
7.81358098856819 -0.799875486141246
7.81424759573192 -0.79577596983405
7.81491318127507 -0.794839203224324
7.81557774832427 -0.79810979096183
7.81624129999178 -0.797832693431072
7.81690383937566 -0.796336061685842
7.81756536955978 -0.798913470836205
7.81822589361396 -0.794808538300725
7.81888541459401 -0.79727383433765
7.81954393554187 -0.802312363436823
7.82020145948564 -0.802510476520501
7.8208579894397 -0.803094337133111
7.82151352840477 -0.803163431491706
7.82216807936802 -0.797547976843823
7.8228216453031 -0.797441367856736
7.8234742291703 -0.792783361563518
7.82412583391655 -0.791203314323117
7.82477646247555 -0.792582931832539
7.82542611776782 -0.790199972542847
7.82607480270083 -0.787253302363067
7.82672252016899 -0.790826349694556
7.82677988726351 -0.79001350038724
7.82736927305382 -0.783283843562843
7.82801506422398 -0.784854767729096
7.82865989653532 -0.785307536115836
7.82930377283103 -0.785257170116978
7.82994669594164 -0.788471313224009
7.83058866868514 -0.788393941925257
7.83122969386706 -0.787752839401688
7.8318697742805 -0.787399759405772
7.83250891270624 -0.788615755324767
7.83314711191279 -0.784724816193017
7.83378437465648 -0.782052456570589
7.83442070368153 -0.778283431308019
7.83505610172012 -0.775634159165171
7.83569057149243 -0.775130507422066
7.83632411570675 -0.774196167800103
7.83695673705955 -0.775253530651883
7.83758843823551 -0.776168968427869
7.83821922190763 -0.77569044825825
7.83884909073726 -0.775287975687327
7.8394780473742 -0.774578065441608
7.84010609445676 -0.77480214053495
7.84073323461181 -0.774991058964753
7.84135947045486 -0.773992557062834
7.84198480459011 -0.773260532089892
7.84260923961056 -0.769496983362506
7.84323277809801 -0.769612671798654
7.84385542262316 -0.770527119333292
7.84447717574568 -0.774727474514702
7.84509804001426 -0.777148667158338
7.84571801796666 -0.777792722437088
7.84633711212981 -0.776826436033242
7.84695532501982 -0.778177874918158
7.84757265914211 -0.780458007045242
7.8481891169914 -0.780356604028532
7.8488047010518 -0.779046662448446
7.8494194137969 -0.778334393391059
7.85003325768977 -0.778825326130967
7.85064623518307 -0.780222373174461
7.85125834871908 -0.7806280800309
7.85186960072977 -0.780963423516382
7.85247999363686 -0.780840764964649
7.85308952985187 -0.782606413490016
7.85369821177617 -0.780346613326696
7.85430604180108 -0.781292611916226
7.85491302230786 -0.781346862026061
7.8555191556678 -0.782394352310739
7.8561244442423 -0.779701996641251
7.85672889038288 -0.779824333944705
7.85733249643127 -0.783699854791315
7.85793526471943 -0.782387020069982
7.85853719756964 -0.783820412513866
7.85913829729453 -0.788601714653726
7.85973856619715 -0.792763724035127
7.86033800657099 -0.796111768290993
7.86093662070009 -0.796802384518254
7.86153441085904 -0.794939928524413
7.86213137931304 -0.795645700919676
7.86272752831797 -0.792238980076549
7.86332286012046 -0.791139577319125
7.86391737695786 -0.790433454984549
7.86451108105839 -0.797217598473851
7.86510397464113 -0.799135059604449
7.86569605991607 -0.800599512880365
7.8662873390842 -0.799936803085135
7.8668778143375 -0.801673802432837
7.86746748785905 -0.800368552811915
7.86805636182304 -0.800400961568464
7.86864443839483 -0.802599728786737
7.86923171973098 -0.804128445822212
7.86981820797933 -0.807378178368047
7.87040390527903 -0.807207764574292
7.87098881376058 -0.806375716009479
7.87157293554588 -0.804382614821018
7.87215627274829 -0.803812632497498
7.87273882747267 -0.803287664474751
7.8733206018154 -0.803286594767594
7.87390159786446 -0.799411684742823
7.87448181769947 -0.797309502847641
7.8750612633917 -0.802729512043696
7.87563993700417 -0.803241052372324
7.87621784059164 -0.803282809671116
7.8767949762007 -0.801686509527751
7.87737134586977 -0.801710285091032
7.87794695162919 -0.803302352643341
7.87852179550121 -0.802444237157425
7.87909587950007 -0.801896804444889
7.87966920563205 -0.803929346237689
7.88024177589548 -0.807469142922931
7.88081359228079 -0.809301206942268
7.88138465677057 -0.809528954134201
7.8819549713396 -0.809024007276337
7.88252453795488 -0.810068838860768
7.88309335857569 -0.812513909582374
7.88366143515362 -0.812801588943352
7.8842287696326 -0.812824550965772
7.88479536394898 -0.813188151928765
7.88536122003151 -0.813363160815417
7.88592633980143 -0.815029504578497
7.88649072517248 -0.811742325132577
7.88705437805096 -0.811455220576901
7.88761730033574 -0.811370123795641
7.88817949391832 -0.812244144264727
7.88874096068289 -0.812853822996376
7.88930170250631 -0.814763241916201
7.88986172125819 -0.819417599330673
7.89042101880091 -0.821956011692083
7.89097959698969 -0.824286002914284
7.89153745767256 -0.823650544776147
7.89209460269048 -0.822850759580388
7.8926510338773 -0.821164654206845
7.89320675305985 -0.818503641130534
7.89376176205794 -0.816142762319178
7.89431606268444 -0.818939714195237
7.89486965674525 -0.81782148518305
7.89542254603941 -0.816388924929123
7.89597473235906 -0.814380213226794
7.89652621748955 -0.814361895768643
7.89707700320942 -0.81539250332413
7.89762709129044 -0.817782645357849
7.89817648349768 -0.820233326152306
7.89872518158949 -0.819247475448592
7.8992731873176 -0.814610682462235
7.8998205024271 -0.813143158635292
7.90036712865647 -0.810863954014408
7.90091306773767 -0.813077381694392
7.90145832139611 -0.809752519554912
7.90200289135073 -0.809240805961304
7.90254677931399 -0.810043849108436
7.90308998699194 -0.810039085338902
7.90363251608424 -0.808107177677303
7.90417436828416 -0.80760321537949
7.90471554527868 -0.808828276710955
7.90525604874845 -0.807333866009573
7.90579588036787 -0.809598286764495
7.90633504180509 -0.809188295636495
7.90687353472207 -0.80812955999565
7.90741136077459 -0.807197095174785
7.90794852161227 -0.806841833488159
7.90848501887865 -0.810200832007759
7.90902085421116 -0.813627217931963
7.90955602924118 -0.81547170645925
7.91009054559407 -0.818072687874211
7.9106244048892 -0.814643200332235
7.91115760873998 -0.818147102062148
7.91169015875386 -0.821336688892045
7.91222205653242 -0.818290900604593
7.91275330367132 -0.822297682308526
7.91328390176042 -0.81814024759065
7.91381385238372 -0.818725054743745
7.91434315711944 -0.814710101893356
7.91487181754005 -0.812476718141131
7.91539983521227 -0.814387979386966
7.91592721169712 -0.813003452393038
7.91645394854993 -0.815451777387394
7.91698004732038 -0.814045556157464
7.91750550955255 -0.816849874626391
7.91803033678488 -0.814537167266226
7.91855453055027 -0.81564501369181
7.91907809237607 -0.814655659122353
7.91960102378411 -0.816062419818061
7.92012332629072 -0.819045889158952
7.92064500140679 -0.823521168015132
7.92116605063774 -0.824302541465792
7.9216864754836 -0.821459968008984
7.92220627743902 -0.819667078312606
7.92272545799326 -0.819526496515146
7.92324401863028 -0.820634828067876
7.9237619608287 -0.819344375990553
7.92427928606188 -0.821955152698337
7.92479599579791 -0.819053269902349
7.92531209149965 -0.819057152309046
7.92582757462474 -0.817624259082423
7.92634244662565 -0.81686468913098
7.92685670894969 -0.816036320178716
7.92737036303902 -0.813975383452885
7.92788341033071 -0.811181922114437
7.92839585225671 -0.810223698735224
7.92890769024395 -0.815945026150334
7.92941892571429 -0.818003649041171
7.92992956008459 -0.816469836787222
7.9304395947667 -0.818017098409279
7.93094903116752 -0.821931573983409
7.93145787068901 -0.823400577540202
7.93196611472817 -0.825589122269176
7.93247376467715 -0.824447658635473
7.9329808219232 -0.825538148761252
7.93348728784871 -0.823291394038382
7.93399316383124 -0.823042193118583
7.93449845124357 -0.821750932210901
7.93500315145365 -0.822944205798441
7.93550726582471 -0.82136971431214
7.93601079571521 -0.821180645585455
7.93651374247889 -0.822277824370413
7.93701610746481 -0.822905636889373
7.93751789201735 -0.824659590889046
7.93801909747621 -0.826788095506787
7.93851972517649 -0.82984883315775
7.93901977644867 -0.832623457688746
7.93951925261862 -0.834295384882365
7.94001815500766 -0.83453653903348
7.94051648493257 -0.837138105810133
7.94101424370557 -0.840392516946337
7.9415114326344 -0.840970935427692
7.94200805302231 -0.839657366852594
7.94250410616808 -0.843786245552849
7.94299959336604 -0.844226454515678
7.9434945159061 -0.839096197290932
7.94398887507377 -0.838118120883808
7.94448267215017 -0.834490870354422
7.94497590841205 -0.836976681685382
7.94546858513182 -0.838052506727718
7.94596070357757 -0.839163131155586
7.94645226501307 -0.83794692975575
7.94694327069783 -0.834671627950596
7.94743372188705 -0.834537909610172
7.94792361983173 -0.836655212887275
7.9484129657786 -0.836592928885532
7.94890176097021 -0.836593595214885
7.94939000664491 -0.833440094074531
7.94987770403687 -0.832771250434344
7.95036485437612 -0.831538763332711
7.95085145888855 -0.830328679064054
7.95133751879592 -0.830508369293024
7.95182303531591 -0.832662855365782
7.95230800966212 -0.835481272724538
7.95279244304409 -0.835203105312919
7.9532763366673 -0.834832639837331
7.95375969173323 -0.835752169904391
7.95424250943933 -0.835049613709479
7.95472479097906 -0.834839762895672
7.95520653754194 -0.831754448837799
7.95568775031351 -0.827716845283605
7.95616843047536 -0.829688477610999
7.9566485792052 -0.82907694156579
7.95712819767681 -0.829978884006299
7.9576072870601 -0.829813363550756
7.95808584852109 -0.832931559177806
7.95856388322197 -0.829559999764881
7.95904139232109 -0.832917551823966
7.959518376973 -0.831673713435886
7.95999483832842 -0.832127133100245
7.9604707775343 -0.833804429626332
7.96094619573383 -0.834099987363019
7.96142109406645 -0.829694423746244
7.96189547366785 -0.830039045150355
7.96236933567002 -0.831577755345026
7.96284268120124 -0.832809736751116
7.96331551138611 -0.833764619323071
7.96378782734556 -0.835331403397314
7.96425963019685 -0.838699854652011
7.96473092105363 -0.839308562432526
7.96520170102591 -0.842296545649187
7.96567197122011 -0.841699864128718
7.96614173273903 -0.843748219281072
7.96661098668193 -0.83883209240167
7.9670797341445 -0.83852571227442
7.96754797621886 -0.839780991335082
7.96801571399364 -0.840396146755351
7.96848294855393 -0.842166353647072
7.96894968098134 -0.839215908051195
7.96941591235398 -0.840042584512284
7.9698816437465 -0.835652735620714
7.97034687623009 -0.832775917929474
7.97081161087252 -0.833507881989985
7.97127584873811 -0.83160296150422
7.97173959088778 -0.833015833077221
7.97220283837906 -0.833748466737426
7.97266559226611 -0.834554224226207
7.9731278535997 -0.836000877441456
7.97358962342726 -0.835068249398361
7.97405090279288 -0.835541004504214
7.97451169273733 -0.834235912527891
7.97497199429807 -0.835700477194746
7.97543180850926 -0.835873046684386
7.97589113640179 -0.834930293429401
7.97634997900327 -0.832697766014731
7.97680833733807 -0.835422169391306
7.97726621242729 -0.839581992428248
7.97772360528885 -0.840681517785363
7.97818051693741 -0.837783957541472
7.97863694838447 -0.834925868233465
7.97909290063833 -0.837975627751707
7.97954837470409 -0.83476982040636
7.98000337158375 -0.835065416367986
7.9804578922761 -0.837475867501844
7.98091193777684 -0.836394275065674
7.98136550907854 -0.833929312890377
7.98181860717066 -0.835101937316575
7.98227123303957 -0.832977636868633
7.98272338766855 -0.834012279243294
7.98317507203781 -0.833902205447312
7.98362628712453 -0.832527245535937
7.98407703390283 -0.831108371373617
7.98452731334379 -0.831128066963124
7.98497712641549 -0.830772148870157
7.985426474083 -0.8265477320652
7.98587535730839 -0.826481151998598
7.98632377705077 -0.825120927985749
7.98677173426625 -0.827914834125812
7.98721922990801 -0.82644799598138
7.98766626492627 -0.825309253168655
7.98811284026835 -0.82509518674674
7.98855895687862 -0.824086639863819
7.98900461569854 -0.822267551897302
7.98944981766669 -0.823895133766808
7.98989456371877 -0.822910457815693
7.9903388547876 -0.821920021309852
7.99078269180314 -0.822903786012235
7.9912260756925 -0.825935961560885
7.99166900737995 -0.826396791399429
7.99211148778695 -0.826854939834713
7.99255351783214 -0.82634698120945
7.99299509843134 -0.82616644546127
7.99343623049761 -0.831142543132936
7.99387691494121 -0.831640246467365
7.99431715266964 -0.832678571414034
7.99475694458763 -0.828617011298186
7.99519629159718 -0.83114548229301
7.99563519459755 -0.829292281231001
7.99607365448528 -0.829620627479598
7.99651167215418 -0.829986977929577
7.99694924849538 -0.828612998870148
7.99738638439731 -0.827657701220893
7.99782308074573 -0.824779018463579
7.9982593384237 -0.823956572218987
7.99869515831166 -0.823796608778057
7.99913054128737 -0.826923314982655
7.99956548822598 -0.830680114541298
7.99999999565706 -0.82943090448437
};
\addlegendentry{$u^{ce}_k = 0$}
\end{axis}

\end{tikzpicture}


==> figures/convergence_ulog.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    xlabel near ticks,
    ylabel near ticks,height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Convergence of Parameter Estimate},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Time step $k$},
xmajorgrids,
xmin=-0.399999999782853, xmax=8.39999999543991,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$,$10^{7}$,$10^{8}$},
y grid style={darkgray176},
ylabel={$\|\hat{\Theta}_k - \Theta\|$},
ymajorgrids,
ymin=-3.69900477167646, ymax=1.19905896065169,
ytick style={color=black},
ytick={-3.5,-2.5,-1.5,-0.5,0.5},
yticklabels={$10^{-3.5}$,$10^{-2.5}$,$10^{-1.5}$,$10^{-0.5}$,$10^{0.5}$}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.650001025208145
0.301029995663981 0.650001025208145
0.602059991327962 0.650001025208145
0.903089986991944 0.650001025208145
1.20411998265592 0.976419700091323
1.50514997831991 0.438721920481024
1.80617997398389 0.167980714525408
2.10720996964787 -0.0509928450880159
2.40823996531185 -0.25550179104514
2.70926996097583 -0.472152987185127
3.01029995663981 -0.676746789131083
3.31132995230379 -0.784934114058465
3.61235994796777 -0.97537980428582
3.91338994363176 -1.16906142794417
4.21441993929574 -1.30126257216734
4.51544993495972 -1.52458480509764
4.8164799306237 -1.68317419254905
5 -1.79564900567673
5.11750992628768 -1.86850619798171
5.30102999566398 -1.95192355063455
5.41853992195166 -2.02937232289082
5.47712125471966 -2.0494839529664
5.60205999132796 -2.13597657973445
5.69897000433602 -2.21751108751107
5.71956991761564 -2.24100032218386
5.77815125038364 -2.28856640848385
5.84509804001426 -2.32686592443575
5.90308998699194 -2.34471931270643
5.95424250943933 -2.35404413871325
6 -2.37668606312932
6.02059991327962 -2.37230390559799
6.04139268515823 -2.41059372354925
6.07918124604763 -2.43574300431733
6.11394335230684 -2.46247439512181
6.14612803567824 -2.45539932428816
6.17609125905568 -2.47455161984459
6.20411998265593 -2.47781838876817
6.23044892137827 -2.47004335300926
6.25527250510331 -2.49838320802768
6.27875360095283 -2.49456541819274
6.30102999566398 -2.50646901862906
6.32162990894361 -2.51978033587389
6.32221929473392 -2.51685440288851
6.34242268082221 -2.54911112627312
6.36172783601759 -2.57239289542694
6.38021124171161 -2.56020693681134
6.39794000867204 -2.57723045144425
6.41497334797082 -2.58266070638305
6.43136376415899 -2.58898709184172
6.44715803134222 -2.5944855084428
6.46239799789896 -2.59739873383524
6.47712125471966 -2.60504391956662
6.49136169383427 -2.59994300505684
6.50514997831991 -2.61365846365965
6.51851393987789 -2.6080519264241
6.53147891704226 -2.61146360380238
6.54406804435028 -2.62159900367241
6.55630250076729 -2.63573927441571
6.56820172406699 -2.63698683800931
6.57978359661681 -2.65429139116162
6.5910646070265 -2.66466757712892
6.60205999132796 -2.68499066002391
6.61278385671974 -2.69120575860409
6.62265990460759 -2.69857277536641
6.6232492903979 -2.69562194284391
6.63346845557959 -2.71230620531892
6.64345267648619 -2.71337989942721
6.65321251377534 -2.71879672766765
6.66275783168157 -2.70475302967543
6.67209785793572 -2.70161108642185
6.68124123737559 -2.71109052647567
6.69019608002851 -2.71021100283185
6.69897000433602 -2.72554059939508
6.70757017609794 -2.73278760791258
6.7160033436348 -2.75268907613603
6.72427586960079 -2.73360557303769
6.73239375982297 -2.71467992932311
6.74036268949424 -2.71869354560698
6.7481880270062 -2.71343052025989
6.75587485567249 -2.71127611636643
6.76342799356294 -2.71305637387146
6.77085201164214 -2.71748900385092
6.77815125038364 -2.73592502352883
6.78532983501077 -2.74542768422112
6.79239168949825 -2.73761111286198
6.79934054945358 -2.74373104227239
6.80617997398389 -2.75264184732754
6.81291335664286 -2.74599581570336
6.81954393554187 -2.77152005564538
6.82607480270083 -2.77093304137164
6.83250891270624 -2.7905029322045
6.83884909073726 -2.79659608474336
6.84509804001426 -2.80231131280588
6.85125834871908 -2.80319215592494
6.85733249643127 -2.80396296956905
6.86332286012046 -2.81677270225531
6.86923171973098 -2.81985211781521
6.8750612633917 -2.81748000622839
6.88081359228079 -2.82066016175697
6.88649072517248 -2.82003825308778
6.89209460269048 -2.80891666183322
6.89762709129044 -2.81608144473184
6.90308998699194 -2.80725371708236
6.90848501887865 -2.80461981083297
6.91381385238372 -2.81379623144726
6.91907809237607 -2.81033927878262
6.92368990027157 -2.81900957922112
6.92427928606188 -2.8196626911181
6.92941892571429 -2.82931421668085
6.93449845124357 -2.8399649215811
6.93951925261862 -2.84070149259759
6.94448267215017 -2.84893154737049
6.94939000664491 -2.85010603510905
6.95424250943933 -2.83903714861719
6.95904139232109 -2.83717744952668
6.96378782734556 -2.8356853246608
6.96848294855393 -2.84017601282699
6.9731278535997 -2.84243379043543
6.97772360528885 -2.84273446080984
6.98227123303957 -2.85015368943949
6.98677173426625 -2.8523451988167
6.9912260756925 -2.85685962479435
6.99563519459755 -2.85250119233547
7 -2.84458740551278
7.00432137378264 -2.83897147084956
7.00860017176192 -2.84531323969494
7.01283722470517 -2.83582283616722
7.01703333929878 -2.82790474041026
7.02118929906994 -2.82013260366779
7.02530586526477 -2.82037405272519
7.02938377768521 -2.81448956426439
7.03342375548695 -2.81317048708593
7.03742649794062 -2.80893727407045
7.04139268515823 -2.81681899103366
7.04532297878666 -2.8218346969931
7.04921802267018 -2.82346310704241
7.05307844348342 -2.8235240897219
7.05690485133647 -2.82491835026242
7.06069784035361 -2.82874111093907
7.06445798922692 -2.83193932953161
7.06818586174616 -2.8331978371154
7.07188200730613 -2.83750938240364
7.07554696139253 -2.83703228257608
7.07918124604763 -2.8360524076577
7.08278537031645 -2.83267756988419
7.08635983067475 -2.82938677850829
7.0899051114394 -2.82798764836035
7.09342168516223 -2.82873616895778
7.09691001300806 -2.8232183196578
7.10037054511756 -2.82416008579071
7.10380372095596 -2.82167042414261
7.10720996964787 -2.82862027006033
7.11058971029925 -2.82639106244872
7.11394335230684 -2.82015312028178
7.11727129565576 -2.82222496831817
7.12057393120585 -2.82162415187014
7.12385164096709 -2.82570054885264
7.12710479836481 -2.8351970777409
7.13033376849501 -2.84912407434829
7.13353890837022 -2.85029525112896
7.13672056715641 -2.8498054786449
7.13987908640124 -2.84503455790122
7.14301480025409 -2.84930732386981
7.14612803567824 -2.86100610348923
7.14921911265538 -2.85999558817854
7.15228834438306 -2.86143745592903
7.15533603746506 -2.86524674840267
7.15836249209525 -2.86941133025554
7.16136800223498 -2.86930478356187
7.16435285578444 -2.87257311811151
7.16731733474818 -2.86901798214494
7.17026171539496 -2.86711922439306
7.17318626841227 -2.87622416571227
7.17609125905568 -2.87561952745945
7.17897694729317 -2.8694997460564
7.18184358794477 -2.8774947308644
7.1846914308176 -2.87694776734713
7.18752072083646 -2.88487720221044
7.19033169817029 -2.89049538483613
7.19312459835446 -2.88880509183719
7.19589965240923 -2.8838254062894
7.19865708695442 -2.89556061987717
7.20139712432045 -2.88881025809483
7.20411998265593 -2.90339130871588
7.20682587603185 -2.89833426427984
7.20951501454263 -2.90353497788995
7.21218760440396 -2.90443154415569
7.2148438480477 -2.90731353981947
7.21748394421391 -2.91286057734986
7.22010808804005 -2.91699903044163
7.22271647114758 -2.92055527691614
7.22471989593555 -2.92291386852009
7.22530928172586 -2.92446995541724
7.22788670461367 -2.92758491970157
7.23044892137827 -2.93054281054427
7.23299611039215 -2.93722971857073
7.23552844690755 -2.93115333876964
7.2380461031288 -2.92937364997671
7.2405492482826 -2.93175677637182
7.24303804868629 -2.92661151429162
7.24551266781415 -2.92951960154289
7.24797326636181 -2.93148038458233
7.25042000230889 -2.92404549718417
7.25285303097989 -2.91792804283482
7.25527250510331 -2.92169849958122
7.25767857486918 -2.92252222683506
7.26007138798508 -2.92250158605136
7.26245108973043 -2.93121245380007
7.26481782300954 -2.93452971634941
7.26717172840301 -2.9381102978575
7.26951294421792 -2.94624862457309
7.2718416065365 -2.95015409464756
7.27415784926368 -2.95394133014424
7.27646180417324 -2.95769440890687
7.27875360095283 -2.95532147805733
7.28103336724773 -2.95191957679311
7.28330122870355 -2.96006737120573
7.28555730900777 -2.95755431152242
7.28780172993023 -2.9548264176306
7.29003461136252 -2.96118978830503
7.29225607135648 -2.96780854648948
7.29446622616159 -2.96977653506622
7.29666519026153 -2.97087254055357
7.29885307640971 -2.97106789345358
7.30102999566398 -2.96501773873888
7.30319605742049 -2.96293743033771
7.30535136944662 -2.9589742513318
7.30749603791321 -2.96014882161097
7.3096301674259 -2.96642620331908
7.31175386105575 -2.96906900888533
7.31386722036915 -2.96878396823405
7.31597034545692 -2.96579083360517
7.31806333496276 -2.97212031841547
7.32014628611105 -2.96887445872644
7.32221929473392 -2.97195084324532
7.32428245529769 -2.96793593095973
7.32633586092875 -2.96317443726973
7.32837960343874 -2.96789958524839
7.33041377334919 -2.96756909159295
7.3324384599156 -2.96995455223548
7.33445375115093 -2.97630984238899
7.33645973384853 -2.97917686635385
7.33845649360461 -2.99377897974956
7.34044411484012 -3.00337800577674
7.34242268082221 -2.99822999787197
7.34439227368511 -3.00437334661398
7.34635297445064 -3.0062515774845
7.34830486304816 -3.00758113912279
7.35024801833416 -3.00996703540929
7.35218251811136 -3.00505730670544
7.3541084391474 -3.00838989574509
7.35602585719312 -3.00745027299092
7.35793484700045 -3.00872037168711
7.35983548233989 -3.00850511352036
7.36172783601759 -3.00231250430592
7.36361197989214 -3.00541653329413
7.3654879848909 -3.01278725208947
7.36735592102602 -3.01439246532856
7.36921585741014 -3.01840512971152
7.37106786227174 -3.01536256586598
7.37291200297011 -3.01288044009191
7.3747483460101 -3.01261345352504
7.37657695705651 -3.01376371104661
7.37839790094814 -3.02152594922769
7.38021124171161 -3.01593956297027
7.38201704257487 -3.02205595492468
7.38381536598043 -3.03301336826005
7.38560627359831 -3.03326377792041
7.38738982633873 -3.0473083660797
7.38916608436453 -3.04409662805989
7.39093510710338 -3.04480430868687
7.39269695325967 -3.0511651163558
7.39445168082622 -3.04905012961484
7.39619934709574 -3.04641460979363
7.39794000867204 -3.04340054667626
7.39967372148104 -3.04037182961988
7.40140054078154 -3.04585213705218
7.40312052117582 -3.04609342082564
7.40483371661994 -3.04233341662094
7.40654018043396 -3.04184021923437
7.40823996531185 -3.04722668332721
7.40993312333129 -3.0496184625393
7.41161970596323 -3.05290354476974
7.41329976408125 -3.04929246091535
7.41497334797082 -3.05265973291755
7.41664050733828 -3.04547555720913
7.41830129131975 -3.03947082007452
7.41995574848976 -3.03226406633877
7.42160392686983 -3.03534726492816
7.42324587393681 -3.0322336256056
7.42488163663107 -3.0353182525797
7.42651126136457 -3.03309834075371
7.42813479402879 -3.03949761941064
7.42975228000241 -3.04298126140613
7.43136376415899 -3.04296951183699
7.43296929087441 -3.04552872475006
7.4345689040342 -3.05501077071245
7.43616264704076 -3.05203069653103
7.43775056282039 -3.0510608109665
7.43933269383026 -3.04439044253157
7.44090908206522 -3.05156479687646
7.44247976906445 -3.04913948769891
7.44404479591808 -3.05227238761554
7.4456042032736 -3.05435749338972
7.44715803134222 -3.05571788129881
7.44870631990508 -3.06411676484523
7.45024910831936 -3.06322912224651
7.45178643552429 -3.0619085865923
7.45331834004704 -3.06261485064094
7.45484486000851 -3.06480106989884
7.45636603312904 -3.0680138442234
7.45788189673399 -3.0653115695486
7.45939248775923 -3.0670797077211
7.46089784275655 -3.06585096932391
7.46239799789896 -3.0643014878094
7.46389298898591 -3.07493602399056
7.46538285144842 -3.08360559438638
7.46686762035411 -3.08637670046325
7.46834733041216 -3.08783961821953
7.46982201597816 -3.09519269579281
7.47129171105894 -3.09139696605024
7.47275644931721 -3.10126918148129
7.47421626407626 -3.10069290417926
7.47567118832443 -3.11242340413853
7.47712125471966 -3.10916206880214
7.47856649559384 -3.10708530777492
7.48000694295715 -3.1164358571581
7.4814426285023 -3.11540970900173
7.48287358360875 -3.11610123346658
7.48429983934679 -3.1137249661547
7.48572142648158 -3.11285081507861
7.48713837547719 -3.11380801010805
7.48855071650044 -3.11444263127226
7.48995847942483 -3.11105772547353
7.49136169383427 -3.11013386423509
7.49276038902684 -3.10951819015223
7.49415459401844 -3.10964920779627
7.49554433754645 -3.11683617147932
7.49692964807322 -3.11935170502895
7.4983105537896 -3.12162736785316
7.4996870826184 -3.12867451405732
7.50105926221775 -3.12847462445519
7.50242711998443 -3.1280303772701
7.50379068305718 -3.13125768225231
7.50514997831991 -3.12644136727516
7.50650503240487 -3.12591091471786
7.50785587169583 -3.12876002461066
7.5092025223311 -3.12847367298182
7.51054501020661 -3.1233769600456
7.51188336097887 -3.12463703692166
7.51321760006794 -3.13320392917042
7.51454775266029 -3.13567604110395
7.51587384371168 -3.13608097603725
7.51719589794997 -3.1431912338953
7.51851393987789 -3.14633732217743
7.51982799377572 -3.15337012041332
7.52113808370404 -3.1517843414768
7.52244423350632 -3.1529870376324
7.52374646681156 -3.15597492400424
7.52504480703685 -3.15820172307441
7.52574989159953 -3.1611979435893
7.52633927738984 -3.16059097695068
7.52762990087134 -3.16079350997742
7.52891670027766 -3.16981036080745
7.53019969820308 -3.17001899772433
7.53147891704226 -3.16884373804728
7.5327543789925 -3.16919397049725
7.53402610605614 -3.17611602545421
7.53529412004277 -3.17697316622811
7.53655844257153 -3.18025964537684
7.53781909507327 -3.19161803786987
7.53907609879278 -3.18891350312177
7.54032947479087 -3.18926760398072
7.54157924394658 -3.18657043534228
7.54282542695918 -3.18696597961245
7.54406804435028 -3.18588450883142
7.54530711646582 -3.18524036329091
7.54654266347813 -3.17872092166562
7.54777470538782 -3.17775339214078
7.54900326202579 -3.17677088476213
7.55022835305509 -3.17877879785098
7.55144999797287 -3.17602748880123
7.55266821611219 -3.17329282180835
7.55388302664387 -3.16796310109567
7.55509444857832 -3.17080139038156
7.55630250076729 -3.16745555075118
7.55750720190566 -3.16506256893005
7.55870857053317 -3.16431656547648
7.55990662503611 -3.16441068251696
7.56110138364906 -3.16334142250822
7.56229286445647 -3.16552321374926
7.56348108539441 -3.1633659097444
7.56466606425209 -3.16495171577312
7.56584781867352 -3.16861117683566
7.56702636615906 -3.16277326458524
7.56820172406699 -3.16858631752739
7.56937390961505 -3.16912146098654
7.5705429398819 -3.17173210256946
7.57170883180869 -3.17451167037523
7.57287160220048 -3.18019586791787
7.57403126772772 -3.17707899792003
7.57518784492766 -3.17993729385932
7.57634135020579 -3.18039477274692
7.57749179983723 -3.18587904036757
7.57863920996807 -3.19022210069875
7.57978359661681 -3.19243819784504
7.58092497567562 -3.18875789635395
7.58206336291171 -3.18653648615735
7.58319877396862 -3.18950664752167
7.58433122436753 -3.18569342492058
7.5854607295085 -3.18182773874094
7.58658730467176 -3.18156431315253
7.58771096501891 -3.18430671089646
7.58883172559421 -3.18862978227071
7.58994960132571 -3.18901154253472
7.5910646070265 -3.18757648046591
7.59217675739587 -3.18868165572375
7.59328606702046 -3.18535310987674
7.59439255037543 -3.18485760739629
7.59549622182557 -3.18035452497684
7.59659709562646 -3.18258598819007
7.59769518592551 -3.17990121976735
7.59879050676312 -3.18126225032943
7.59988307207369 -3.1818081434112
7.60097289568675 -3.18390601301254
7.60205999132796 -3.18362554367435
7.60314437262018 -3.18888819614221
7.60422605308447 -3.18880970702091
7.60530504614111 -3.18527626395699
7.6063813651106 -3.175066123719
7.60745502321467 -3.17328483470787
7.60852603357719 -3.16906426053277
7.60959440922522 -3.17142494469255
7.61066016308988 -3.17006439448258
7.61172330800734 -3.17191792876042
7.61278385671974 -3.17876594004914
7.61384182187607 -3.17896434358797
7.61489721603313 -3.17885568552985
7.6159500516564 -3.1768968390164
7.6170003411209 -3.17432854557049
7.61804809671209 -3.17522806416058
7.61909333062674 -3.17646116838032
7.62013605497376 -3.17518704362799
7.62117628177504 -3.1788390857969
7.6222140229663 -3.17535860637838
7.6232492903979 -3.17961181739115
7.62428209583567 -3.18025156740155
7.62531245096167 -3.18011862781066
7.62634036737504 -3.18529407984452
7.62736585659273 -3.19163874898426
7.62838893005031 -3.18826454066434
7.62940959910272 -3.19423216602156
7.63042787502502 -3.18955866493541
7.63144376901317 -3.19035107728345
7.63245729218472 -3.19434050914656
7.63346845557959 -3.19391670144002
7.63447727016073 -3.19528990398856
7.63548374681491 -3.19914596026558
7.63648789635337 -3.19461132698322
7.63748972951251 -3.19667561286911
7.63848925695464 -3.19481342294713
7.63948648926859 -3.1944854702297
7.64048143697042 -3.19008885467927
7.6414741105041 -3.18910147702696
7.64246452024212 -3.18068006056102
7.64345267648619 -3.18254934704185
7.64443858946784 -3.18552858179438
7.64542226934909 -3.19334102215976
7.64640372622307 -3.19325174396605
7.64738297011462 -3.18853600423711
7.64836001098093 -3.193269890058
7.64933485871214 -3.19844620554
7.65030752313194 -3.20001176478138
7.65127801399814 -3.1982209051438
7.65224634100332 -3.19697295608036
7.65321251377534 -3.19802240241543
7.65417654187796 -3.19641836608726
7.65513843481138 -3.19660886192819
7.65609820201283 -3.20439333712586
7.6570558528571 -3.19998872742984
7.65801139665711 -3.20186105731874
7.65896484266444 -3.20698309460152
7.65991620006985 -3.20782437532586
7.66086547800387 -3.20543236955943
7.66181268553726 -3.20069542828091
7.66275783168157 -3.19355144885311
7.66370092538965 -3.19284996288712
7.66464197555613 -3.19179067378176
7.66558099101795 -3.19529636417716
7.66651798055488 -3.20100425155426
7.66745295288995 -3.19830977408677
7.66838591669 -3.20116868825873
7.66931688056611 -3.19891066508933
7.67024585307412 -3.2013231805218
7.67117284271508 -3.20186512127403
7.67209785793572 -3.20243497446185
7.6730209071289 -3.2076753829629
7.67394199863409 -3.20786643525427
7.67486114073781 -3.20932370740424
7.67577834167408 -3.20582606954391
7.67669360962487 -3.20283415171522
7.67760695272049 -3.20603901915754
7.67851837904011 -3.20708387432107
7.67942789661212 -3.20490978721295
7.68033551341456 -3.21029567575665
7.68124123737559 -3.2077493629266
7.68214507637383 -3.21240250336529
7.68304703823885 -3.21755861001153
7.68394713075151 -3.21748823751398
7.68484536164441 -3.21483866542464
7.68574173860226 -3.21355476069374
7.68663626926229 -3.21498777219326
7.68752896121463 -3.21404088568195
7.68841982200271 -3.21670123499083
7.68930885912362 -3.21439711882564
7.69019608002851 -3.21059838967573
7.69108149212297 -3.21308177254487
7.69196510276736 -3.21274712115361
7.69284691927723 -3.21546641234539
7.69372694892365 -3.21746058386806
7.69460519893357 -3.21570474648563
7.6954816764902 -3.2158396071048
7.69635638873333 -3.22002231395097
7.69722934275972 -3.21620534577372
7.69810054562339 -3.21466760400988
7.69897000433602 -3.21067746822071
7.69983772586725 -3.2096166507014
7.70070371714502 -3.20974553626319
7.70156798505593 -3.20992995910799
7.70243053644553 -3.21066728492123
7.70329137811866 -3.20643953184365
7.7041505168398 -3.21130987528409
7.70500795933334 -3.21446086176241
7.70586371228392 -3.20915901870809
7.70671778233676 -3.21156095659853
7.70757017609794 -3.21264543129171
7.70842090013471 -3.21192788514156
7.70926996097583 -3.21222069531366
7.71011736511182 -3.21262988082367
7.71096311899528 -3.2173441075218
7.71180722904119 -3.21477275299938
7.71264970162721 -3.21548110977814
7.71349054309394 -3.22057513296334
7.71432975974523 -3.22166073408588
7.71516735784846 -3.22078745498786
7.7160033436348 -3.21748552629437
7.71683772329952 -3.21675440701295
7.71767050300226 -3.21830909670332
7.71850168886727 -3.21782940226227
7.71933128698373 -3.22099441442049
7.72015930340596 -3.21898214626852
7.72098574415374 -3.22139617110149
7.72181061521255 -3.22679704224283
7.72263392253381 -3.2283706323148
7.72345567203519 -3.22590521895283
7.72427586960079 -3.22656481051041
7.72509452108147 -3.22133068675769
7.72591163229505 -3.22784210805969
7.72672720902657 -3.23113466922733
7.72754125702856 -3.23174031420963
7.72835378202123 -3.23441482427519
7.72916478969277 -3.23141216782422
7.72997428569956 -3.2377869401834
7.73078227566639 -3.23725273176902
7.73158876518674 -3.24063269921305
7.73239375982297 -3.24388450072608
7.73319726510657 -3.24936349231959
7.73399928653839 -3.24954128424366
7.73479982958885 -3.24860671596748
7.73559889969818 -3.2584265167293
7.73639650227664 -3.26135053119346
7.73719264270474 -3.25652274945469
7.73798732633343 -3.25781473855876
7.73878055848437 -3.26114897495135
7.73957234445009 -3.26216989773219
7.74036268949424 -3.26626137788803
7.74115159885179 -3.26601867506529
7.7419390777292 -3.26407978385381
7.7427251313047 -3.26521157495079
7.74350976472843 -3.26943032993003
7.74429298312268 -3.27141314490853
7.74507479158206 -3.27107018628167
7.74585519517373 -3.27085685304031
7.74663419893758 -3.26904233766943
7.74741180788642 -3.2647171985166
7.7481880270062 -3.26117526560808
7.74896286125616 -3.26537548313859
7.74973631556906 -3.26371082983138
7.75050839485135 -3.26793449653221
7.75127910398334 -3.26912693619769
7.75204844781944 -3.2736362091232
7.75281643118827 -3.27073853177342
7.75358305889291 -3.27299842332732
7.75434833571102 -3.27606418221804
7.75511226639507 -3.27524536029703
7.75587485567249 -3.27905151268
7.75663610824585 -3.28732729773758
7.75739602879302 -3.2851183141755
7.75815462196739 -3.28615912924304
7.75891189239797 -3.287298787523
7.75966784468963 -3.28461011043921
7.76042248342321 -3.2886406475415
7.76117581315573 -3.29373640984131
7.76192783842053 -3.29351557542386
7.76267856372744 -3.29953702280048
7.76342799356294 -3.29880041414515
7.76417613239033 -3.29702590182831
7.76492298464989 -3.29463711308389
7.76566855475901 -3.29464573198672
7.7664128471124 -3.29497297823928
7.76715586608218 -3.29701067335628
7.76789761601809 -3.29459013559748
7.76863810124761 -3.29979063428343
7.76937732607614 -3.30150735815607
7.7701152947871 -3.30285512529029
7.77085201164214 -3.30122674284281
7.77158748088126 -3.30942107693971
7.77232170672292 -3.30391642738217
7.77305469336426 -3.30215271210166
7.77378644498119 -3.30442736413276
7.77451696572855 -3.30064933504792
7.77524625974024 -3.30077523477251
7.77597433112937 -3.30045934205461
7.77670118398841 -3.30414012058125
7.77742682238931 -3.29846720629167
7.77815125038364 -3.30661201641456
7.77887447200274 -3.31113704114729
7.77959649125782 -3.31042871030559
7.78031731214015 -3.31277586172676
7.78103693862113 -3.31969120949875
7.78175537465247 -3.32115552963158
7.78247262416629 -3.32511615255646
7.78318869107526 -3.32662765395436
7.78390357927274 -3.32805736924547
7.78461729263288 -3.3264325184636
7.78532983501077 -3.32782088040295
7.78604121024255 -3.32823017115275
7.78675142214556 -3.33128506432188
7.78746047451842 -3.33134068351614
7.78816837114117 -3.33088623515533
7.78887511577542 -3.33608059245079
7.78958071216443 -3.33698694058427
7.79028516403324 -3.34445987618378
7.79098847508882 -3.34904234923375
7.79169064902012 -3.34819389123918
7.79239168949825 -3.35194894828699
7.79309160017658 -3.3487046573223
7.79379038469082 -3.34958048918727
7.79448804665917 -3.3519488061676
7.79518458968242 -3.3513828010448
7.79588001734407 -3.35067708143106
7.79657433321043 -3.34778461248425
7.79726754083072 -3.34377077519236
7.7979596437372 -3.34153278682167
7.79865064544527 -3.3353761669645
7.79934054945358 -3.3309936408009
7.80002935924413 -3.33083365236456
7.80071707828238 -3.33228838790562
7.80140371001735 -3.33188375138645
7.80208925788173 -3.33396285316443
7.80277372529198 -3.33258397111665
7.80345711564841 -3.32904303588635
7.80413943233535 -3.33216333446712
7.80482067872116 -3.33153651867983
7.8055008581584 -3.32832381211818
7.80617997398389 -3.32354244909967
7.80685802951882 -3.3254610154048
7.80753502806885 -3.32835425852901
7.80821097292422 -3.33289773708857
7.80888586735981 -3.33646030475585
7.80955971463527 -3.33799822681895
7.81023251799508 -3.34042997710989
7.8109042806687 -3.33925448184985
7.81157500587059 -3.33809468632113
7.81224469680037 -3.33642481432278
7.81291335664286 -3.34052728284132
7.81358098856819 -3.33681668631734
7.81424759573192 -3.33262776726039
7.81491318127507 -3.33538265125134
7.81557774832427 -3.34056687576563
7.81624129999178 -3.34232792131629
7.81690383937566 -3.34615067050738
7.81756536955978 -3.34424564505149
7.81822589361396 -3.34284700040973
7.81888541459401 -3.34292981556882
7.81954393554187 -3.33598723682157
7.82020145948564 -3.3332454885374
7.8208579894397 -3.33743968411593
7.82151352840477 -3.33412539006263
7.82216807936802 -3.3334482588472
7.8228216453031 -3.3374190946221
7.8234742291703 -3.33458389779463
7.82412583391655 -3.33135144497214
7.82477646247555 -3.32912053612008
7.82542611776782 -3.32347576054615
7.82607480270083 -3.32726796216848
7.82672252016899 -3.32601134192779
7.82677988726351 -3.3253613590398
7.82736927305382 -3.32574005185261
7.82801506422398 -3.32518862560613
7.82865989653532 -3.32712337963198
7.82930377283103 -3.32008588042504
7.82994669594164 -3.31486813103527
7.83058866868514 -3.30772850135774
7.83122969386706 -3.30956300318328
7.8318697742805 -3.30736174927992
7.83250891270624 -3.3091048611576
7.83314711191279 -3.31582226717014
7.83378437465648 -3.31968403170479
7.83442070368153 -3.32260522355974
7.83505610172012 -3.32368946630598
7.83569057149243 -3.32366246104482
7.83632411570675 -3.32489434581309
7.83695673705955 -3.33202460640033
7.83758843823551 -3.33340565996817
7.83821922190763 -3.33422797863622
7.83884909073726 -3.33664139499511
7.8394780473742 -3.33878131265436
7.84010609445676 -3.33704414628057
7.84073323461181 -3.34204366444765
7.84135947045486 -3.34385968133214
7.84198480459011 -3.34252232249035
7.84260923961056 -3.34284850346855
7.84323277809801 -3.34298811577702
7.84385542262316 -3.34653915377749
7.84447717574568 -3.3509961455575
7.84509804001426 -3.36162518864568
7.84571801796666 -3.37116177185313
7.84633711212981 -3.36591336269202
7.84695532501982 -3.36186331948221
7.84757265914211 -3.36350908863303
7.8481891169914 -3.36325777160906
7.8488047010518 -3.36442950993166
7.8494194137969 -3.3607494352357
7.85003325768977 -3.35865041076572
7.85064623518307 -3.36169750660892
7.85125834871908 -3.35596183923831
7.85186960072977 -3.35546396216537
7.85247999363686 -3.35499954321697
7.85308952985187 -3.35540172824945
7.85369821177617 -3.35435008701084
7.85430604180108 -3.35143935133957
7.85491302230786 -3.35428632643367
7.8555191556678 -3.35082941140555
7.8561244442423 -3.34801622967276
7.85672889038288 -3.35401706911743
7.85733249643127 -3.35294845804605
7.85793526471943 -3.35974907816362
7.85853719756964 -3.36103642577973
7.85913829729453 -3.36151905884353
7.85973856619715 -3.36992595036508
7.86033800657099 -3.37462637965818
7.86093662070009 -3.37439512660456
7.86153441085904 -3.37805319217085
7.86213137931304 -3.37665484298695
7.86272752831797 -3.38036123392281
7.86332286012046 -3.37620367132903
7.86391737695786 -3.37290756354923
7.86451108105839 -3.37613430651025
7.86510397464113 -3.37631726962694
7.86569605991607 -3.37765819304244
7.8662873390842 -3.37950663291176
7.8668778143375 -3.38211144849585
7.86746748785905 -3.3767194160384
7.86805636182304 -3.38381505994975
7.86864443839483 -3.37707862463006
7.86923171973098 -3.36911060285327
7.86981820797933 -3.36598490107571
7.87040390527903 -3.36234637794936
7.87098881376058 -3.36430397606159
7.87157293554588 -3.36074795594566
7.87215627274829 -3.3607711610758
7.87273882747267 -3.36294184732782
7.8733206018154 -3.36280520174768
7.87390159786446 -3.36347082139572
7.87448181769947 -3.35964974193318
7.8750612633917 -3.35882701928755
7.87563993700417 -3.35752149126522
7.87621784059164 -3.35756082148005
7.8767949762007 -3.36184633696207
7.87737134586977 -3.35860327533385
7.87794695162919 -3.35563956604418
7.87852179550121 -3.35948708560742
7.87909587950007 -3.35397080509237
7.87966920563205 -3.35838812795491
7.88024177589548 -3.3589569591623
7.88081359228079 -3.35952442493223
7.88138465677057 -3.36340737118062
7.8819549713396 -3.36488573848715
7.88252453795488 -3.3640659065211
7.88309335857569 -3.36637529664483
7.88366143515362 -3.36367956620957
7.8842287696326 -3.3640163092921
7.88479536394898 -3.3665752120867
7.88536122003151 -3.36064702805471
7.88592633980143 -3.36111593228672
7.88649072517248 -3.36154506580179
7.88705437805096 -3.36293310165568
7.88761730033574 -3.36376253729047
7.88817949391832 -3.36570371772295
7.88874096068289 -3.36801607570249
7.88930170250631 -3.3719549388277
7.88986172125819 -3.37616799575125
7.89042101880091 -3.37707627550296
7.89097959698969 -3.37225556865294
7.89153745767256 -3.37386652754004
7.89209460269048 -3.37450684561572
7.8926510338773 -3.37097939344795
7.89320675305985 -3.37314080125035
7.89376176205794 -3.37318207919679
7.89431606268444 -3.38062683910597
7.89486965674525 -3.38452629046574
7.89542254603941 -3.38215898139197
7.89597473235906 -3.38335303101911
7.89652621748955 -3.3816563711548
7.89707700320942 -3.38520425671956
7.89762709129044 -3.38467129380015
7.89817648349768 -3.39161912160256
7.89872518158949 -3.39207210754265
7.8992731873176 -3.39016645128623
7.8998205024271 -3.39193963396594
7.90036712865647 -3.39347321900617
7.90091306773767 -3.39856619589033
7.90145832139611 -3.39918643120444
7.90200289135073 -3.4055202088545
7.90254677931399 -3.39920550894438
7.90308998699194 -3.40523080972899
7.90363251608424 -3.40227453726344
7.90417436828416 -3.40037592295271
7.90471554527868 -3.39985693643831
7.90525604874845 -3.40571598323446
7.90579588036787 -3.40419979288602
7.90633504180509 -3.40100447814272
7.90687353472207 -3.39794159960027
7.90741136077459 -3.39910550273585
7.90794852161227 -3.39925197086656
7.90848501887865 -3.39539350418929
7.90902085421116 -3.39566849814028
7.90955602924118 -3.40071838958883
7.91009054559407 -3.40174145179574
7.9106244048892 -3.40543436227231
7.91115760873998 -3.40632567776905
7.91169015875386 -3.40691935754296
7.91222205653242 -3.40688613182055
7.91275330367132 -3.40438509466895
7.91328390176042 -3.3997121678651
7.91381385238372 -3.40267165856222
7.91434315711944 -3.41083252509082
7.91487181754005 -3.41659118154505
7.91539983521227 -3.42247349616361
7.91592721169712 -3.42499622936354
7.91645394854993 -3.42736720210215
7.91698004732038 -3.42671672849209
7.91750550955255 -3.4301855598205
7.91803033678488 -3.43570936009743
7.91855453055027 -3.4387834083902
7.91907809237607 -3.43485403205336
7.91960102378411 -3.43612592537839
7.92012332629072 -3.43489122261904
7.92064500140679 -3.43922583405287
7.92116605063774 -3.43787984819508
7.9216864754836 -3.43980965140946
7.92220627743902 -3.4394895309243
7.92272545799326 -3.4412470634515
7.92324401863028 -3.4458524455391
7.9237619608287 -3.44523779712502
7.92427928606188 -3.44764762744298
7.92479599579791 -3.44339105458065
7.92531209149965 -3.44495252389811
7.92582757462474 -3.44769337113398
7.92634244662565 -3.44913369394637
7.92685670894969 -3.44841279346927
7.92737036303902 -3.44913806690587
7.92788341033071 -3.44828461032954
7.92839585225671 -3.45037296617083
7.92890769024395 -3.45457641169008
7.92941892571429 -3.45371289406864
7.92992956008459 -3.4575212578971
7.9304395947667 -3.45920413700245
7.93094903116752 -3.46531179835682
7.93145787068901 -3.46604173644302
7.93196611472817 -3.45995168279533
7.93247376467715 -3.46269091989795
7.9329808219232 -3.46391282302
7.93348728784871 -3.46478645164882
7.93399316383124 -3.46370791642503
7.93449845124357 -3.46742197351602
7.93500315145365 -3.46825855703537
7.93550726582471 -3.46635877945887
7.93601079571521 -3.4659904337676
7.93651374247889 -3.47199882631769
7.93701610746481 -3.46915981840223
7.93751789201735 -3.46714502649877
7.93801909747621 -3.46162170440352
7.93851972517649 -3.45991891634058
7.93901977644867 -3.46221965855995
7.93951925261862 -3.4604865007507
7.94001815500766 -3.46185608663059
7.94051648493257 -3.45703554812109
7.94101424370557 -3.45419986371356
7.9415114326344 -3.45274051812733
7.94200805302231 -3.45669593208305
7.94250410616808 -3.45919158389001
7.94299959336604 -3.45934235438593
7.9434945159061 -3.46180487334284
7.94398887507377 -3.46141542535551
7.94448267215017 -3.46382161072987
7.94497590841205 -3.45667831432881
7.94546858513182 -3.45954848844035
7.94596070357757 -3.45977811068713
7.94645226501307 -3.45960875981335
7.94694327069783 -3.4558817405255
7.94743372188705 -3.45492273241212
7.94792361983173 -3.45346771067969
7.9484129657786 -3.45057688321852
7.94890176097021 -3.44363317572481
7.94939000664491 -3.4428740643707
7.94987770403687 -3.44356732394058
7.95036485437612 -3.44504126644695
7.95085145888855 -3.44499065984301
7.95133751879592 -3.44528120861315
7.95182303531591 -3.44806715461975
7.95230800966212 -3.44526862870131
7.95279244304409 -3.4448859788845
7.9532763366673 -3.44698447795685
7.95375969173323 -3.45047016966608
7.95424250943933 -3.4558255223552
7.95472479097906 -3.45479801649074
7.95520653754194 -3.45020410632777
7.95568775031351 -3.44601256191202
7.95616843047536 -3.44882634611368
7.9566485792052 -3.44894143391675
7.95712819767681 -3.44972718337115
7.9576072870601 -3.45510853981137
7.95808584852109 -3.4521007295203
7.95856388322197 -3.45330984791458
7.95904139232109 -3.45465659263714
7.959518376973 -3.45246876149516
7.95999483832842 -3.45595920137044
7.9604707775343 -3.45745848499291
7.96094619573383 -3.46280621939489
7.96142109406645 -3.46297806988009
7.96189547366785 -3.46837623629348
7.96236933567002 -3.46659895287361
7.96284268120124 -3.46199580991167
7.96331551138611 -3.46090594582277
7.96378782734556 -3.46134133660262
7.96425963019685 -3.45892623415299
7.96473092105363 -3.45491113109585
7.96520170102591 -3.45265137123828
7.96567197122011 -3.45102138889563
7.96614173273903 -3.45059500430025
7.96661098668193 -3.45413803655475
7.9670797341445 -3.45245783457926
7.96754797621886 -3.45148411503156
7.96801571399364 -3.452052085403
7.96848294855393 -3.45142949969373
7.96894968098134 -3.45101578290069
7.96941591235398 -3.45588091001787
7.9698816437465 -3.45406586205468
7.97034687623009 -3.44969596245598
7.97081161087252 -3.45117602861962
7.97127584873811 -3.4504387883167
7.97173959088778 -3.45402465568643
7.97220283837906 -3.45306177073063
7.97266559226611 -3.45348670690639
7.9731278535997 -3.45501641899221
7.97358962342726 -3.45443779514082
7.97405090279288 -3.45713432692558
7.97451169273733 -3.45958923898458
7.97497199429807 -3.45797819320072
7.97543180850926 -3.4618900979335
7.97589113640179 -3.46543170850135
7.97634997900327 -3.46635145535035
7.97680833733807 -3.46367964455189
7.97726621242729 -3.45986093415687
7.97772360528885 -3.46150521914105
7.97818051693741 -3.45914159335507
7.97863694838447 -3.46223907813405
7.97909290063833 -3.4650295921341
7.97954837470409 -3.46043650690634
7.98000337158375 -3.45882057588749
7.9804578922761 -3.4605500048797
7.98091193777684 -3.45868844833548
7.98136550907854 -3.46821479309392
7.98181860717066 -3.46850896562665
7.98227123303957 -3.47305448461835
7.98272338766855 -3.4713377587729
7.98317507203781 -3.47382439500088
7.98362628712453 -3.4712801025707
7.98407703390283 -3.46533054482016
7.98452731334379 -3.46372118903149
7.98497712641549 -3.46005036156818
7.985426474083 -3.45885173258652
7.98587535730839 -3.45559938724955
7.98632377705077 -3.45546729798173
7.98677173426625 -3.45162347244909
7.98721922990801 -3.44794421439924
7.98766626492627 -3.4504602914286
7.98811284026835 -3.45115838333704
7.98855895687862 -3.45388966569699
7.98900461569854 -3.45521066682672
7.98944981766669 -3.45888776371511
7.98989456371877 -3.45759013006564
7.9903388547876 -3.45506914459709
7.99078269180314 -3.45700285612673
7.9912260756925 -3.45938698055439
7.99166900737995 -3.46140108932927
7.99211148778695 -3.46117265448438
7.99255351783214 -3.4600827004213
7.99299509843134 -3.46725525034575
7.99343623049761 -3.46934787114956
7.99387691494121 -3.46903913516564
7.99431715266964 -3.47595821492911
7.99475694458763 -3.47389025623084
7.99519629159718 -3.47122050884409
7.99563519459755 -3.47148183920078
7.99607365448528 -3.46722441153511
7.99651167215418 -3.46706380342378
7.99694924849538 -3.47133446606468
7.99738638439731 -3.47519059363281
7.99782308074573 -3.47347786605988
7.9982593384237 -3.47504557964079
7.99869515831166 -3.47636551111609
7.99913054128737 -3.47144613273848
7.99956548822598 -3.4710170240545
7.99999999565706 -3.47244004769005
};
\addlegendentry{$u^{ce}_k \sim \mathcal{O}(\log(k))$}
\end{axis}

\end{tikzpicture}


==> figures/counterexample.tex <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={91.98mm}, height={69.12mm}, scaled x ticks={false}, xlabel={Time step $k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(0.5,0ex)},    font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.8128305161640991}, xmax={1230.268770812381}, xticklabels={{$10^0$,$10^1$,$10^2$,$10^3$}}, xtick={{1,10,100,1000}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={State norm $\Vert x_k \Vert$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift=-2.5ex,    font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.5112884195390723}, ymax={17.554235737508115}, yticklabels={{$0$,$5$,$10$,$15$}}, ytick={{0.0,5.0,10.0,15.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a098e367-37a7-43fc-af3c-78ea6dae1db5}, draw opacity={0.8}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.4142135623730951  \\
            2.0  0.8986180316512458  \\
            3.0  0.8157036235318403  \\
            4.0  2.034204896124821  \\
            5.0  1.0986533165189978  \\
            6.0  2.7342981604327905  \\
            7.0  1.4689309851821801  \\
            8.0  3.655151927466995  \\
            9.0  1.9675629270626238  \\
            10.0  4.926552973184169  \\
            11.0  2.6689456006425414  \\
            12.0  2.406930037174679  \\
            13.0  6.012679733384937  \\
            14.0  3.2198054524998887  \\
            15.0  2.9053364942006916  \\
            16.0  2.626309106823405  \\
            17.0  6.573567627391415  \\
            18.0  3.5559305352488857  \\
            19.0  3.217904489569286  \\
            20.0  2.893992540444275  \\
            21.0  7.230104214342856  \\
            22.0  3.8968010260714676  \\
            23.0  3.4979165056464736  \\
            24.0  3.1376206590702194  \\
            25.0  7.847212588837467  \\
            26.0  4.253745426313654  \\
            27.0  3.8185491107126275  \\
            28.0  3.424070326412324  \\
            29.0  3.0807543007382447  \\
            30.0  7.698006567457862  \\
            31.0  4.136819624318239  \\
            32.0  3.7310769541183375  \\
            33.0  3.3684065455717227  \\
            34.0  8.424947765497558  \\
            35.0  4.551642424936126  \\
            36.0  4.0833097323467635  \\
            37.0  3.6526624548886146  \\
            38.0  3.2857374154627306  \\
            39.0  8.20877500088086  \\
            40.0  4.445181887645364  \\
            41.0  4.004225686963697  \\
            42.0  3.613890243673642  \\
            43.0  9.031317773315353  \\
            44.0  4.879589801377644  \\
            45.0  4.394311103846341  \\
            46.0  3.958781311186446  \\
            47.0  3.54481115090612  \\
            48.0  8.84520631329579  \\
            49.0  4.775733653007975  \\
            50.0  4.293286425521444  \\
            51.0  3.8614166154885834  \\
            52.0  9.64691682902703  \\
            53.0  5.196836544426697  \\
            54.0  4.675395365709651  \\
            55.0  4.187013385388713  \\
            56.0  3.7487894039029883  \\
            57.0  9.370082756176183  \\
            58.0  5.057745097572899  \\
            59.0  4.54182983304303  \\
            60.0  4.098101871550055  \\
            61.0  3.6875379921717686  \\
            62.0  9.223689590894743  \\
            63.0  4.97705769180233  \\
            64.0  4.492122036861214  \\
            65.0  4.044823965527199  \\
            66.0  10.121125119622885  \\
            67.0  5.462311493778507  \\
            68.0  4.935567181861343  \\
            69.0  4.437107494905705  \\
            70.0  3.984729390298873  \\
            71.0  9.947253049172767  \\
            72.0  5.370815910425684  \\
            73.0  4.836961799475643  \\
            74.0  4.336409674517918  \\
            75.0  3.880976253546304  \\
            76.0  9.706153066458972  \\
            77.0  5.25073915253485  \\
            78.0  4.715693863155852  \\
            79.0  4.234793929782536  \\
            80.0  10.597303515921292  \\
            81.0  5.714692596927799  \\
            82.0  5.146249265553979  \\
            83.0  4.639833173974604  \\
            84.0  4.189079829765773  \\
            85.0  10.462020048885808  \\
            86.0  5.652169146521908  \\
            87.0  5.090192616099528  \\
            88.0  4.591084173823297  \\
            89.0  4.128779272493847  \\
            90.0  10.335935193076411  \\
            91.0  5.5906554995414135  \\
            92.0  5.030755826979059  \\
            93.0  4.503967747804658  \\
            94.0  11.259430655966147  \\
            95.0  6.074572246079665  \\
            96.0  5.463190956898741  \\
            97.0  4.9254691727234485  \\
            98.0  4.428777305181955  \\
            99.0  11.06841845284258  \\
            100.0  5.989980616439268  \\
            101.0  5.388772757978463  \\
            102.0  4.8478189768932625  \\
            103.0  4.353652081584774  \\
            104.0  10.874483449165618  \\
            105.0  5.87298710217076  \\
            106.0  5.279279766484402  \\
            107.0  4.7448362053109125  \\
            108.0  4.277675432225609  \\
            109.0  10.693285182749554  \\
            110.0  5.764161003872917  \\
            111.0  5.183589983772084  \\
            112.0  4.6690084415974225  \\
            113.0  11.685436900508822  \\
            114.0  6.314228970802421  \\
            115.0  5.657900509943023  \\
            116.0  5.090413009848219  \\
            117.0  4.581285059186873  \\
            118.0  11.433210191947753  \\
            119.0  6.159734339798995  \\
            120.0  5.543871483568363  \\
            121.0  4.9906374538016545  \\
            122.0  4.481821876790037  \\
            123.0  11.214283056492295  \\
            124.0  6.062751955432742  \\
            125.0  5.462989766795463  \\
            126.0  4.924591320569189  \\
            127.0  4.438966302597358  \\
            128.0  11.095828862155631  \\
            129.0  5.960818261003536  \\
            130.0  5.359061182313762  \\
            131.0  4.826544420075913  \\
            132.0  12.04600930453025  \\
            133.0  6.498719552913858  \\
            134.0  5.864922877815409  \\
            135.0  5.269836165291784  \\
            136.0  4.751478830445199  \\
            137.0  11.882991220740927  \\
            138.0  6.4222142232065105  \\
            139.0  5.798579812939156  \\
            140.0  5.223737371760841  \\
            141.0  4.701335087469309  \\
            142.0  11.747993277060464  \\
            143.0  6.357885956612884  \\
            144.0  5.72084148219285  \\
            145.0  5.16550565387052  \\
            146.0  4.658451097925808  \\
            147.0  11.651171483832998  \\
            148.0  6.292076047711582  \\
            149.0  5.672752874664144  \\
            150.0  5.108713948493613  \\
            151.0  4.588533211163279  \\
            152.0  11.481370466132567  \\
            153.0  6.196959898026311  \\
            154.0  5.58938120574484  \\
            155.0  5.0388136978910625  \\
            156.0  12.626179573794937  \\
            157.0  6.830776561091489  \\
            158.0  6.13780797597781  \\
            159.0  5.536877101111672  \\
            160.0  4.969438306430613  \\
            161.0  12.43054897703834  \\
            162.0  6.71373349318628  \\
            163.0  6.047026674960958  \\
            164.0  5.443235656827755  \\
            165.0  4.915639552816895  \\
            166.0  12.277389483714657  \\
            167.0  6.609085793637037  \\
            168.0  5.950475912810654  \\
            169.0  5.359619651684266  \\
            170.0  4.824047827286723  \\
            171.0  12.059096789029041  \\
            172.0  6.511697714462799  \\
            173.0  5.865431524351842  \\
            174.0  5.270807452637361  \\
            175.0  4.7405091542253315  \\
            176.0  11.864040117959528  \\
            177.0  6.422555695768494  \\
            178.0  5.784817741130569  \\
            179.0  5.2181461005344225  \\
            180.0  4.686549440325771  \\
            181.0  11.71095603062163  \\
            182.0  6.307248179090297  \\
            183.0  5.670881753882244  \\
            184.0  5.100291211406816  \\
            185.0  12.752200453003507  \\
            186.0  6.906208661759705  \\
            187.0  6.229507371722246  \\
            188.0  5.596785496018816  \\
            189.0  5.046204737277314  \\
            190.0  12.607067055675  \\
            191.0  6.78577743434813  \\
            192.0  6.115725110290458  \\
            193.0  5.529549499276311  \\
            194.0  4.974913059014864  \\
            195.0  12.45820063180494  \\
            196.0  6.72195419554689  \\
            197.0  6.047956522354659  \\
            198.0  5.446369656226808  \\
            199.0  4.908494899310554  \\
            200.0  12.260326794480257  \\
            201.0  6.626287028791395  \\
            202.0  5.963857150578544  \\
            203.0  5.382897938617802  \\
            204.0  4.850199732946439  \\
            205.0  12.120572933728118  \\
            206.0  6.551320937679662  \\
            207.0  5.886691632931543  \\
            208.0  5.294316055299809  \\
            209.0  13.246150353532308  \\
            210.0  7.151397043456385  \\
            211.0  6.446438614329854  \\
            212.0  5.814136383526081  \\
            213.0  5.21857752315405  \\
            214.0  13.046380174663145  \\
            215.0  7.059896808895904  \\
            216.0  6.355101330135702  \\
            217.0  5.729908148090282  \\
            218.0  5.156468694463364  \\
            219.0  12.892827503913468  \\
            220.0  6.981518136377371  \\
            221.0  6.2628397966327105  \\
            222.0  5.636405076979394  \\
            223.0  5.071828073255287  \\
            224.0  12.679532061177  \\
            225.0  6.841390857909419  \\
            226.0  6.15460713381884  \\
            227.0  5.543419818631574  \\
            228.0  4.994377082803367  \\
            229.0  12.49907662338006  \\
            230.0  6.7531345830847584  \\
            231.0  6.09908621585884  \\
            232.0  5.489795853629  \\
            233.0  4.965194106618997  \\
            234.0  12.427676232605371  \\
            235.0  6.6740894811282585  \\
            236.0  6.017414260405864  \\
            237.0  5.402075235246939  \\
            238.0  13.511416807817495  \\
            239.0  7.297644434528508  \\
            240.0  6.5678846943968265  \\
            241.0  5.914371370917512  \\
            242.0  5.321669108405466  \\
            243.0  13.310143413611984  \\
            244.0  7.178782401434389  \\
            245.0  6.469088183437482  \\
            246.0  5.809287039274117  \\
            247.0  5.223317360661287  \\
            248.0  13.07108595500498  \\
            249.0  7.057959003993524  \\
            250.0  6.362860871344682  \\
            251.0  5.714520005272754  \\
            252.0  5.1357568259272615  \\
            253.0  12.838700718915389  \\
            254.0  6.935286228737661  \\
            255.0  6.2486333560543015  \\
            256.0  5.632137110482312  \\
            257.0  5.081011186104815  \\
            258.0  12.701036146342917  \\
            259.0  6.864646904984133  \\
            260.0  6.202628562012093  \\
            261.0  5.578804381221022  \\
            262.0  5.02122263013356  \\
            263.0  12.545755218903768  \\
            264.0  6.764713658065737  \\
            265.0  6.092841629953988  \\
            266.0  5.4830358817547165  \\
            267.0  13.711019910173778  \\
            268.0  7.378057762817493  \\
            269.0  6.6340205174352995  \\
            270.0  5.968837008801529  \\
            271.0  5.38320674911098  \\
            272.0  13.474781885287431  \\
            273.0  7.283849831230764  \\
            274.0  6.550538623598394  \\
            275.0  5.894333707882768  \\
            276.0  5.299396793530457  \\
            277.0  13.245285544991404  \\
            278.0  7.150238842279791  \\
            279.0  6.451001827241561  \\
            280.0  5.824100492828226  \\
            281.0  5.241728713012838  \\
            282.0  13.12749622668306  \\
            283.0  7.096893630288837  \\
            284.0  6.393567831674291  \\
            285.0  5.757617504888991  \\
            286.0  5.199636188123557  \\
            287.0  13.001077027108265  \\
            288.0  7.036324251841849  \\
            289.0  6.319481953559423  \\
            290.0  5.686253800447764  \\
            291.0  5.12410122624659  \\
            292.0  12.799989181000639  \\
            293.0  6.894458826211822  \\
            294.0  6.213177763030451  \\
            295.0  5.594862966367872  \\
            296.0  13.996514207860505  \\
            297.0  7.564774857745777  \\
            298.0  6.824835549493412  \\
            299.0  6.157226779097246  \\
            300.0  5.528553911624926  \\
            301.0  13.802519270908375  \\
            302.0  7.437988395200365  \\
            303.0  6.691259582160585  \\
            304.0  6.0137803601481785  \\
            305.0  5.4153775167914375  \\
            306.0  13.552653888404732  \\
            307.0  7.3385215938048365  \\
            308.0  6.599189495291923  \\
            309.0  5.920871346970215  \\
            310.0  5.3407006642000985  \\
            311.0  13.333442164267336  \\
            312.0  7.213643549848919  \\
            313.0  6.481746579346647  \\
            314.0  5.842805663962974  \\
            315.0  5.2477943322963485  \\
            316.0  13.090482839236271  \\
            317.0  7.063570948276918  \\
            318.0  6.362145584111138  \\
            319.0  5.730072119076637  \\
            320.0  14.33122438880674  \\
            321.0  7.738474727057322  \\
            322.0  6.955197008599682  \\
            323.0  6.237374552521899  \\
            324.0  5.582645284746918  \\
            325.0  13.954806157372847  \\
            326.0  7.545412385751546  \\
            327.0  6.7935223700027  \\
            328.0  6.11749068853568  \\
            329.0  5.5030771734194195  \\
            330.0  13.766988441252145  \\
            331.0  7.440556712568393  \\
            332.0  6.698643242602948  \\
            333.0  6.042427835208721  \\
            334.0  5.437044630819541  \\
            335.0  13.609824479246921  \\
            336.0  7.338111105668254  \\
            337.0  6.615679243464206  \\
            338.0  5.950348973448163  \\
            339.0  5.333310061880831  \\
            340.0  13.33252051508154  \\
            341.0  7.20763409535814  \\
            342.0  6.481689448944319  \\
            343.0  5.835891326725622  \\
            344.0  14.589654548524951  \\
            345.0  7.871299542753044  \\
            346.0  7.063457084341435  \\
            347.0  6.362792618442936  \\
            348.0  5.729504071004413  \\
            349.0  14.32690183010514  \\
            350.0  7.73593972473735  \\
            351.0  6.961346619961872  \\
            352.0  6.287994774573484  \\
            353.0  5.669107387676595  \\
            354.0  14.157405136357712  \\
            355.0  7.641738146546738  \\
            356.0  6.8850013018480745  \\
            357.0  6.206397957728077  \\
            358.0  5.578432995056739  \\
            359.0  13.961136439080187  \\
            360.0  7.548307283367149  \\
            361.0  6.793422120557895  \\
            362.0  6.116342301539644  \\
            363.0  5.507945540930767  \\
            364.0  13.759428425228736  \\
            365.0  7.441096906573692  \\
            366.0  6.702885159920496  \\
            367.0  6.029034400016593  \\
            368.0  5.416137535562616  \\
            369.0  13.53272891410196  \\
            370.0  7.306378486118926  \\
            371.0  6.568661146031025  \\
            372.0  5.9088141931124385  \\
            373.0  14.755071358317021  \\
            374.0  7.95956090029657  \\
            375.0  7.167148045807924  \\
            376.0  6.4554737925034305  \\
            377.0  5.800339067580054  \\
            378.0  14.52396816030702  \\
            379.0  7.837709146101552  \\
            380.0  7.048489809825814  \\
            381.0  6.340910991555794  \\
            382.0  5.6902491865830145  \\
            383.0  14.236746389516203  \\
            384.0  7.690885041505521  \\
            385.0  6.936715453632168  \\
            386.0  6.236685259601769  \\
            387.0  5.61669869512149  \\
            388.0  14.035496250391208  \\
            389.0  7.565727035844487  \\
            390.0  6.808431524786024  \\
            391.0  6.137664418386818  \\
            392.0  5.521386914147471  \\
            393.0  13.796603746359736  \\
            394.0  7.480987636195956  \\
            395.0  6.710133816799361  \\
            396.0  6.033121573367327  \\
            397.0  5.434174060670864  \\
            398.0  13.572806974346289  \\
            399.0  7.325426530059859  \\
            400.0  6.595683584607067  \\
            401.0  5.9285996145715245  \\
            402.0  14.824373134953888  \\
            403.0  8.017857872396869  \\
            404.0  7.199585615094491  \\
            405.0  6.484604786397814  \\
            406.0  5.826265424472406  \\
            407.0  14.554225704462949  \\
            408.0  7.863898730462372  \\
            409.0  7.075196148784485  \\
            410.0  6.382973501873312  \\
            411.0  5.7422733537850945  \\
            412.0  14.355887322206351  \\
            413.0  7.76433529425249  \\
            414.0  6.9635799462179415  \\
            415.0  6.271954047582461  \\
            416.0  5.6294107509278035  \\
            417.0  14.085196393305718  \\
            418.0  7.610009716355089  \\
            419.0  6.840477980549359  \\
            420.0  6.153109758869304  \\
            421.0  5.522051121661274  \\
            422.0  13.824100251068149  \\
            423.0  7.453499773616979  \\
            424.0  6.705773558667082  \\
            425.0  6.035086576333524  \\
            426.0  15.092477268837898  \\
            427.0  8.162963708591466  \\
            428.0  7.357335249656663  \\
            429.0  6.614312437703048  \\
            430.0  5.935568433015133  \\
            431.0  14.832125183410687  \\
            432.0  8.01167258000772  \\
            433.0  7.200887937077349  \\
            434.0  6.48757432257352  \\
            435.0  5.832428238040149  \\
            436.0  14.577319369857825  \\
            437.0  7.879040873403177  \\
            438.0  7.07678290716084  \\
            439.0  6.3789403242415865  \\
            440.0  5.748791201150522  \\
            441.0  14.37456303989386  \\
            442.0  7.759929451566516  \\
            443.0  6.982586886240127  \\
            444.0  6.3014890943538  \\
            445.0  5.6691179181369  \\
            446.0  14.164338295052877  \\
            447.0  7.660031460717307  \\
            448.0  6.885696729611947  \\
            449.0  6.192883374129819  \\
            450.0  5.582793590818493  \\
            451.0  13.95860140638943  \\
            452.0  7.5061574203480355  \\
            453.0  6.749623891570455  \\
            454.0  6.072467796742166  \\
            455.0  15.179640087877374  \\
            456.0  8.198834818340105  \\
            457.0  7.388713305217267  \\
            458.0  6.651933801385882  \\
            459.0  5.987931451203839  \\
            460.0  14.967207750246475  \\
            461.0  8.071521541560072  \\
            462.0  7.260237118965505  \\
            463.0  6.547805959961187  \\
            464.0  5.886135820639837  \\
            465.0  14.718509239635228  \\
            466.0  7.958609094915805  \\
            467.0  7.156414880358595  \\
            468.0  6.434486131603491  \\
            469.0  5.78644776434316  \\
            470.0  14.492386362583654  \\
            471.0  7.831900776025595  \\
            472.0  7.059046748679678  \\
            473.0  6.347226857566668  \\
            474.0  5.718921168276129  \\
            475.0  14.330553101766666  \\
            476.0  7.72271894565084  \\
            477.0  6.961686194344392  \\
            478.0  6.289468914704177  \\
            479.0  5.643492081737025  \\
            480.0  14.119001308913614  \\
            481.0  7.616922343129713  \\
            482.0  6.852446078993186  \\
            483.0  6.163659026970225  \\
            484.0  15.412682609671704  \\
            485.0  8.318172171797798  \\
            486.0  7.486589520184519  \\
            487.0  6.743317664772136  \\
            488.0  6.0611325957770426  \\
            489.0  15.16657295593271  \\
            490.0  8.198379600805875  \\
            491.0  7.380815699772794  \\
            492.0  6.650827258860311  \\
            493.0  5.966241184177791  \\
            494.0  14.912649977025424  \\
            495.0  8.035607343073048  \\
            496.0  7.247495380195761  \\
            497.0  6.5071989119024325  \\
            498.0  5.849640174167712  \\
            499.0  14.61233488938615  \\
            500.0  7.897988721480399  \\
            501.0  7.098356608522903  \\
            502.0  6.392812997413135  \\
            503.0  5.747826463215439  \\
            504.0  14.344396981277825  \\
            505.0  7.725346575105554  \\
            506.0  6.955289706545582  \\
            507.0  6.250973007467769  \\
            508.0  5.616587484950843  \\
            509.0  14.064677612511224  \\
            510.0  7.600798640281779  \\
            511.0  6.832242575390163  \\
            512.0  6.170955550356191  \\
            513.0  15.427728276088049  \\
            514.0  8.356462566741708  \\
            515.0  7.5310441601388485  \\
            516.0  6.798340152854199  \\
            517.0  6.114967416934756  \\
            518.0  15.304400134545292  \\
            519.0  8.273369627636635  \\
            520.0  7.431997695041557  \\
            521.0  6.6876756332211285  \\
            522.0  6.011216082433808  \\
            523.0  15.045601788361234  \\
            524.0  8.127857409047431  \\
            525.0  7.321815096112054  \\
            526.0  6.581218046635092  \\
            527.0  5.937576141802543  \\
            528.0  14.846425842841633  \\
            529.0  8.0190046307994  \\
            530.0  7.213779334913099  \\
            531.0  6.4943684757923705  \\
            532.0  5.848298381175983  \\
            533.0  14.606455009397521  \\
            534.0  7.891085241596387  \\
            535.0  7.108460046692922  \\
            536.0  6.379006150818119  \\
            537.0  5.730308080591658  \\
            538.0  14.325313553939603  \\
            539.0  7.730922090493528  \\
            540.0  6.969819200420104  \\
            541.0  6.273334284718208  \\
            542.0  15.68826265746564  \\
            543.0  8.483648592721273  \\
            544.0  7.636369514436858  \\
            545.0  6.875606734175964  \\
            546.0  6.190669044656159  \\
            547.0  15.494639975372293  \\
            548.0  8.35756848718233  \\
            549.0  7.49668483802821  \\
            550.0  6.7349906962278405  \\
            551.0  6.055863009052279  \\
            552.0  15.125958014140584  \\
            553.0  8.181474853878118  \\
            554.0  7.357062287155183  \\
            555.0  6.620638794580919  \\
            556.0  5.970391412755955  \\
            557.0  14.918156547018983  \\
            558.0  8.060480989822592  \\
            559.0  7.25412002896723  \\
            560.0  6.535829595250619  \\
            561.0  5.869960319924721  \\
            562.0  14.689655737916139  \\
            563.0  7.936157645262391  \\
            564.0  7.143734804608367  \\
            565.0  6.430043998498603  \\
            566.0  5.792134801750471  \\
            567.0  14.4862226790118  \\
            568.0  7.832076944876663  \\
            569.0  7.04894272655556  \\
            570.0  6.323605174870444  \\
            571.0  15.800459060480149  \\
            572.0  8.52164753057676  \\
            573.0  7.67143275635572  \\
            574.0  6.9143023932173895  \\
            575.0  6.221655359754005  \\
            576.0  15.571863312315692  \\
            577.0  8.409164157832127  \\
            578.0  7.558524358813378  \\
            579.0  6.789461326021649  \\
            580.0  6.102111344334523  \\
            581.0  15.244900280878433  \\
            582.0  8.248111851484007  \\
            583.0  7.416355273765541  \\
            584.0  6.680634577269809  \\
            585.0  6.00437357553945  \\
            586.0  15.001880752836772  \\
            587.0  8.103040354902983  \\
            588.0  7.304270765256572  \\
            589.0  6.554516148468801  \\
            590.0  5.9025518942759145  \\
            591.0  14.76385502179395  \\
            592.0  7.998953333063803  \\
            593.0  7.208784037138307  \\
            594.0  6.478826376196407  \\
            595.0  5.833455323410766  \\
            596.0  14.574411291605696  \\
            597.0  7.8920973118566184  \\
            598.0  7.098575045919855  \\
            599.0  6.386639309408214  \\
            600.0  15.965093544247255  \\
            601.0  8.632701436225428  \\
            602.0  7.770771863587074  \\
            603.0  7.004202472572837  \\
            604.0  6.298341134381382  \\
            605.0  15.742861086438907  \\
            606.0  8.478230433611488  \\
            607.0  7.646966746689929  \\
            608.0  6.876994147512617  \\
            609.0  6.182310725157844  \\
            610.0  15.446383073651434  \\
            611.0  8.353064733490477  \\
            612.0  7.5222631787228496  \\
            613.0  6.758164465602446  \\
            614.0  6.0914111434352805  \\
            615.0  15.219534544223121  \\
            616.0  8.198529615301707  \\
            617.0  7.380110155651152  \\
            618.0  6.63988930548112  \\
            619.0  5.97365014849504  \\
            620.0  14.92994416049669  \\
            621.0  8.051919963604549  \\
            622.0  7.245446680788621  \\
            623.0  6.5184645429464165  \\
            624.0  5.865720968878133  \\
            625.0  14.675871371634798  \\
            626.0  7.9192251029039396  \\
            627.0  7.129461553869785  \\
            628.0  6.403452857302249  \\
            629.0  16.012033191377654  \\
            630.0  8.636079922795426  \\
            631.0  7.786773243057198  \\
            632.0  7.00647193094767  \\
            633.0  6.309245714509837  \\
            634.0  15.762083030727334  \\
            635.0  8.515681766418805  \\
            636.0  7.671633458508261  \\
            637.0  6.888133030512591  \\
            638.0  6.178739842438547  \\
            639.0  15.431775545564301  \\
            640.0  8.324435599081205  \\
            641.0  7.4941385067788  \\
            642.0  6.744845173297374  \\
            643.0  6.07044895007431  \\
            644.0  15.181077350197555  \\
            645.0  8.184446011488971  \\
            646.0  7.3729026168462335  \\
            647.0  6.626263666437974  \\
            648.0  5.9666966740450915  \\
            649.0  14.913495682269756  \\
            650.0  8.062746271828834  \\
            651.0  7.260132586714947  \\
            652.0  6.557296798239417  \\
            653.0  5.9045986620098665  \\
            654.0  14.75918754732083  \\
            655.0  7.961591453618574  \\
            656.0  7.164002159188428  \\
            657.0  6.461300433417659  \\
            658.0  16.159577566050032  \\
            659.0  8.71896537159942  \\
            660.0  7.847470254938507  \\
            661.0  7.051751739414868  \\
            662.0  6.356517314737921  \\
            663.0  15.883880839446727  \\
            664.0  8.567823239165087  \\
            665.0  7.716992463170757  \\
            666.0  6.949204064382995  \\
            667.0  6.248731423872654  \\
            668.0  15.63397322619084  \\
            669.0  8.436155567863402  \\
            670.0  7.589409700693202  \\
            671.0  6.83432686151342  \\
            672.0  6.149048244236337  \\
            673.0  15.358280828282048  \\
            674.0  8.277787733408157  \\
            675.0  7.452521391600264  \\
            676.0  6.692694260978751  \\
            677.0  6.027562572041358  \\
            678.0  15.085397706383203  \\
            679.0  8.150531348773564  \\
            680.0  7.326130673558113  \\
            681.0  6.587738069786208  \\
            682.0  5.927886589895767  \\
            683.0  14.822037505764413  \\
            684.0  7.9900173615896595  \\
            685.0  7.202449029219501  \\
            686.0  6.471929426123459  \\
            687.0  16.210545682398806  \\
            688.0  8.76511577962392  \\
            689.0  7.888061883902261  \\
            690.0  7.089003595418001  \\
            691.0  6.376347145957076  \\
            692.0  15.944753642121206  \\
            693.0  8.591025375201713  \\
            694.0  7.733890515570441  \\
            695.0  6.971589196479156  \\
            696.0  6.260261850262509  \\
            697.0  15.644363284235679  \\
            698.0  8.446785848822493  \\
            699.0  7.594800146710498  \\
            700.0  6.831025391842904  \\
            701.0  6.133024822803294  \\
            702.0  15.351013798587033  \\
            703.0  8.296348614874674  \\
            704.0  7.464288243487826  \\
            705.0  6.723867483774228  \\
            706.0  6.05031365745623  \\
            707.0  15.112530111518407  \\
            708.0  8.168797221403432  \\
            709.0  7.350305367886489  \\
            710.0  6.6056777290702335  \\
            711.0  5.960187707519619  \\
            712.0  14.884353881770377  \\
            713.0  8.027599638839616  \\
            714.0  7.236417538037094  \\
            715.0  6.5188929146336  \\
            716.0  16.319814889034586  \\
            717.0  8.841849824435076  \\
            718.0  7.9435276765649725  \\
            719.0  7.162684134228767  \\
            720.0  6.420197656002617  \\
            721.0  16.03716478135061  \\
            722.0  8.664326459522023  \\
            723.0  7.807974167639456  \\
            724.0  7.024710828528605  \\
            725.0  6.3199113889602225  \\
            726.0  15.804434614953454  \\
            727.0  8.522544259796062  \\
            728.0  7.683060081981293  \\
            729.0  6.922463889265005  \\
            730.0  6.239812093141761  \\
            731.0  15.59261048373369  \\
            732.0  8.399679104320544  \\
            733.0  7.552316914636695  \\
            734.0  6.7991424031207535  \\
            735.0  6.1030799680436285  \\
            736.0  15.267616875536019  \\
            737.0  8.246552003750002  \\
            738.0  7.419055604047027  \\
            739.0  6.688267159317475  \\
            740.0  6.0156415823627185  \\
            741.0  15.036319002939956  \\
            742.0  8.108949531381253  \\
            743.0  7.283770348368496  \\
            744.0  6.545957253005445  \\
            745.0  16.366804986316623  \\
            746.0  8.81849917334708  \\
            747.0  7.92838583487522  \\
            748.0  7.145279127742365  \\
            749.0  6.422386167274405  \\
            750.0  16.046775094792768  \\
            751.0  8.670540334584294  \\
            752.0  7.7771746673185085  \\
            753.0  7.003360418219618  \\
            754.0  6.304390843820649  \\
            755.0  15.758565436580541  \\
            756.0  8.518521285560734  \\
            757.0  7.6738947039289105  \\
            758.0  6.877843009416452  \\
            759.0  6.188006240591757  \\
            760.0  15.47328606405228  \\
            761.0  8.37663167299751  \\
            762.0  7.540586947187971  \\
            763.0  6.785434065965227  \\
            764.0  6.097906661622681  \\
            765.0  15.248812365494942  \\
            766.0  8.24756318154301  \\
            767.0  7.43292998145202  \\
            768.0  6.697554501257158  \\
            769.0  6.025476572618461  \\
            770.0  15.07949871896265  \\
            771.0  8.148820444030989  \\
            772.0  7.330768300378236  \\
            773.0  6.606575647798401  \\
            774.0  16.517423221425485  \\
            775.0  8.907039881285414  \\
            776.0  8.014969536794094  \\
            777.0  7.224138400708919  \\
            778.0  6.512415226865395  \\
            779.0  16.29594023499265  \\
            780.0  8.814746480258284  \\
            781.0  7.9183119981786145  \\
            782.0  7.123271142351591  \\
            783.0  6.417508800354263  \\
            784.0  16.036345759668848  \\
            785.0  8.668122050382564  \\
            786.0  7.789380069023912  \\
            787.0  7.011036185629865  \\
            788.0  6.31897478259856  \\
            789.0  15.78352193606141  \\
            790.0  8.540724400076565  \\
            791.0  7.681066439276907  \\
            792.0  6.913632397428038  \\
            793.0  6.234944243048236  \\
            794.0  15.57952349717079  \\
            795.0  8.414652201762113  \\
            796.0  7.580392317643597  \\
            797.0  6.803929743990511  \\
            798.0  6.124681811518804  \\
            799.0  15.320868614249646  \\
            800.0  8.275812761490137  \\
            801.0  7.4438493333967575  \\
            802.0  6.696443948182265  \\
            803.0  6.028059662613783  \\
            804.0  15.07825206048073  \\
            805.0  8.146338869877447  \\
            806.0  7.32143340956409  \\
            807.0  6.58598776870172  \\
            808.0  16.457248756159544  \\
            809.0  8.88989667336636  \\
            810.0  8.01047118733564  \\
            811.0  7.210719030291924  \\
            812.0  6.503537545161331  \\
            813.0  16.258551102601956  \\
            814.0  8.77350019063076  \\
            815.0  7.894505789274855  \\
            816.0  7.099399351283614  \\
            817.0  6.39104761890135  \\
            818.0  15.976818126724762  \\
            819.0  8.62840087002329  \\
            820.0  7.764101277950043  \\
            821.0  6.990953705797048  \\
            822.0  6.29998530546972  \\
            823.0  15.745161470356507  \\
            824.0  8.48783581893908  \\
            825.0  7.634012630311445  \\
            826.0  6.8676325519620525  \\
            827.0  6.176702828995658  \\
            828.0  15.449824878776186  \\
            829.0  8.352920043894708  \\
            830.0  7.530057856972096  \\
            831.0  6.761343223496328  \\
            832.0  6.087149721597256  \\
            833.0  15.218241866748986  \\
            834.0  8.218124160324306  \\
            835.0  7.384688542333381  \\
            836.0  6.655200566285322  \\
            837.0  16.618512506294216  \\
            838.0  8.958122794797776  \\
            839.0  8.07780771407004  \\
            840.0  7.273976722524308  \\
            841.0  6.559573593912357  \\
            842.0  16.394469380811035  \\
            843.0  8.852902469812102  \\
            844.0  7.959497078716521  \\
            845.0  7.205415258686583  \\
            846.0  6.487474812688551  \\
            847.0  16.21164260980431  \\
            848.0  8.773082113072645  \\
            849.0  7.895074839254958  \\
            850.0  7.087727362891381  \\
            851.0  6.380659606585422  \\
            852.0  15.953003207542487  \\
            853.0  8.618265235551663  \\
            854.0  7.748499387134779  \\
            855.0  6.95077924272647  \\
            856.0  6.256669297130618  \\
            857.0  15.640995298284286  \\
            858.0  8.467040548028228  \\
            859.0  7.624978386108944  \\
            860.0  6.884612159601173  \\
            861.0  6.213419822661744  \\
            862.0  15.533487175785561  \\
            863.0  8.394010856904407  \\
            864.0  7.561565243453083  \\
            865.0  6.8024966221647665  \\
            866.0  6.117118267806778  \\
            867.0  15.293906371720036  \\
            868.0  8.258364905360729  \\
            869.0  7.434853061682797  \\
            870.0  6.698624537078925  \\
            871.0  16.721071158411394  \\
            872.0  9.016892316198629  \\
            873.0  8.112121784059646  \\
            874.0  7.317320362633686  \\
            875.0  6.577618861202892  \\
            876.0  16.45266106415025  \\
            877.0  8.912606929100178  \\
            878.0  8.032717595776903  \\
            879.0  7.222307493482599  \\
            880.0  6.502402435627993  \\
            881.0  16.256426504440626  \\
            882.0  8.782928120314276  \\
            883.0  7.912947402839971  \\
            884.0  7.130407818461099  \\
            885.0  6.426229212105554  \\
            886.0  16.06987255416694  \\
            887.0  8.67388917715546  \\
            888.0  7.819010843114753  \\
            889.0  7.028978443441906  \\
            890.0  6.331918778255835  \\
            891.0  15.839382064175851  \\
            892.0  8.54602275468788  \\
            893.0  7.704478697465808  \\
            894.0  6.942863541677377  \\
            895.0  6.245125373928617  \\
            896.0  15.620678330264912  \\
            897.0  8.44583185603088  \\
            898.0  7.612565363596355  \\
            899.0  6.867854824201762  \\
            900.0  6.1823528236468475  \\
            901.0  15.445335648748353  \\
            902.0  8.343241140744787  \\
            903.0  7.507526957810784  \\
            904.0  6.759279912812892  \\
            905.0  16.89387313350224  \\
            906.0  9.126162959248628  \\
            907.0  8.19778247173535  \\
            908.0  7.392755079394118  \\
            909.0  6.643841160134304  \\
            910.0  16.622640599835247  \\
            911.0  8.970024388701097  \\
            912.0  8.06592177421092  \\
            913.0  7.256433136124438  \\
            914.0  6.538382432502574  \\
            915.0  16.34537623296691  \\
            916.0  8.82708794686756  \\
            917.0  7.937850936979738  \\
            918.0  7.151181891296097  \\
            919.0  6.437483219870512  \\
            920.0  16.100357751776468  \\
            921.0  8.68580085327317  \\
            922.0  7.820333955935997  \\
            923.0  7.033795870394372  \\
            924.0  6.310634468550658  \\
            925.0  15.757553600017996  \\
            926.0  8.511940268767315  \\
            927.0  7.665248597996376  \\
            928.0  6.910105958534598  \\
            929.0  6.230248939356574  \\
            930.0  15.555912742903748  \\
            931.0  8.400479614118566  \\
            932.0  7.564623549501458  \\
            933.0  6.820979403629469  \\
            934.0  17.042947317969045  \\
            935.0  9.188028609995198  \\
            936.0  8.244343031014154  \\
            937.0  7.412292135396964  \\
            938.0  6.680713210469035  \\
            939.0  16.713673683370573  \\
            940.0  9.017439964898744  \\
            941.0  8.131870226791657  \\
            942.0  7.330053891695536  \\
            943.0  6.613963962795246  \\
            944.0  16.53281092758593  \\
            945.0  8.911895535017889  \\
            946.0  8.001957874035323  \\
            947.0  7.202719551062251  \\
            948.0  6.491550909216174  \\
            949.0  16.24276293998091  \\
            950.0  8.766799256425541  \\
            951.0  7.894944179719057  \\
            952.0  7.105468201240159  \\
            953.0  6.389762406575632  \\
            954.0  15.992822443746263  \\
            955.0  8.629269520993487  \\
            956.0  7.754493253500488  \\
            957.0  6.988319687542491  \\
            958.0  6.288195936538928  \\
            959.0  15.714824884971156  \\
            960.0  8.514396074513785  \\
            961.0  7.66513571093919  \\
            962.0  6.895795404803459  \\
            963.0  6.190363414079242  \\
            964.0  15.479452522814706  \\
            965.0  8.345744028521672  \\
            966.0  7.506653796466569  \\
            967.0  6.764248160554031  \\
            968.0  16.889027707043343  \\
            969.0  9.124423760794718  \\
            970.0  8.206929538995954  \\
            971.0  7.3808336752635295  \\
            972.0  6.638445975257971  \\
            973.0  16.614135088268384  \\
            974.0  8.970309712362617  \\
            975.0  8.069694763471619  \\
            976.0  7.273013263470731  \\
            977.0  6.550986926343404  \\
            978.0  16.37228761443826  \\
            979.0  8.866774288869767  \\
            980.0  7.987501945990865  \\
            981.0  7.19248973526975  \\
            982.0  6.477342745747385  \\
            983.0  16.194287778516834  \\
            984.0  8.73067878456119  \\
            985.0  7.841262400997724  \\
            986.0  7.072736184839664  \\
            987.0  6.36496999961727  \\
            988.0  15.92241175574289  \\
            989.0  8.57808524140393  \\
            990.0  7.7195030694695275  \\
            991.0  6.932171913391098  \\
            992.0  6.239698445834968  \\
            993.0  15.623447653951821  \\
            994.0  8.417135754978007  \\
            995.0  7.571549124559657  \\
            996.0  6.815288791372733  \\
            997.0  17.028866596897732  \\
            998.0  9.170361780568518  \\
            999.0  8.261215994399484  \\
            1000.0  7.444659156218831  \\
        }
        ;
    \addlegendentry {No dwell time}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={15f53789-227d-472a-8630-9f54dc1ae5ce}, draw opacity={0.8}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.4142135623730951  \\
            2.0  0.8986180316512458  \\
            3.0  0.8157036235318403  \\
            4.0  2.034204896124821  \\
            5.0  1.0986533165189978  \\
            6.0  0.9675080645977021  \\
            7.0  0.8748734252421155  \\
            8.0  0.7808826693107596  \\
            9.0  0.7020987885192973  \\
            10.0  0.640044507088262  \\
            11.0  0.5755895644609774  \\
            12.0  0.5228806154699024  \\
            13.0  0.4667267820617157  \\
            14.0  0.3952638050942326  \\
            15.0  0.36334978064552814  \\
            16.0  0.3384236403875446  \\
            17.0  0.31711413925008164  \\
            18.0  0.28486758495878495  \\
            19.0  0.2739141641441924  \\
            20.0  0.2440635756362708  \\
            21.0  0.21148744040413903  \\
            22.0  0.19118811336269884  \\
            23.0  0.16319217614024095  \\
            24.0  0.13600632043285682  \\
            25.0  0.1221378064351901  \\
            26.0  0.12769867089439796  \\
            27.0  0.10494220186571682  \\
            28.0  0.08186793760998379  \\
            29.0  0.0727518198426849  \\
            30.0  0.05195879248129531  \\
            31.0  0.03857847976118145  \\
            32.0  0.0425034168789045  \\
            33.0  0.04979071632315446  \\
            34.0  0.043914364516320706  \\
            35.0  0.042985493713692466  \\
            36.0  0.03176868021861524  \\
            37.0  0.021036746559449607  \\
            38.0  0.00430575920650424  \\
            39.0  0.01523032386841152  \\
            40.0  0.006673859536817422  \\
            41.0  0.012042657191091044  \\
            42.0  0.01787197501507527  \\
            43.0  0.027644172198264882  \\
            44.0  0.014728801863522536  \\
            45.0  0.01684273889112948  \\
            46.0  0.01809201848415519  \\
            47.0  0.009329453015485725  \\
            48.0  0.012164161784664137  \\
            49.0  0.009507356904963168  \\
            50.0  0.015395441054635629  \\
            51.0  0.01941535924693782  \\
            52.0  0.012212558063011258  \\
            53.0  0.019907423222469186  \\
            54.0  0.028855370547004294  \\
            55.0  0.03904403714203445  \\
            56.0  0.05422211924899825  \\
            57.0  0.05554087899556825  \\
            58.0  0.04741664486658516  \\
            59.0  0.052818711908775726  \\
            60.0  0.03708190328182067  \\
            61.0  0.03415540671654629  \\
            62.0  0.025868404057046143  \\
            63.0  0.031138834320924853  \\
            64.0  0.026382220946207853  \\
            65.0  0.010414349915253316  \\
            66.0  0.0060783974705937585  \\
            67.0  0.008961137249725373  \\
            68.0  0.014597266234044351  \\
            69.0  0.012776066584583417  \\
            70.0  0.0021442254593328335  \\
            71.0  0.015526236984520813  \\
            72.0  0.01200509400295038  \\
            73.0  0.010173666015275683  \\
            74.0  0.022960445917190053  \\
            75.0  0.044257036487673054  \\
            76.0  0.027843701312984862  \\
            77.0  0.017340407010440023  \\
            78.0  0.026992049256249703  \\
            79.0  0.0310864734904481  \\
            80.0  0.02276886179995632  \\
            81.0  0.026874940295823123  \\
            82.0  0.022195672597554835  \\
            83.0  0.012341985650530261  \\
            84.0  0.023787161995415706  \\
            85.0  0.008109836356856075  \\
            86.0  0.010424827350240947  \\
            87.0  0.015844327324836063  \\
            88.0  0.025204214916834607  \\
            89.0  0.021160785790741567  \\
            90.0  0.034958279521763794  \\
            91.0  0.036418152036392495  \\
            92.0  0.03206493106755729  \\
            93.0  0.008561876279083377  \\
            94.0  0.010773481446980728  \\
            95.0  0.007155985263521833  \\
            96.0  0.008192944589090093  \\
            97.0  0.01329492776352169  \\
            98.0  0.012515993576021855  \\
            99.0  0.013684114273629259  \\
            100.0  0.02025900110099206  \\
            101.0  0.019139747997615687  \\
            102.0  0.020627604655206  \\
            103.0  0.001349860400913996  \\
            104.0  0.008827229904486885  \\
            105.0  0.0042963761020538335  \\
            106.0  0.009914777675522825  \\
            107.0  0.01610585686353591  \\
            108.0  0.012300151358344334  \\
            109.0  0.02894494627381062  \\
            110.0  0.020733484167730076  \\
            111.0  0.023789479635743252  \\
            112.0  0.017627969931988556  \\
            113.0  0.020055367299305574  \\
            114.0  0.03042169348381988  \\
            115.0  0.03007320791212805  \\
            116.0  0.028631447825961893  \\
            117.0  0.025724685090152667  \\
            118.0  0.04225260745216313  \\
            119.0  0.044268158468806634  \\
            120.0  0.039400690106725984  \\
            121.0  0.03560701720359422  \\
            122.0  0.040636557240586325  \\
            123.0  0.026376507529623637  \\
            124.0  0.02414795229528341  \\
            125.0  0.013255998907905775  \\
            126.0  0.008621815750520926  \\
            127.0  0.010744507733511134  \\
            128.0  0.011983200742597431  \\
            129.0  0.02514998338438152  \\
            130.0  0.028581292289468905  \\
            131.0  0.029573995231576562  \\
            132.0  0.02690412800963335  \\
            133.0  0.025380027265209874  \\
            134.0  0.023048055518510822  \\
            135.0  0.015165171819018879  \\
            136.0  0.006996591239300889  \\
            137.0  0.010456771902011492  \\
            138.0  0.0021574447872264374  \\
            139.0  0.021838530086479093  \\
            140.0  0.023311958272946704  \\
            141.0  0.022043716830869278  \\
            142.0  0.0011522431258692322  \\
            143.0  0.024838001440286694  \\
            144.0  0.02422887611468931  \\
            145.0  0.0354970863732099  \\
            146.0  0.04173111819065905  \\
            147.0  0.04938375622727022  \\
            148.0  0.039061631686626866  \\
            149.0  0.04547536295964003  \\
            150.0  0.045493050193416984  \\
            151.0  0.03130086673403686  \\
            152.0  0.038104831294252316  \\
            153.0  0.03093935695509168  \\
            154.0  0.04330638051138525  \\
            155.0  0.044943600347119105  \\
            156.0  0.05597564271312173  \\
            157.0  0.06158805823272777  \\
            158.0  0.04512073686124639  \\
            159.0  0.053155377094006105  \\
            160.0  0.034671206784624646  \\
            161.0  0.02389530825442955  \\
            162.0  0.03206611528997567  \\
            163.0  0.030924848152133616  \\
            164.0  0.029587735595871526  \\
            165.0  0.042637682314664936  \\
            166.0  0.016464015325136982  \\
            167.0  0.005435673163909673  \\
            168.0  0.007332536749348408  \\
            169.0  0.012668433484833338  \\
            170.0  0.012493366376382644  \\
            171.0  0.026498114642475132  \\
            172.0  0.02252084462862247  \\
            173.0  0.015422382207520863  \\
            174.0  0.005246555977861763  \\
            175.0  0.008451727120930706  \\
            176.0  0.019863850074979206  \\
            177.0  0.021170280710225746  \\
            178.0  0.023547083814302597  \\
            179.0  0.03232238360576992  \\
            180.0  0.0307720034530796  \\
            181.0  0.02888417345489806  \\
            182.0  0.0075750252802543345  \\
            183.0  0.008684688194191052  \\
            184.0  0.003931155071010397  \\
            185.0  0.0019868230666268767  \\
            186.0  0.018210255342810452  \\
            187.0  0.030554653933362146  \\
            188.0  0.01677306844025004  \\
            189.0  0.026270751982340038  \\
            190.0  0.017135640685855626  \\
            191.0  0.005901772747783944  \\
            192.0  0.022763445093801363  \\
            193.0  0.037838147590818105  \\
            194.0  0.027010608245130872  \\
            195.0  0.03142698543846085  \\
            196.0  0.02456039302686674  \\
            197.0  0.02717972389634885  \\
            198.0  0.02146455285745574  \\
            199.0  0.026325580664160676  \\
            200.0  0.03596600664429271  \\
            201.0  0.025573865762635695  \\
            202.0  0.017587925678788564  \\
            203.0  0.03135909339779665  \\
            204.0  0.03385394399195924  \\
            205.0  0.023408889054762565  \\
            206.0  0.029474034726597608  \\
            207.0  0.019818779543108445  \\
            208.0  0.025018771399566486  \\
            209.0  0.03223175208756914  \\
            210.0  0.023671220661018195  \\
            211.0  0.03208896000933517  \\
            212.0  0.040721653094436636  \\
            213.0  0.022337324845487262  \\
            214.0  0.02524541197256786  \\
            215.0  0.03420984207172324  \\
            216.0  0.03545289217678301  \\
            217.0  0.0387877687622212  \\
            218.0  0.03636268318889687  \\
            219.0  0.04303664155696405  \\
            220.0  0.055092988169368404  \\
            221.0  0.032406757985542226  \\
            222.0  0.024673567584033284  \\
            223.0  0.02211827324200475  \\
            224.0  0.015571429581747311  \\
            225.0  0.013297016673758169  \\
            226.0  0.013819305227216654  \\
            227.0  0.009556316403049572  \\
            228.0  0.013714842548952149  \\
            229.0  0.019875258533657594  \\
            230.0  0.023118448829666557  \\
            231.0  0.039843986826641545  \\
            232.0  0.03644596282861954  \\
            233.0  0.057159573438467226  \\
            234.0  0.046121003983190245  \\
            235.0  0.018780211165232787  \\
            236.0  0.026337116248710782  \\
            237.0  0.010400263077673768  \\
            238.0  0.016611408515549635  \\
            239.0  0.014408061657386919  \\
            240.0  0.013112612037013792  \\
            241.0  0.02003987222154415  \\
            242.0  0.02012168243004608  \\
            243.0  0.009900787763904247  \\
            244.0  0.005516985764310111  \\
            245.0  0.005592683865515703  \\
            246.0  0.008073819811011232  \\
            247.0  0.012221668253416142  \\
            248.0  0.02340155460901002  \\
            249.0  0.013123044807950401  \\
            250.0  0.014427409273091978  \\
            251.0  0.010227486922179419  \\
            252.0  0.011430820559351098  \\
            253.0  0.009182369249202531  \\
            254.0  0.023341314220430412  \\
            255.0  0.018220937476860256  \\
            256.0  0.01010831977808261  \\
            257.0  0.019964366350901503  \\
            258.0  0.022024819952955514  \\
            259.0  0.02281729155303019  \\
            260.0  0.04544216308943059  \\
            261.0  0.03764221810898008  \\
            262.0  0.038084669029136424  \\
            263.0  0.0020404536541583354  \\
            264.0  0.005448707228555094  \\
            265.0  0.01077789515871099  \\
            266.0  0.007698942130919441  \\
            267.0  0.015694306011747088  \\
            268.0  0.01803499340695564  \\
            269.0  0.02222340564639529  \\
            270.0  0.02331984682240286  \\
            271.0  0.01716075333585159  \\
            272.0  0.0018523758018395274  \\
            273.0  0.017402131846398734  \\
            274.0  0.01850129194965522  \\
            275.0  0.009036432562744926  \\
            276.0  0.010770746533851997  \\
            277.0  0.024931754180971672  \\
            278.0  0.012138182105121222  \\
            279.0  0.014002744969542413  \\
            280.0  0.026909696854664586  \\
            281.0  0.023722247319350357  \\
            282.0  0.04397878171688616  \\
            283.0  0.04058899943671398  \\
            284.0  0.04292533714773486  \\
            285.0  0.042251832315610076  \\
            286.0  0.05596126390855477  \\
            287.0  0.05694354904421333  \\
            288.0  0.058983860658118274  \\
            289.0  0.03963821026637263  \\
            290.0  0.03454855593537514  \\
            291.0  0.03900268727204868  \\
            292.0  0.009169248120391469  \\
            293.0  0.016809734605307984  \\
            294.0  0.010532386317962961  \\
            295.0  0.0261513386427046  \\
            296.0  0.011091484315783329  \\
            297.0  0.012701808905199022  \\
            298.0  0.027099727533478103  \\
            299.0  0.04028171192096312  \\
            300.0  0.02223201562285031  \\
            301.0  0.017524924601307768  \\
            302.0  0.01551354038294041  \\
            303.0  0.011800603807931612  \\
            304.0  0.023491528428046193  \\
            305.0  0.02272224707598927  \\
            306.0  0.00980340643847665  \\
            307.0  0.00953307011042078  \\
            308.0  0.002675157479489595  \\
            309.0  0.019207391403061266  \\
            310.0  0.015996611527110724  \\
            311.0  0.018999015376546653  \\
            312.0  0.02065131830250227  \\
            313.0  0.016432293088086452  \\
            314.0  0.009633240791456225  \\
            315.0  0.006628677965844921  \\
            316.0  0.03351684849950137  \\
            317.0  0.02491376210984035  \\
            318.0  0.020145330399748564  \\
            319.0  0.015282472951967564  \\
            320.0  0.010323917617533407  \\
            321.0  0.010490341835705326  \\
            322.0  0.022728052112477408  \\
            323.0  0.03976997464843493  \\
            324.0  0.06627130951100924  \\
            325.0  0.06887395135097707  \\
            326.0  0.045737294573498094  \\
            327.0  0.03854323014562351  \\
            328.0  0.03181006631357269  \\
            329.0  0.03424046846214896  \\
            330.0  0.03530975291629029  \\
            331.0  0.021682248855013388  \\
            332.0  0.01717806609323525  \\
            333.0  0.0024638695631001243  \\
            334.0  0.0031932610570097235  \\
            335.0  0.018856905816866932  \\
            336.0  0.007413395463409276  \\
            337.0  0.009784441866901788  \\
            338.0  0.007062594166882764  \\
            339.0  0.022837078908685325  \\
            340.0  0.006951824266659922  \\
            341.0  0.006031485002368808  \\
            342.0  0.023468512337768983  \\
            343.0  0.01684636616089226  \\
            344.0  0.008855036960145226  \\
            345.0  0.008018765200670658  \\
            346.0  0.033281937858885224  \\
            347.0  0.02246596313193458  \\
            348.0  0.013385246535298193  \\
            349.0  0.008377848476320615  \\
            350.0  0.021244030456814167  \\
            351.0  0.01114182460880175  \\
            352.0  0.02287508872638421  \\
            353.0  0.024140082191968715  \\
            354.0  0.005377583908705719  \\
            355.0  0.012421112951164381  \\
            356.0  0.01727859898418855  \\
            357.0  0.02982223755748613  \\
            358.0  0.016171345107704307  \\
            359.0  0.03350835351220549  \\
            360.0  0.03300899262882213  \\
            361.0  0.02894038582220617  \\
            362.0  0.03185497415387654  \\
            363.0  0.028666741264524807  \\
            364.0  0.024089734259027773  \\
            365.0  0.029685417743007696  \\
            366.0  0.03260536726304568  \\
            367.0  0.026936062206703703  \\
            368.0  0.013188564441927671  \\
            369.0  0.0024764291452735463  \\
            370.0  0.021594201016011328  \\
            371.0  0.004668048144705883  \\
            372.0  0.00442991300402988  \\
            373.0  0.019620330296982808  \\
            374.0  0.02138746641162885  \\
            375.0  0.017177616765615925  \\
            376.0  0.013517634422505862  \\
            377.0  0.025663552597357094  \\
            378.0  0.03643731492468556  \\
            379.0  0.015361668362584667  \\
            380.0  0.019274398478604633  \\
            381.0  0.027163863701779565  \\
            382.0  0.03518867637945093  \\
            383.0  0.03120643322852412  \\
            384.0  0.024060064590218616  \\
            385.0  0.007952694397813034  \\
            386.0  0.011802005468959448  \\
            387.0  0.00985660472459845  \\
            388.0  0.00685061461400205  \\
            389.0  0.024796097492404502  \\
            390.0  0.021546208542689932  \\
            391.0  0.005176393002632682  \\
            392.0  0.008128646018740061  \\
            393.0  0.02473836373579017  \\
            394.0  0.028073768230789154  \\
            395.0  0.013582657649437923  \\
            396.0  0.013073480115947037  \\
            397.0  0.005358215553315753  \\
            398.0  0.017660549285161822  \\
            399.0  0.01597465450749941  \\
            400.0  0.010717962924287833  \\
            401.0  0.01818986670234547  \\
            402.0  0.011165527914228203  \\
            403.0  0.012475632389741129  \\
            404.0  0.018922837252874487  \\
            405.0  0.015820107026474392  \\
            406.0  0.024413782931157833  \\
            407.0  0.03203830023955324  \\
            408.0  0.025388248292216455  \\
            409.0  0.02456792848983595  \\
            410.0  0.018585901554758685  \\
            411.0  0.008738308764291575  \\
            412.0  0.002415167733244038  \\
            413.0  0.018474104092784924  \\
            414.0  0.01805864478307809  \\
            415.0  0.019161781319692223  \\
            416.0  0.02558372670842059  \\
            417.0  0.019536425000724545  \\
            418.0  0.011330180843099658  \\
            419.0  0.022425740923485538  \\
            420.0  0.021108943895216867  \\
            421.0  0.03573831873680787  \\
            422.0  0.03417834410968297  \\
            423.0  0.034628824004704656  \\
            424.0  0.03323228737829843  \\
            425.0  0.031706917522005315  \\
            426.0  0.022488947130487904  \\
            427.0  0.017276505276653184  \\
            428.0  0.012759532071335008  \\
            429.0  0.00884917120728727  \\
            430.0  0.029022601075235178  \\
            431.0  0.01977519986247447  \\
            432.0  0.01932644530688712  \\
            433.0  0.026165939348141307  \\
            434.0  0.01680065488506321  \\
            435.0  0.020659482065183886  \\
            436.0  0.021413961224984887  \\
            437.0  0.017176449779402424  \\
            438.0  0.028779256552355973  \\
            439.0  0.01746431516255594  \\
            440.0  0.009618421203503763  \\
            441.0  0.015226701333963272  \\
            442.0  0.018962549803162084  \\
            443.0  0.011889853617129761  \\
            444.0  0.01332767192900652  \\
            445.0  0.005829529844218374  \\
            446.0  0.01757907731354277  \\
            447.0  0.01108373728394637  \\
            448.0  0.006762766613604695  \\
            449.0  0.008893533564793797  \\
            450.0  0.01108068672412062  \\
            451.0  0.0021161340919684515  \\
            452.0  0.030059114808319205  \\
            453.0  0.03221914401685228  \\
            454.0  0.03129596391293697  \\
            455.0  0.029311290386655368  \\
            456.0  0.023537700764498053  \\
            457.0  0.011402181915796434  \\
            458.0  0.009097673410484787  \\
            459.0  0.007841246046872898  \\
            460.0  0.003796124220257013  \\
            461.0  0.014501650695467069  \\
            462.0  0.01754661465176379  \\
            463.0  0.0018906547213872788  \\
            464.0  0.01242698369129862  \\
            465.0  0.007900559453339328  \\
            466.0  0.0036786701510617493  \\
            467.0  0.0064065320652752855  \\
            468.0  0.012632678378074073  \\
            469.0  0.01462126618304002  \\
            470.0  0.022588545439524974  \\
            471.0  0.007392696640509138  \\
            472.0  0.017305217377532645  \\
            473.0  0.016495444347494222  \\
            474.0  0.020731208953192488  \\
            475.0  0.03173684700706886  \\
            476.0  0.01570033614496807  \\
            477.0  0.01875926158108743  \\
            478.0  0.040304533792019974  \\
            479.0  0.019241720475261147  \\
            480.0  0.021132040348202444  \\
            481.0  0.01840695541008104  \\
            482.0  0.013107836612220492  \\
            483.0  0.013303068745133916  \\
            484.0  0.017556908807712452  \\
            485.0  0.007203437235629853  \\
            486.0  0.006609215891628316  \\
            487.0  0.011540272113872513  \\
            488.0  0.0028145591464137525  \\
            489.0  0.016545349437154182  \\
            490.0  0.016999129662368266  \\
            491.0  0.01925496718616382  \\
            492.0  0.024086571782552225  \\
            493.0  0.0068319542810070305  \\
            494.0  0.00809266131133797  \\
            495.0  0.023968502537424895  \\
            496.0  0.00482053284383008  \\
            497.0  0.013502712762553586  \\
            498.0  0.02035695300067386  \\
            499.0  0.01742687995956626  \\
            500.0  0.017079386811766017  \\
            501.0  0.019387489187582707  \\
            502.0  0.017056261683046428  \\
            503.0  0.017563272404622368  \\
            504.0  0.03738814702361065  \\
            505.0  0.04880936023103841  \\
            506.0  0.04082210931073481  \\
            507.0  0.04777869767509263  \\
            508.0  0.052665877728186115  \\
            509.0  0.04257851997146704  \\
            510.0  0.029868662648544146  \\
            511.0  0.03636450370404332  \\
            512.0  0.009675245359518917  \\
            513.0  0.011635433210059196  \\
            514.0  0.019934813421392358  \\
            515.0  0.03031741242323779  \\
            516.0  0.04908189095485513  \\
            517.0  0.037982828896299795  \\
            518.0  0.04702570833027858  \\
            519.0  0.04397097265945534  \\
            520.0  0.025640171520399987  \\
            521.0  0.022159818211400225  \\
            522.0  0.02543893278372434  \\
            523.0  0.008870535355269828  \\
            524.0  0.01862534445455593  \\
            525.0  0.018509478688195316  \\
            526.0  0.017795924906787927  \\
            527.0  0.022021521669342205  \\
            528.0  0.018336432373090874  \\
            529.0  0.0242399227348313  \\
            530.0  0.020051864422199726  \\
            531.0  0.018976113841199464  \\
            532.0  0.019870055768437027  \\
            533.0  0.0075095665796172505  \\
            534.0  0.009583125329571505  \\
            535.0  0.01856565152630733  \\
            536.0  0.0060582631275381245  \\
            537.0  0.015601473599821412  \\
            538.0  0.016252949493746068  \\
            539.0  0.01798086944086457  \\
            540.0  0.006386305066824191  \\
            541.0  0.007847602196950503  \\
            542.0  0.002109340267844351  \\
            543.0  0.009075832068022965  \\
            544.0  0.0176755842471214  \\
            545.0  0.011605178100935852  \\
            546.0  0.013121332589060019  \\
            547.0  0.027281189100386242  \\
            548.0  0.012783740430357474  \\
            549.0  0.03089303543052411  \\
            550.0  0.027166348935686997  \\
            551.0  0.030638690036164935  \\
            552.0  0.022349163762335783  \\
            553.0  0.03007954840790901  \\
            554.0  0.017086425088462556  \\
            555.0  0.016491361544802775  \\
            556.0  0.0066625958055678905  \\
            557.0  0.013851004069719957  \\
            558.0  0.03497041999358352  \\
            559.0  0.003971249600934506  \\
            560.0  0.01429220544749157  \\
            561.0  0.009971965434678383  \\
            562.0  0.010838885975081881  \\
            563.0  0.018033086155010942  \\
            564.0  0.01266495388919678  \\
            565.0  0.012625215748829409  \\
            566.0  0.018315937677615822  \\
            567.0  0.0029290566621014034  \\
            568.0  0.013885717926893937  \\
            569.0  0.013304697897538766  \\
            570.0  0.014650350944476668  \\
            571.0  0.02449710815568039  \\
            572.0  0.02928350592329058  \\
            573.0  0.02583522601754667  \\
            574.0  0.011701548089600068  \\
            575.0  0.01151291514183065  \\
            576.0  0.01698215726238545  \\
            577.0  0.006442919094626178  \\
            578.0  0.010320566955072252  \\
            579.0  0.021366737441133953  \\
            580.0  0.026802578782936286  \\
            581.0  0.024049370891388193  \\
            582.0  0.021645971482668037  \\
            583.0  0.017131682377800682  \\
            584.0  0.009425457307008585  \\
            585.0  0.01648652740487121  \\
            586.0  0.024338728259486086  \\
            587.0  0.0238280422725027  \\
            588.0  0.00846925686997164  \\
            589.0  0.024630027580181776  \\
            590.0  0.01835018378777991  \\
            591.0  0.009629476579384783  \\
            592.0  0.014067778820404225  \\
            593.0  0.029360750486074512  \\
            594.0  0.01552509592078723  \\
            595.0  0.018544372268918134  \\
            596.0  0.012970386384102426  \\
            597.0  0.03407188282832331  \\
            598.0  0.02633598019448356  \\
            599.0  0.022302395376000476  \\
            600.0  0.024354325884363266  \\
            601.0  0.024429662552984784  \\
            602.0  0.025488116309906862  \\
            603.0  0.03254445981617894  \\
            604.0  0.022907777729302883  \\
            605.0  0.009733237287103087  \\
            606.0  0.01983084221921157  \\
            607.0  0.00986460932115227  \\
            608.0  0.009437388487945899  \\
            609.0  0.0057411014866111144  \\
            610.0  0.01599697413032774  \\
            611.0  0.0022384605903201698  \\
            612.0  0.008427693781298496  \\
            613.0  0.008445763517728577  \\
            614.0  0.0037531062082411526  \\
            615.0  0.008399095209636935  \\
            616.0  0.02497643552438915  \\
            617.0  0.018206905178359403  \\
            618.0  0.027470090864478734  \\
            619.0  0.01954814365448061  \\
            620.0  0.017788406320589242  \\
            621.0  0.025523135619281812  \\
            622.0  0.02460227573946923  \\
            623.0  0.026112279177070697  \\
            624.0  0.023994833183314267  \\
            625.0  0.017170372716865993  \\
            626.0  0.023837046365953844  \\
            627.0  0.0176474557567714  \\
            628.0  0.028911909168089386  \\
            629.0  0.017213398498691097  \\
            630.0  0.03506803858081837  \\
            631.0  0.01629968947308659  \\
            632.0  0.01611110654108449  \\
            633.0  0.011845880060521865  \\
            634.0  0.01996460617822105  \\
            635.0  0.015446665431505245  \\
            636.0  0.01652895634033749  \\
            637.0  0.02441138122946657  \\
            638.0  0.041438737011833066  \\
            639.0  0.042324919485426715  \\
            640.0  0.042472604450692994  \\
            641.0  0.03607042545579175  \\
            642.0  0.031296643070739316  \\
            643.0  0.02828850614313282  \\
            644.0  0.031288848233653105  \\
            645.0  0.03659766106444594  \\
            646.0  0.032313996970278834  \\
            647.0  0.031927475579424235  \\
            648.0  0.026040191685047044  \\
            649.0  0.024956514254483107  \\
            650.0  0.017695869596257685  \\
            651.0  0.01032064692191395  \\
            652.0  0.021582377389623042  \\
            653.0  0.016784932622234666  \\
            654.0  0.006916174695313327  \\
            655.0  0.0037921067944103382  \\
            656.0  0.013754748778552699  \\
            657.0  0.014233370304246422  \\
            658.0  0.019962455674064187  \\
            659.0  0.009516107896197131  \\
            660.0  0.013583924940118194  \\
            661.0  0.011416650886955896  \\
            662.0  0.0076684871496939915  \\
            663.0  0.006605818181199291  \\
            664.0  0.018086894154556686  \\
            665.0  0.004266543549955605  \\
            666.0  0.006078432722525122  \\
            667.0  0.009496388296410354  \\
            668.0  0.012758126181866064  \\
            669.0  0.014084833873346778  \\
            670.0  0.008049003717263787  \\
            671.0  0.0033344167951433364  \\
            672.0  0.017390038860694686  \\
            673.0  0.012788145131690791  \\
            674.0  0.02701938597457508  \\
            675.0  0.022427469334223932  \\
            676.0  0.028364750272265232  \\
            677.0  0.025031383583510383  \\
            678.0  0.021703578325397134  \\
            679.0  0.0022774383577582927  \\
            680.0  0.010783928497208486  \\
            681.0  0.014948960601491278  \\
            682.0  0.012715826993977995  \\
            683.0  0.00829012200772206  \\
            684.0  0.02383883624314455  \\
            685.0  0.012252577506415814  \\
            686.0  0.024560443736515326  \\
            687.0  0.00969785526027325  \\
            688.0  0.006607709809901821  \\
            689.0  0.012075385807153848  \\
            690.0  0.006232664177166467  \\
            691.0  0.01049769196642095  \\
            692.0  0.012621925831968762  \\
            693.0  0.023200037393950844  \\
            694.0  0.021406964891388  \\
            695.0  0.009079582403290046  \\
            696.0  0.023178976190677443  \\
            697.0  0.019036950634224205  \\
            698.0  0.014167883694954675  \\
            699.0  0.02105638706744335  \\
            700.0  0.023382177076156953  \\
            701.0  0.03726552079754742  \\
            702.0  0.016145820715753212  \\
            703.0  0.017492754092231808  \\
            704.0  0.02115982087588258  \\
            705.0  0.016601788984623996  \\
            706.0  0.012569389106472444  \\
            707.0  0.014501293475782577  \\
            708.0  0.008480706190149876  \\
            709.0  0.01507350252765457  \\
            710.0  0.014638663715117305  \\
            711.0  0.007532751135552689  \\
            712.0  0.012014321251438878  \\
            713.0  0.015009724866143064  \\
            714.0  0.0015679576327260187  \\
            715.0  0.010302626366809658  \\
            716.0  0.02449944244880634  \\
            717.0  0.04189095760930335  \\
            718.0  0.029520658543352483  \\
            719.0  0.03459188285262532  \\
            720.0  0.007508801302141394  \\
            721.0  0.022004799009378434  \\
            722.0  0.002892107486423627  \\
            723.0  0.01029778258238191  \\
            724.0  0.008101924362419572  \\
            725.0  0.005036996291459471  \\
            726.0  0.010252030577399089  \\
            727.0  0.006521516325138417  \\
            728.0  0.01662525033424587  \\
            729.0  0.017957965523669895  \\
            730.0  0.022999971565989204  \\
            731.0  0.015723376153614497  \\
            732.0  0.006014315722315831  \\
            733.0  0.016507139330649918  \\
            734.0  0.01774350342522231  \\
            735.0  0.025868036262285125  \\
            736.0  0.025466983399107655  \\
            737.0  0.016230366391232535  \\
            738.0  0.017836184195874367  \\
            739.0  0.008023966971819684  \\
            740.0  0.014942257745268911  \\
            741.0  0.015983735825188517  \\
            742.0  0.025094968825814655  \\
            743.0  0.038794638547944134  \\
            744.0  0.04194197701843502  \\
            745.0  0.03966605262832375  \\
            746.0  0.05523354489355074  \\
            747.0  0.05530891264505388  \\
            748.0  0.04197246055070016  \\
            749.0  0.044465456928363706  \\
            750.0  0.05270888066764713  \\
            751.0  0.039380173956072885  \\
            752.0  0.06090460666732759  \\
            753.0  0.049522212338712374  \\
            754.0  0.043403212826092614  \\
            755.0  0.04717975866993941  \\
            756.0  0.029691376942305645  \\
            757.0  0.02138303295260318  \\
            758.0  0.05006817397752073  \\
            759.0  0.04349290050565357  \\
            760.0  0.03981400484887407  \\
            761.0  0.011735496072775966  \\
            762.0  0.01510518928157495  \\
            763.0  0.009065504454246153  \\
            764.0  0.01713411115252165  \\
            765.0  0.01122074330749873  \\
            766.0  0.011100488166507067  \\
            767.0  0.015405330189637845  \\
            768.0  0.019340668494194486  \\
            769.0  0.014006659776259995  \\
            770.0  0.027416696846519754  \\
            771.0  0.025140061383484583  \\
            772.0  0.01845473409259058  \\
            773.0  0.02774002214577604  \\
            774.0  0.02595147735123461  \\
            775.0  0.01386657175507765  \\
            776.0  0.02459438823920979  \\
            777.0  0.02260060349375965  \\
            778.0  0.029673731207262622  \\
            779.0  0.04432338304027757  \\
            780.0  0.044726697358345564  \\
            781.0  0.025992559446430315  \\
            782.0  0.021461654499674326  \\
            783.0  0.025435040010293848  \\
            784.0  0.0244080446966155  \\
            785.0  0.02776847252721557  \\
            786.0  0.013011933155242668  \\
            787.0  0.013465367657714252  \\
            788.0  0.020162537189811147  \\
            789.0  0.01150127315795849  \\
            790.0  0.034217153357856536  \\
            791.0  0.02539701907874494  \\
            792.0  0.01845900990177015  \\
            793.0  0.028450087726719177  \\
            794.0  0.018658651023023776  \\
            795.0  0.023095025692745286  \\
            796.0  0.02892663479890209  \\
            797.0  0.019258106811462138  \\
            798.0  0.009273181863015297  \\
            799.0  0.023116977125571227  \\
            800.0  0.015958405715604137  \\
            801.0  0.019030456223688902  \\
            802.0  0.006685126373693817  \\
            803.0  0.008319826870640945  \\
            804.0  0.010843297468078817  \\
            805.0  0.015127802882231946  \\
            806.0  0.010622175408630214  \\
            807.0  0.012658648313681246  \\
            808.0  0.0014776131732004297  \\
            809.0  0.01946223213270654  \\
            810.0  0.01297972270004777  \\
            811.0  0.011328925095418184  \\
            812.0  0.025424378971833035  \\
            813.0  0.01209017463326407  \\
            814.0  0.012554744013426555  \\
            815.0  0.009534401296165961  \\
            816.0  0.0014742689713726721  \\
            817.0  0.011959328967241339  \\
            818.0  0.008893900533917372  \\
            819.0  0.008101618867278585  \\
            820.0  0.00886028930489937  \\
            821.0  0.008105392040634292  \\
            822.0  0.01566484526431026  \\
            823.0  0.011173252151026374  \\
            824.0  0.006874553054456566  \\
            825.0  0.015846783242561235  \\
            826.0  0.015505815866990364  \\
            827.0  0.015814166236737516  \\
            828.0  0.009770037133280231  \\
            829.0  0.004251781487564497  \\
            830.0  0.014071003514429489  \\
            831.0  0.005193701544498115  \\
            832.0  0.01577797318915171  \\
            833.0  0.011620824679439671  \\
            834.0  0.011309694362556888  \\
            835.0  0.021399627782056098  \\
            836.0  0.008272844666357814  \\
            837.0  0.024813384287442924  \\
            838.0  0.03351862292944362  \\
            839.0  0.02268011102778762  \\
            840.0  0.011813728991554175  \\
            841.0  0.00688371984563585  \\
            842.0  0.004810760696712498  \\
            843.0  0.004915409795071694  \\
            844.0  0.00673008342884189  \\
            845.0  0.03773994022452663  \\
            846.0  0.03785232614245389  \\
            847.0  0.048569248143056486  \\
            848.0  0.050548814316958325  \\
            849.0  0.04383875910747849  \\
            850.0  0.021591932686537724  \\
            851.0  0.020920514357952533  \\
            852.0  0.024974151501141895  \\
            853.0  0.02090498613117421  \\
            854.0  0.014787179743428837  \\
            855.0  0.013347516965219663  \\
            856.0  0.011990621949077181  \\
            857.0  0.006841224860401134  \\
            858.0  0.01569989502395528  \\
            859.0  0.026604523861219524  \\
            860.0  0.037666709678656464  \\
            861.0  0.05104213458394169  \\
            862.0  0.04800347236544773  \\
            863.0  0.0490914385265157  \\
            864.0  0.05076828799721224  \\
            865.0  0.04273870753850062  \\
            866.0  0.03333269072620409  \\
            867.0  0.03425858951542966  \\
            868.0  0.035130402750300625  \\
            869.0  0.027851830925803577  \\
            870.0  0.04600706532957948  \\
            871.0  0.023792968168246668  \\
            872.0  0.015250385876609299  \\
            873.0  0.011480954182090405  \\
            874.0  0.030761364178112788  \\
            875.0  0.016458419578001395  \\
            876.0  0.028547121125185076  \\
            877.0  0.04164969482329209  \\
            878.0  0.049757005439287696  \\
            879.0  0.037662430497461784  \\
            880.0  0.03626463520849081  \\
            881.0  0.03695830844885882  \\
            882.0  0.0315763996651357  \\
            883.0  0.035577304764081205  \\
            884.0  0.040634026421617335  \\
            885.0  0.04541540068196913  \\
            886.0  0.03944336058478683  \\
            887.0  0.036732375383482584  \\
            888.0  0.04425718417858666  \\
            889.0  0.03195746933155495  \\
            890.0  0.03714404228537386  \\
            891.0  0.03276255298951072  \\
            892.0  0.01808198475467396  \\
            893.0  0.029307083249526432  \\
            894.0  0.035897686014022594  \\
            895.0  0.029013900483765405  \\
            896.0  0.03626551584515814  \\
            897.0  0.035477644574096925  \\
            898.0  0.04297635665132837  \\
            899.0  0.058424309947336044  \\
            900.0  0.05088132796571574  \\
            901.0  0.036564379262882696  \\
            902.0  0.04027260589260388  \\
            903.0  0.035640177663994806  \\
            904.0  0.034254721193946576  \\
            905.0  0.028773454278516603  \\
            906.0  0.031778177216151116  \\
            907.0  0.01315355414693646  \\
            908.0  0.02588148679692065  \\
            909.0  0.014413713656355364  \\
            910.0  0.01652935473154474  \\
            911.0  0.00962691696994082  \\
            912.0  0.0131854112071717  \\
            913.0  0.005183644961990581  \\
            914.0  0.008194114677210165  \\
            915.0  0.012182037869560788  \\
            916.0  0.008033535367211736  \\
            917.0  0.009254943990233938  \\
            918.0  0.0074359355849481995  \\
            919.0  0.008184650244579907  \\
            920.0  0.010814809736968968  \\
            921.0  0.02205251023394935  \\
            922.0  0.0057398709636576175  \\
            923.0  0.001821684930607035  \\
            924.0  0.02723627753712184  \\
            925.0  0.019400057512151885  \\
            926.0  0.020419733047684133  \\
            927.0  0.014956558771857397  \\
            928.0  0.014248466843947387  \\
            929.0  0.02737902367781163  \\
            930.0  0.007421003827268976  \\
            931.0  0.017585424635418904  \\
            932.0  0.01878692649687321  \\
            933.0  0.02681207096648664  \\
            934.0  0.014127568303005898  \\
            935.0  0.003914842910387239  \\
            936.0  0.021455748212622  \\
            937.0  0.027465188516782854  \\
            938.0  0.014695298466671372  \\
            939.0  0.032946127938408634  \\
            940.0  0.018046196424339262  \\
            941.0  0.019511008165344134  \\
            942.0  0.023993750385455807  \\
            943.0  0.030216402546514743  \\
            944.0  0.017968824105980188  \\
            945.0  0.01261793066569142  \\
            946.0  0.01621746287202451  \\
            947.0  0.01268945339805261  \\
            948.0  0.0023348323306351857  \\
            949.0  0.015700162228875977  \\
            950.0  0.0038306543426302278  \\
            951.0  0.009128997690851317  \\
            952.0  0.007447011066303488  \\
            953.0  0.003654526673229458  \\
            954.0  0.018286994499601496  \\
            955.0  0.018918375517617336  \\
            956.0  0.02184358813707605  \\
            957.0  0.006073186430091754  \\
            958.0  0.007234782259438053  \\
            959.0  0.03353241035331336  \\
            960.0  0.031197994955998128  \\
            961.0  0.029626041696764555  \\
            962.0  0.02207736368544543  \\
            963.0  0.004307069129785679  \\
            964.0  0.016554928451029714  \\
            965.0  0.014385338581143981  \\
            966.0  0.012488107278492139  \\
            967.0  0.007345994334705625  \\
            968.0  0.021388697024274546  \\
            969.0  0.006701582671039038  \\
            970.0  0.015813454594537594  \\
            971.0  0.02492999918644873  \\
            972.0  0.023721167946902953  \\
            973.0  0.01783000626969363  \\
            974.0  0.01594988946671431  \\
            975.0  0.01632868821863815  \\
            976.0  0.004605373983067565  \\
            977.0  0.0032092501304411213  \\
            978.0  0.02240808734175763  \\
            979.0  0.03194805148322242  \\
            980.0  0.03789265381373513  \\
            981.0  0.03163485222307981  \\
            982.0  0.032338818045286245  \\
            983.0  0.020261550777032407  \\
            984.0  0.012162683664793932  \\
            985.0  0.013384856925931578  \\
            986.0  0.009850569156059946  \\
            987.0  0.009087351007585454  \\
            988.0  0.012361534595387613  \\
            989.0  0.017183497469846844  \\
            990.0  0.013517979713728184  \\
            991.0  0.025966006700249483  \\
            992.0  0.021779247622169307  \\
            993.0  0.012332429995041487  \\
            994.0  0.026307513406899543  \\
            995.0  0.027552937893226815  \\
            996.0  0.02426605553195951  \\
            997.0  0.029353652591875203  \\
            998.0  0.04777187587739486  \\
            999.0  0.03599635422624072  \\
            1000.0  0.027828340000811372  \\
        }
        ;
    \addlegendentry {$\lfloor \log(k) \rfloor$ dwell time}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={7eefcfde-bff9-40df-b696-ae618349f5ae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.6931471805599453  \\
            3.0  1.0986122886681098  \\
            4.0  1.3862943611198906  \\
            5.0  1.6094379124341003  \\
            6.0  1.791759469228055  \\
            7.0  1.9459101490553132  \\
            8.0  2.0794415416798357  \\
            9.0  2.1972245773362196  \\
            10.0  2.302585092994046  \\
            11.0  2.3978952727983707  \\
            12.0  2.4849066497880004  \\
            13.0  2.5649493574615367  \\
            14.0  2.6390573296152584  \\
            15.0  2.70805020110221  \\
            16.0  2.772588722239781  \\
            17.0  2.833213344056216  \\
            18.0  2.8903717578961645  \\
            19.0  2.9444389791664403  \\
            20.0  2.995732273553991  \\
            21.0  3.044522437723423  \\
            22.0  3.091042453358316  \\
            23.0  3.1354942159291497  \\
            24.0  3.1780538303479458  \\
            25.0  3.2188758248682006  \\
            26.0  3.258096538021482  \\
            27.0  3.295836866004329  \\
            28.0  3.332204510175204  \\
            29.0  3.367295829986474  \\
            30.0  3.4011973816621555  \\
            31.0  3.4339872044851463  \\
            32.0  3.4657359027997265  \\
            33.0  3.4965075614664802  \\
            34.0  3.5263605246161616  \\
            35.0  3.5553480614894135  \\
            36.0  3.58351893845611  \\
            37.0  3.6109179126442243  \\
            38.0  3.6375861597263857  \\
            39.0  3.6635616461296463  \\
            40.0  3.6888794541139363  \\
            41.0  3.713572066704308  \\
            42.0  3.7376696182833684  \\
            43.0  3.7612001156935624  \\
            44.0  3.784189633918261  \\
            45.0  3.8066624897703196  \\
            46.0  3.828641396489095  \\
            47.0  3.8501476017100584  \\
            48.0  3.871201010907891  \\
            49.0  3.8918202981106265  \\
            50.0  3.912023005428146  \\
            51.0  3.9318256327243257  \\
            52.0  3.9512437185814275  \\
            53.0  3.970291913552122  \\
            54.0  3.9889840465642745  \\
            55.0  4.007333185232471  \\
            56.0  4.02535169073515  \\
            57.0  4.04305126783455  \\
            58.0  4.060443010546419  \\
            59.0  4.07753744390572  \\
            60.0  4.0943445622221  \\
            61.0  4.110873864173311  \\
            62.0  4.127134385045092  \\
            63.0  4.143134726391533  \\
            64.0  4.1588830833596715  \\
            65.0  4.174387269895637  \\
            66.0  4.189654742026425  \\
            67.0  4.204692619390966  \\
            68.0  4.219507705176107  \\
            69.0  4.23410650459726  \\
            70.0  4.248495242049359  \\
            71.0  4.2626798770413155  \\
            72.0  4.276666119016055  \\
            73.0  4.290459441148391  \\
            74.0  4.30406509320417  \\
            75.0  4.31748811353631  \\
            76.0  4.330733340286331  \\
            77.0  4.343805421853684  \\
            78.0  4.356708826689592  \\
            79.0  4.3694478524670215  \\
            80.0  4.382026634673881  \\
            81.0  4.394449154672439  \\
            82.0  4.406719247264253  \\
            83.0  4.418840607796598  \\
            84.0  4.430816798843313  \\
            85.0  4.442651256490317  \\
            86.0  4.454347296253507  \\
            87.0  4.465908118654584  \\
            88.0  4.477336814478207  \\
            89.0  4.48863636973214  \\
            90.0  4.499809670330265  \\
            91.0  4.51085950651685  \\
            92.0  4.5217885770490405  \\
            93.0  4.532599493153256  \\
            94.0  4.543294782270004  \\
            95.0  4.553876891600541  \\
            96.0  4.564348191467836  \\
            97.0  4.574710978503383  \\
            98.0  4.584967478670572  \\
            99.0  4.59511985013459  \\
            100.0  4.605170185988092  \\
            101.0  4.61512051684126  \\
            102.0  4.624972813284271  \\
            103.0  4.634728988229636  \\
            104.0  4.6443908991413725  \\
            105.0  4.653960350157523  \\
            106.0  4.663439094112067  \\
            107.0  4.672828834461906  \\
            108.0  4.68213122712422  \\
            109.0  4.6913478822291435  \\
            110.0  4.700480365792417  \\
            111.0  4.709530201312334  \\
            112.0  4.718498871295094  \\
            113.0  4.727387818712341  \\
            114.0  4.736198448394496  \\
            115.0  4.74493212836325  \\
            116.0  4.7535901911063645  \\
            117.0  4.762173934797756  \\
            118.0  4.770684624465665  \\
            119.0  4.77912349311153  \\
            120.0  4.787491742782046  \\
            121.0  4.795790545596741  \\
            122.0  4.804021044733257  \\
            123.0  4.812184355372417  \\
            124.0  4.820281565605037  \\
            125.0  4.8283137373023015  \\
            126.0  4.836281906951478  \\
            127.0  4.844187086458591  \\
            128.0  4.852030263919617  \\
            129.0  4.859812404361672  \\
            130.0  4.867534450455582  \\
            131.0  4.875197323201151  \\
            132.0  4.882801922586371  \\
            133.0  4.890349128221754  \\
            134.0  4.897839799950911  \\
            135.0  4.90527477843843  \\
            136.0  4.912654885736052  \\
            137.0  4.919980925828125  \\
            138.0  4.927253685157205  \\
            139.0  4.9344739331306915  \\
            140.0  4.941642422609304  \\
            141.0  4.948759890378168  \\
            142.0  4.955827057601261  \\
            143.0  4.962844630259907  \\
            144.0  4.969813299576001  \\
            145.0  4.976733742420574  \\
            146.0  4.983606621708336  \\
            147.0  4.990432586778736  \\
            148.0  4.997212273764115  \\
            149.0  5.003946305945459  \\
            150.0  5.0106352940962555  \\
            151.0  5.017279836814924  \\
            152.0  5.0238805208462765  \\
            153.0  5.030437921392435  \\
            154.0  5.0369526024136295  \\
            155.0  5.043425116919247  \\
            156.0  5.049856007249537  \\
            157.0  5.056245805348308  \\
            158.0  5.062595033026967  \\
            159.0  5.0689042022202315  \\
            160.0  5.075173815233827  \\
            161.0  5.081404364984463  \\
            162.0  5.087596335232384  \\
            163.0  5.093750200806762  \\
            164.0  5.099866427824199  \\
            165.0  5.10594547390058  \\
            166.0  5.111987788356544  \\
            167.0  5.117993812416755  \\
            168.0  5.123963979403259  \\
            169.0  5.1298987149230735  \\
            170.0  5.135798437050262  \\
            171.0  5.14166355650266  \\
            172.0  5.147494476813453  \\
            173.0  5.153291594497779  \\
            174.0  5.159055299214529  \\
            175.0  5.1647859739235145  \\
            176.0  5.170483995038151  \\
            177.0  5.176149732573829  \\
            178.0  5.181783550292085  \\
            179.0  5.187385805840755  \\
            180.0  5.19295685089021  \\
            181.0  5.198497031265826  \\
            182.0  5.204006687076795  \\
            183.0  5.209486152841421  \\
            184.0  5.214935757608986  \\
            185.0  5.220355825078324  \\
            186.0  5.225746673713202  \\
            187.0  5.231108616854587  \\
            188.0  5.236441962829949  \\
            189.0  5.241747015059643  \\
            190.0  5.247024072160486  \\
            191.0  5.25227342804663  \\
            192.0  5.2574953720277815  \\
            193.0  5.262690188904886  \\
            194.0  5.267858159063328  \\
            195.0  5.272999558563747  \\
            196.0  5.278114659230517  \\
            197.0  5.2832037287379885  \\
            198.0  5.288267030694535  \\
            199.0  5.293304824724492  \\
            200.0  5.298317366548036  \\
            201.0  5.303304908059076  \\
            202.0  5.308267697401205  \\
            203.0  5.313205979041787  \\
            204.0  5.318119993844216  \\
            205.0  5.3230099791384085  \\
            206.0  5.327876168789581  \\
            207.0  5.332718793265369  \\
            208.0  5.337538079701318  \\
            209.0  5.342334251964811  \\
            210.0  5.3471075307174685  \\
            211.0  5.351858133476067  \\
            212.0  5.356586274672012  \\
            213.0  5.3612921657094255  \\
            214.0  5.365976015021851  \\
            215.0  5.3706380281276624  \\
            216.0  5.375278407684165  \\
            217.0  5.37989735354046  \\
            218.0  5.384495062789089  \\
            219.0  5.389071729816501  \\
            220.0  5.393627546352362  \\
            221.0  5.3981627015177525  \\
            222.0  5.402677381872279  \\
            223.0  5.407171771460119  \\
            224.0  5.4116460518550396  \\
            225.0  5.41610040220442  \\
            226.0  5.420534999272286  \\
            227.0  5.424950017481403  \\
            228.0  5.429345628954441  \\
            229.0  5.43372200355424  \\
            230.0  5.438079308923196  \\
            231.0  5.442417710521793  \\
            232.0  5.44673737166631  \\
            233.0  5.4510384535657  \\
            234.0  5.455321115357702  \\
            235.0  5.459585514144159  \\
            236.0  5.4638318050256105  \\
            237.0  5.4680601411351315  \\
            238.0  5.472270673671475  \\
            239.0  5.476463551931511  \\
            240.0  5.480638923341991  \\
            241.0  5.484796933490655  \\
            242.0  5.488937726156687  \\
            243.0  5.493061443340548  \\
            244.0  5.497168225293202  \\
            245.0  5.501258210544727  \\
            246.0  5.5053315359323625  \\
            247.0  5.5093883366279774  \\
            248.0  5.5134287461649825  \\
            249.0  5.517452896464707  \\
            250.0  5.521460917862246  \\
            251.0  5.5254529391317835  \\
            252.0  5.529429087511423  \\
            253.0  5.53338948872752  \\
            254.0  5.537334267018537  \\
            255.0  5.541263545158426  \\
            256.0  5.545177444479562  \\
            257.0  5.54907608489522  \\
            258.0  5.552959584921617  \\
            259.0  5.556828061699537  \\
            260.0  5.560681631015528  \\
            261.0  5.564520407322694  \\
            262.0  5.568344503761097  \\
            263.0  5.572154032177765  \\
            264.0  5.575949103146316  \\
            265.0  5.579729825986222  \\
            266.0  5.583496308781699  \\
            267.0  5.58724865840025  \\
            268.0  5.5909869805108565  \\
            269.0  5.594711379601839  \\
            270.0  5.598421958998375  \\
            271.0  5.602118820879701  \\
            272.0  5.605802066295998  \\
            273.0  5.60947179518496  \\
            274.0  5.6131281063880705  \\
            275.0  5.616771097666572  \\
            276.0  5.62040086571715  \\
            277.0  5.6240175061873385  \\
            278.0  5.627621113690637  \\
            279.0  5.631211781821365  \\
            280.0  5.634789603169249  \\
            281.0  5.638354669333745  \\
            282.0  5.641907070938114  \\
            283.0  5.645446897643238  \\
            284.0  5.648974238161206  \\
            285.0  5.652489180268651  \\
            286.0  5.655991810819852  \\
            287.0  5.659482215759621  \\
            288.0  5.662960480135946  \\
            289.0  5.666426688112432  \\
            290.0  5.66988092298052  \\
            291.0  5.673323267171493  \\
            292.0  5.676753802268282  \\
            293.0  5.680172609017068  \\
            294.0  5.683579767338681  \\
            295.0  5.68697535633982  \\
            296.0  5.69035945432406  \\
            297.0  5.6937321388027  \\
            298.0  5.697093486505405  \\
            299.0  5.700443573390687  \\
            300.0  5.703782474656201  \\
            301.0  5.707110264748875  \\
            302.0  5.71042701737487  \\
            303.0  5.713732805509369  \\
            304.0  5.717027701406222  \\
            305.0  5.720311776607412  \\
            306.0  5.723585101952381  \\
            307.0  5.726847747587197  \\
            308.0  5.730099782973574  \\
            309.0  5.733341276897746  \\
            310.0  5.736572297479192  \\
            311.0  5.739792912179234  \\
            312.0  5.7430031878094825  \\
            313.0  5.746203190540153  \\
            314.0  5.749392985908253  \\
            315.0  5.752572638825633  \\
            316.0  5.755742213586912  \\
            317.0  5.75890177387728  \\
            318.0  5.762051382780177  \\
            319.0  5.765191102784844  \\
            320.0  5.768320995793772  \\
            321.0  5.771441123130016  \\
            322.0  5.7745515455444085  \\
            323.0  5.777652323222656  \\
            324.0  5.780743515792329  \\
            325.0  5.783825182329737  \\
            326.0  5.786897381366708  \\
            327.0  5.7899601708972535  \\
            328.0  5.793013608384144  \\
            329.0  5.796057750765372  \\
            330.0  5.799092654460526  \\
            331.0  5.802118375377063  \\
            332.0  5.805134968916488  \\
            333.0  5.808142489980444  \\
            334.0  5.811140992976701  \\
            335.0  5.814130531825066  \\
            336.0  5.817111159963204  \\
            337.0  5.820082930352362  \\
            338.0  5.823045895483019  \\
            339.0  5.82600010738045  \\
            340.0  5.8289456176102075  \\
            341.0  5.831882477283517  \\
            342.0  5.834810737062605  \\
            343.0  5.8377304471659395  \\
            344.0  5.840641657373398  \\
            345.0  5.84354441703136  \\
            346.0  5.846438775057725  \\
            347.0  5.849324779946859  \\
            348.0  5.8522024797744745  \\
            349.0  5.855071922202427  \\
            350.0  5.857933154483459  \\
            351.0  5.860786223465865  \\
            352.0  5.863631175598097  \\
            353.0  5.8664680569332965  \\
            354.0  5.869296913133774  \\
            355.0  5.872117789475416  \\
            356.0  5.87493073085203  \\
            357.0  5.877735781779639  \\
            358.0  5.8805329864007  \\
            359.0  5.883322388488279  \\
            360.0  5.886104031450156  \\
            361.0  5.8888779583328805  \\
            362.0  5.8916442118257715  \\
            363.0  5.8944028342648505  \\
            364.0  5.8971538676367405  \\
            365.0  5.8998973535824915  \\
            366.0  5.902633333401366  \\
            367.0  5.905361848054571  \\
            368.0  5.908082938168931  \\
            369.0  5.910796644040527  \\
            370.0  5.91350300563827  \\
            371.0  5.916202062607435  \\
            372.0  5.918893854273146  \\
            373.0  5.921578419643816  \\
            374.0  5.924255797414532  \\
            375.0  5.926926025970411  \\
            376.0  5.929589143389895  \\
            377.0  5.932245187448011  \\
            378.0  5.934894195619588  \\
            379.0  5.937536205082426  \\
            380.0  5.940171252720432  \\
            381.0  5.942799375126701  \\
            382.0  5.945420608606575  \\
            383.0  5.948034989180646  \\
            384.0  5.950642552587727  \\
            385.0  5.953243334287785  \\
            386.0  5.955837369464831  \\
            387.0  5.958424693029782  \\
            388.0  5.961005339623274  \\
            389.0  5.963579343618446  \\
            390.0  5.966146739123692  \\
            391.0  5.968707559985366  \\
            392.0  5.971261839790462  \\
            393.0  5.973809611869261  \\
            394.0  5.976350909297934  \\
            395.0  5.978885764901122  \\
            396.0  5.981414211254481  \\
            397.0  5.983936280687191  \\
            398.0  5.986452005284438  \\
            399.0  5.988961416889864  \\
            400.0  5.991464547107982  \\
            401.0  5.993961427306569  \\
            402.0  5.996452088619021  \\
            403.0  5.998936561946683  \\
            404.0  6.0014148779611505  \\
            405.0  6.003887067106539  \\
            406.0  6.0063531596017325  \\
            407.0  6.008813185442595  \\
            408.0  6.0112671744041615  \\
            409.0  6.013715156042802  \\
            410.0  6.016157159698354  \\
            411.0  6.018593214496234  \\
            412.0  6.021023349349527  \\
            413.0  6.023447592961033  \\
            414.0  6.025865973825314  \\
            415.0  6.028278520230698  \\
            416.0  6.030685260261263  \\
            417.0  6.0330862217988015  \\
            418.0  6.035481432524756  \\
            419.0  6.037870919922137  \\
            420.0  6.040254711277414  \\
            421.0  6.042632833682381  \\
            422.0  6.045005314036012  \\
            423.0  6.0473721790462776  \\
            424.0  6.049733455231958  \\
            425.0  6.052089168924417  \\
            426.0  6.054439346269371  \\
            427.0  6.056784013228625  \\
            428.0  6.059123195581797  \\
            429.0  6.061456918928017  \\
            430.0  6.063785208687608  \\
            431.0  6.066108090103747  \\
            432.0  6.068425588244111  \\
            433.0  6.07073772800249  \\
            434.0  6.073044534100405  \\
            435.0  6.075346031088684  \\
            436.0  6.077642243349034  \\
            437.0  6.07993319509559  \\
            438.0  6.082218910376446  \\
            439.0  6.0844994130751715  \\
            440.0  6.0867747269123065  \\
            441.0  6.089044875446846  \\
            442.0  6.091309882077698  \\
            443.0  6.093569770045136  \\
            444.0  6.095824562432225  \\
            445.0  6.09807428216624  \\
            446.0  6.100318952020064  \\
            447.0  6.102558594613569  \\
            448.0  6.104793232414985  \\
            449.0  6.1070228877422545  \\
            450.0  6.1092475827643655  \\
            451.0  6.111467339502679  \\
            452.0  6.113682179832232  \\
            453.0  6.115892125483034  \\
            454.0  6.118097198041348  \\
            455.0  6.12029741895095  \\
            456.0  6.1224928095143865  \\
            457.0  6.124683390894205  \\
            458.0  6.126869184114185  \\
            459.0  6.129050210060545  \\
            460.0  6.131226489483141  \\
            461.0  6.133398042996649  \\
            462.0  6.135564891081739  \\
            463.0  6.137727054086234  \\
            464.0  6.139884552226255  \\
            465.0  6.142037405587356  \\
            466.0  6.144185634125646  \\
            467.0  6.1463292576688975  \\
            468.0  6.148468295917647  \\
            469.0  6.150602768446279  \\
            470.0  6.152732694704104  \\
            471.0  6.154858094016418  \\
            472.0  6.156978985585555  \\
            473.0  6.159095388491933  \\
            474.0  6.161207321695077  \\
            475.0  6.163314804034641  \\
            476.0  6.16541785423142  \\
            477.0  6.1675164908883415  \\
            478.0  6.169610732491456  \\
            479.0  6.171700597410915  \\
            480.0  6.173786103901937  \\
            481.0  6.175867270105761  \\
            482.0  6.1779441140506  \\
            483.0  6.180016653652572  \\
            484.0  6.182084906716632  \\
            485.0  6.184148890937483  \\
            486.0  6.186208623900494  \\
            487.0  6.18826412308259  \\
            488.0  6.1903154058531475  \\
            489.0  6.192362489474872  \\
            490.0  6.194405391104672  \\
            491.0  6.19644412779452  \\
            492.0  6.198478716492308  \\
            493.0  6.20050917404269  \\
            494.0  6.202535517187923  \\
            495.0  6.20455776256869  \\
            496.0  6.206575926724928  \\
            497.0  6.208590026096629  \\
            498.0  6.210600077024653  \\
            499.0  6.212606095751519  \\
            500.0  6.214608098422191  \\
            501.0  6.2166061010848646  \\
            502.0  6.218600119691729  \\
            503.0  6.220590170099739  \\
            504.0  6.222576268071369  \\
            505.0  6.22455842927536  \\
            506.0  6.226536669287466  \\
            507.0  6.2285110035911835  \\
            508.0  6.230481447578482  \\
            509.0  6.2324480165505225  \\
            510.0  6.234410725718371  \\
            511.0  6.236369590203704  \\
            512.0  6.238324625039508  \\
            513.0  6.240275845170769  \\
            514.0  6.2422232654551655  \\
            515.0  6.244166900663736  \\
            516.0  6.246106765481563  \\
            517.0  6.248042874508429  \\
            518.0  6.249975242259483  \\
            519.0  6.251903883165888  \\
            520.0  6.253828811575473  \\
            521.0  6.255750041753367  \\
            522.0  6.257667587882639  \\
            523.0  6.259581464064923  \\
            524.0  6.261491684321042  \\
            525.0  6.263398262591624  \\
            526.0  6.26530121273771  \\
            527.0  6.267200548541362  \\
            528.0  6.269096283706261  \\
            529.0  6.270988431858299  \\
            530.0  6.272877006546167  \\
            531.0  6.274762021241939  \\
            532.0  6.2766434893416445  \\
            533.0  6.278521424165844  \\
            534.0  6.280395838960195  \\
            535.0  6.282266746896006  \\
            536.0  6.284134161070802  \\
            537.0  6.285998094508865  \\
            538.0  6.2878585601617845  \\
            539.0  6.289715570908998  \\
            540.0  6.29156913955832  \\
            541.0  6.293419278846481  \\
            542.0  6.295266001439646  \\
            543.0  6.297109319933935  \\
            544.0  6.298949246855942  \\
            545.0  6.300785794663244  \\
            546.0  6.302618975744905  \\
            547.0  6.304448802421981  \\
            548.0  6.306275286948016  \\
            549.0  6.3080984415095305  \\
            550.0  6.309918278226516  \\
            551.0  6.311734809152915  \\
            552.0  6.313548046277095  \\
            553.0  6.315358001522335  \\
            554.0  6.317164686747284  \\
            555.0  6.318968113746434  \\
            556.0  6.320768294250582  \\
            557.0  6.322565239927284  \\
            558.0  6.324358962381311  \\
            559.0  6.326149473155099  \\
            560.0  6.327936783729195  \\
            561.0  6.329720905522696  \\
            562.0  6.331501849893691  \\
            563.0  6.333279628139691  \\
            564.0  6.335054251498059  \\
            565.0  6.336825731146441  \\
            566.0  6.338594078203183  \\
            567.0  6.340359303727752  \\
            568.0  6.342121418721152  \\
            569.0  6.343880434126331  \\
            570.0  6.345636360828596  \\
            571.0  6.3473892096560105  \\
            572.0  6.349138991379798  \\
            573.0  6.35088571671474  \\
            574.0  6.352629396319567  \\
            575.0  6.354370040797351  \\
            576.0  6.3561076606958915  \\
            577.0  6.3578422665081  \\
            578.0  6.359573868672378  \\
            579.0  6.361302477572996  \\
            580.0  6.363028103540465  \\
            581.0  6.364750756851911  \\
            582.0  6.366470447731438  \\
            583.0  6.368187186350492  \\
            584.0  6.369900982828227  \\
            585.0  6.371611847231857  \\
            586.0  6.373319789577012  \\
            587.0  6.375024819828097  \\
            588.0  6.376726947898627  \\
            589.0  6.3784261836515865  \\
            590.0  6.380122536899765  \\
            591.0  6.3818160174060985  \\
            592.0  6.3835066348840055  \\
            593.0  6.385194398997726  \\
            594.0  6.386879319362645  \\
            595.0  6.38856140554563  \\
            596.0  6.39024066706535  \\
            597.0  6.391917113392602  \\
            598.0  6.393590753950631  \\
            599.0  6.395261598115449  \\
            600.0  6.396929655216146  \\
            601.0  6.398594934535208  \\
            602.0  6.400257445308821  \\
            603.0  6.401917196727186  \\
            604.0  6.403574197934815  \\
            605.0  6.405228458030842  \\
            606.0  6.406879986069314  \\
            607.0  6.408528791059498  \\
            608.0  6.410174881966167  \\
            609.0  6.411818267709897  \\
            610.0  6.413458957167357  \\
            611.0  6.415096959171596  \\
            612.0  6.416732282512326  \\
            613.0  6.418364935936212  \\
            614.0  6.419994928147142  \\
            615.0  6.421622267806518  \\
            616.0  6.423246963533519  \\
            617.0  6.424869023905388  \\
            618.0  6.42648845745769  \\
            619.0  6.428105272684596  \\
            620.0  6.429719478039138  \\
            621.0  6.431331081933479  \\
            622.0  6.432940092739179  \\
            623.0  6.434546518787453  \\
            624.0  6.436150368369428  \\
            625.0  6.437751649736401  \\
            626.0  6.439350371100098  \\
            627.0  6.440946540632921  \\
            628.0  6.4425401664681985  \\
            629.0  6.444131256700441  \\
            630.0  6.4457198193855785  \\
            631.0  6.447305862541213  \\
            632.0  6.448889394146858  \\
            633.0  6.450470422144176  \\
            634.0  6.452048954437226  \\
            635.0  6.453624998892692  \\
            636.0  6.455198563340122  \\
            637.0  6.456769655572163  \\
            638.0  6.45833828334479  \\
            639.0  6.459904454377535  \\
            640.0  6.461468176353717  \\
            641.0  6.46302945692067  \\
            642.0  6.464588303689961  \\
            643.0  6.466144724237619  \\
            644.0  6.467698726104354  \\
            645.0  6.4692503167957724  \\
            646.0  6.470799503782602  \\
            647.0  6.472346294500901  \\
            648.0  6.473890696352274  \\
            649.0  6.47543271670409  \\
            650.0  6.476972362889683  \\
            651.0  6.478509642208569  \\
            652.0  6.480044561926653  \\
            653.0  6.481577129276431  \\
            654.0  6.483107351457199  \\
            655.0  6.484635235635252  \\
            656.0  6.486160788944089  \\
            657.0  6.48768401848461  \\
            658.0  6.489204931325317  \\
            659.0  6.490723534502507  \\
            660.0  6.492239835020471  \\
            661.0  6.493753839851686  \\
            662.0  6.495265555937008  \\
            663.0  6.4967749901858625  \\
            664.0  6.498282149476434  \\
            665.0  6.499787040655854  \\
            666.0  6.501289670540389  \\
            667.0  6.502790045915623  \\
            668.0  6.504288173536645  \\
            669.0  6.505784060128229  \\
            670.0  6.507277712385012  \\
            671.0  6.508769136971682  \\
            672.0  6.51025834052315  \\
            673.0  6.511745329644728  \\
            674.0  6.513230110912307  \\
            675.0  6.51471269087253  \\
            676.0  6.516193076042964  \\
            677.0  6.517671272912275  \\
            678.0  6.519147287940395  \\
            679.0  6.520621127558696  \\
            680.0  6.522092798170152  \\
            681.0  6.523562306149512  \\
            682.0  6.525029657843462  \\
            683.0  6.52649485957079  \\
            684.0  6.52795791762255  \\
            685.0  6.529418838262226  \\
            686.0  6.530877627725885  \\
            687.0  6.532334292222349  \\
            688.0  6.5337888379333435  \\
            689.0  6.535241271013659  \\
            690.0  6.536691597591305  \\
            691.0  6.53813982376767  \\
            692.0  6.539585955617669  \\
            693.0  6.541029999189903  \\
            694.0  6.542471960506805  \\
            695.0  6.543911845564792  \\
            696.0  6.54534966033442  \\
            697.0  6.546785410760524  \\
            698.0  6.548219102762372  \\
            699.0  6.54965074223381  \\
            700.0  6.551080335043404  \\
            701.0  6.55250788703459  \\
            702.0  6.553933404025811  \\
            703.0  6.555356891810665  \\
            704.0  6.556778356158042  \\
            705.0  6.558197802812269  \\
            706.0  6.559615237493242  \\
            707.0  6.561030665896573  \\
            708.0  6.56244409369372  \\
            709.0  6.5638555265321274  \\
            710.0  6.565264970035361  \\
            711.0  6.566672429803241  \\
            712.0  6.568077911411976  \\
            713.0  6.569481420414296  \\
            714.0  6.570882962339584  \\
            715.0  6.5722825426940075  \\
            716.0  6.573680166960646  \\
            717.0  6.57507584059962  \\
            718.0  6.576469569048224  \\
            719.0  6.577861357721047  \\
            720.0  6.579251212010101  \\
            721.0  6.580639137284949  \\
            722.0  6.582025138892826  \\
            723.0  6.583409222158765  \\
            724.0  6.584791392385716  \\
            725.0  6.586171654854675  \\
            726.0  6.587550014824796  \\
            727.0  6.588926477533519  \\
            728.0  6.590301048196686  \\
            729.0  6.591673732008658  \\
            730.0  6.593044534142437  \\
            731.0  6.594413459749778  \\
            732.0  6.595780513961311  \\
            733.0  6.597145701886651  \\
            734.0  6.598509028614515  \\
            735.0  6.5998704992128365  \\
            736.0  6.601230118728877  \\
            737.0  6.602587892189336  \\
            738.0  6.6039438246004725  \\
            739.0  6.6052979209482015  \\
            740.0  6.606650186198215  \\
            741.0  6.608000625296087  \\
            742.0  6.60934924316738  \\
            743.0  6.610696044717759  \\
            744.0  6.612041034833092  \\
            745.0  6.61338421837956  \\
            746.0  6.61472560020376  \\
            747.0  6.616065185132817  \\
            748.0  6.617402977974478  \\
            749.0  6.618738983517219  \\
            750.0  6.620073206530356  \\
            751.0  6.621405651764134  \\
            752.0  6.62273632394984  \\
            753.0  6.6240652277998935  \\
            754.0  6.625392368007956  \\
            755.0  6.626717749249025  \\
            756.0  6.628041376179533  \\
            757.0  6.6293632534374485  \\
            758.0  6.630683385642372  \\
            759.0  6.63200177739563  \\
            760.0  6.633318433280377  \\
            761.0  6.634633357861686  \\
            762.0  6.635946555686647  \\
            763.0  6.637258031284457  \\
            764.0  6.638567789166521  \\
            765.0  6.639875833826536  \\
            766.0  6.641182169740591  \\
            767.0  6.642486801367256  \\
            768.0  6.643789733147672  \\
            769.0  6.645090969505644  \\
            770.0  6.646390514847729  \\
            771.0  6.647688373563329  \\
            772.0  6.648984550024776  \\
            773.0  6.650279048587422  \\
            774.0  6.651571873589727  \\
            775.0  6.652863029353347  \\
            776.0  6.654152520183219  \\
            777.0  6.655440350367647  \\
            778.0  6.656726524178391  \\
            779.0  6.658011045870748  \\
            780.0  6.659293919683638  \\
            781.0  6.660575149839686  \\
            782.0  6.661854740545311  \\
            783.0  6.663132695990803  \\
            784.0  6.664409020350408  \\
            785.0  6.665683717782408  \\
            786.0  6.666956792429207  \\
            787.0  6.668228248417403  \\
            788.0  6.669498089857879  \\
            789.0  6.670766320845874  \\
            790.0  6.672032945461067  \\
            791.0  6.673297967767654  \\
            792.0  6.674561391814426  \\
            793.0  6.675823221634848  \\
            794.0  6.677083461247136  \\
            795.0  6.678342114654332  \\
            796.0  6.679599185844383  \\
            797.0  6.680854678790215  \\
            798.0  6.682108597449809  \\
            799.0  6.683360945766275  \\
            800.0  6.684611727667927  \\
            801.0  6.68586094706836  \\
            802.0  6.687108607866515  \\
            803.0  6.688354713946762  \\
            804.0  6.6895992691789665  \\
            805.0  6.690842277418564  \\
            806.0  6.692083742506628  \\
            807.0  6.693323668269949  \\
            808.0  6.694562058521095  \\
            809.0  6.695798917058491  \\
            810.0  6.697034247666484  \\
            811.0  6.698268054115413  \\
            812.0  6.699500340161678  \\
            813.0  6.70073110954781  \\
            814.0  6.70196036600254  \\
            815.0  6.703188113240863  \\
            816.0  6.704414354964107  \\
            817.0  6.705639094860003  \\
            818.0  6.706862336602747  \\
            819.0  6.70808408385307  \\
            820.0  6.709304340258298  \\
            821.0  6.710523109452428  \\
            822.0  6.71174039505618  \\
            823.0  6.71295620067707  \\
            824.0  6.714170529909472  \\
            825.0  6.715383386334681  \\
            826.0  6.716594773520978  \\
            827.0  6.717804695023691  \\
            828.0  6.71901315438526  \\
            829.0  6.720220155135295  \\
            830.0  6.721425700790643  \\
            831.0  6.7226297948554485  \\
            832.0  6.723832440821209  \\
            833.0  6.725033642166843  \\
            834.0  6.726233402358747  \\
            835.0  6.727431724850855  \\
            836.0  6.728628613084702  \\
            837.0  6.729824070489475  \\
            838.0  6.731018100482083  \\
            839.0  6.732210706467206  \\
            840.0  6.733401891837359  \\
            841.0  6.734591659972948  \\
            842.0  6.7357800142423265  \\
            843.0  6.736966958001855  \\
            844.0  6.738152494595957  \\
            845.0  6.739336627357174  \\
            846.0  6.740519359606223  \\
            847.0  6.741700694652055  \\
            848.0  6.742880635791903  \\
            849.0  6.744059186311348  \\
            850.0  6.745236349484363  \\
            851.0  6.7464121285733745  \\
            852.0  6.747586526829315  \\
            853.0  6.748759547491679  \\
            854.0  6.74993119378857  \\
            855.0  6.75110146893676  \\
            856.0  6.752270376141742  \\
            857.0  6.75343791859778  \\
            858.0  6.754604099487962  \\
            859.0  6.755768921984255  \\
            860.0  6.756932389247553  \\
            861.0  6.7580945044277305  \\
            862.0  6.759255270663693  \\
            863.0  6.760414691083428  \\
            864.0  6.761572768804055  \\
            865.0  6.762729506931879  \\
            866.0  6.763884908562435  \\
            867.0  6.7650389767805414  \\
            868.0  6.7661917146603505  \\
            869.0  6.767343125265392  \\
            870.0  6.76849321164863  \\
            871.0  6.769641976852503  \\
            872.0  6.77078942390898  \\
            873.0  6.771935555839602  \\
            874.0  6.773080375655535  \\
            875.0  6.774223886357614  \\
            876.0  6.775366090936392  \\
            877.0  6.776506992372183  \\
            878.0  6.777646593635117  \\
            879.0  6.778784897685177  \\
            880.0  6.779921907472252  \\
            881.0  6.78105762593618  \\
            882.0  6.782192056006791  \\
            883.0  6.78332520060396  \\
            884.0  6.784457062637643  \\
            885.0  6.785587645007929  \\
            886.0  6.786716950605081  \\
            887.0  6.787844982309579  \\
            888.0  6.78897174299217  \\
            889.0  6.790097235513905  \\
            890.0  6.7912214627261855  \\
            891.0  6.792344427470809  \\
            892.0  6.79346613258001  \\
            893.0  6.794586580876499  \\
            894.0  6.795705775173514  \\
            895.0  6.796823718274855  \\
            896.0  6.79794041297493  \\
            897.0  6.799055862058796  \\
            898.0  6.8001700683022  \\
            899.0  6.80128303447162  \\
            900.0  6.802394763324311  \\
            901.0  6.803505257608338  \\
            902.0  6.804614520062624  \\
            903.0  6.805722553416985  \\
            904.0  6.806829360392176  \\
            905.0  6.807934943699926  \\
            906.0  6.80903930604298  \\
            907.0  6.810142450115136  \\
            908.0  6.811244378601294  \\
            909.0  6.812345094177479  \\
            910.0  6.813444599510896  \\
            911.0  6.814542897259958  \\
            912.0  6.815639990074331  \\
            913.0  6.816735880594968  \\
            914.0  6.81783057145415  \\
            915.0  6.818924065275521  \\
            916.0  6.82001636467413  \\
            917.0  6.821107472256465  \\
            918.0  6.822197390620491  \\
            919.0  6.823286122355687  \\
            920.0  6.824373670043086  \\
            921.0  6.825460036255307  \\
            922.0  6.826545223556594  \\
            923.0  6.827629234502852  \\
            924.0  6.828712071641684  \\
            925.0  6.829793737512425  \\
            926.0  6.8308742346461795  \\
            927.0  6.831953565565855  \\
            928.0  6.833031732786201  \\
            929.0  6.834108738813838  \\
            930.0  6.835184586147301  \\
            931.0  6.836259277277067  \\
            932.0  6.837332814685591  \\
            933.0  6.838405200847344  \\
            934.0  6.839476438228843  \\
            935.0  6.840546529288687  \\
            936.0  6.841615476477592  \\
            937.0  6.842683282238422  \\
            938.0  6.843749949006225  \\
            939.0  6.844815479208263  \\
            940.0  6.84587987526405  \\
            941.0  6.846943139585379  \\
            942.0  6.848005274576363  \\
            943.0  6.849066282633458  \\
            944.0  6.8501261661455  \\
            945.0  6.851184927493743  \\
            946.0  6.852242569051878  \\
            947.0  6.853299093186078  \\
            948.0  6.854354502255021  \\
            949.0  6.855408798609928  \\
            950.0  6.856461984594587  \\
            951.0  6.85751406254539  \\
            952.0  6.858565034791365  \\
            953.0  6.859614903654202  \\
            954.0  6.860663671448287  \\
            955.0  6.86171134048073  \\
            956.0  6.862757913051401  \\
            957.0  6.863803391452954  \\
            958.0  6.86484777797086  \\
            959.0  6.8658910748834385  \\
            960.0  6.866933284461882  \\
            961.0  6.8679744089702925  \\
            962.0  6.8690144506657065  \\
            963.0  6.870053411798126  \\
            964.0  6.871091294610546  \\
            965.0  6.872128101338986  \\
            966.0  6.873163834212518  \\
            967.0  6.874198495453294  \\
            968.0  6.875232087276577  \\
            969.0  6.876264611890766  \\
            970.0  6.877296071497429  \\
            971.0  6.878326468291325  \\
            972.0  6.879355804460439  \\
            973.0  6.880384082186005  \\
            974.0  6.881411303642535  \\
            975.0  6.882437470997847  \\
            976.0  6.883462586413092  \\
            977.0  6.884486652042782  \\
            978.0  6.885509670034818  \\
            979.0  6.88653164253051  \\
            980.0  6.887552571664617  \\
            981.0  6.8885724595653635  \\
            982.0  6.889591308354466  \\
            983.0  6.890609120147166  \\
            984.0  6.891625897052253  \\
            985.0  6.892641641172089  \\
            986.0  6.893656354602635  \\
            987.0  6.894670039433482  \\
            988.0  6.895682697747868  \\
            989.0  6.8966943316227125  \\
            990.0  6.897704943128636  \\
            991.0  6.898714534329988  \\
            992.0  6.899723107284872  \\
            993.0  6.900730664045173  \\
            994.0  6.901737206656574  \\
            995.0  6.902742737158593  \\
            996.0  6.903747257584598  \\
            997.0  6.904750769961838  \\
            998.0  6.905753276311464  \\
            999.0  6.906754778648554  \\
            1000.0  6.907755278982137  \\
        }
        ;
    \addlegendentry {Threshold $M_k$}
\end{axis}
\end{tikzpicture}


==> figures/counterexample_legend1.tex <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={91.98mm}, height={69.12mm}, scaled x ticks={false}, xlabel={Time step $k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(0.5,0ex)},    font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.8128305161640991}, xmax={1230.268770812381}, xticklabels={{$10^0$,$10^1$,$10^2$,$10^3$}}, xtick={{1,10,100,1000}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={State norm $\Vert x_k \Vert$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift=-2.5ex,    font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.5112884195390723}, ymax={17.554235737508115}, yticklabels={{$0$,$5$,$10$,$15$}}, ytick={{0.0,5.0,10.0,15.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a098e367-37a7-43fc-af3c-78ea6dae1db5}, draw opacity={0.8}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.4142135623730951  \\
            2.0  0.8986180316512458  \\
            3.0  0.8157036235318403  \\
            4.0  2.034204896124821  \\
            5.0  1.0986533165189978  \\
            6.0  2.7342981604327905  \\
            7.0  1.4689309851821801  \\
            8.0  3.655151927466995  \\
            9.0  1.9675629270626238  \\
            10.0  4.926552973184169  \\
            11.0  2.6689456006425414  \\
            12.0  2.406930037174679  \\
            13.0  6.012679733384937  \\
            14.0  3.2198054524998887  \\
            15.0  2.9053364942006916  \\
            16.0  2.626309106823405  \\
            17.0  6.573567627391415  \\
            18.0  3.5559305352488857  \\
            19.0  3.217904489569286  \\
            20.0  2.893992540444275  \\
            21.0  7.230104214342856  \\
            22.0  3.8968010260714676  \\
            23.0  3.4979165056464736  \\
            24.0  3.1376206590702194  \\
            25.0  7.847212588837467  \\
            26.0  4.253745426313654  \\
            27.0  3.8185491107126275  \\
            28.0  3.424070326412324  \\
            29.0  3.0807543007382447  \\
            30.0  7.698006567457862  \\
            31.0  4.136819624318239  \\
            32.0  3.7310769541183375  \\
            33.0  3.3684065455717227  \\
            34.0  8.424947765497558  \\
            35.0  4.551642424936126  \\
            36.0  4.0833097323467635  \\
            37.0  3.6526624548886146  \\
            38.0  3.2857374154627306  \\
            39.0  8.20877500088086  \\
            40.0  4.445181887645364  \\
            41.0  4.004225686963697  \\
            42.0  3.613890243673642  \\
            43.0  9.031317773315353  \\
            44.0  4.879589801377644  \\
            45.0  4.394311103846341  \\
            46.0  3.958781311186446  \\
            47.0  3.54481115090612  \\
            48.0  8.84520631329579  \\
            49.0  4.775733653007975  \\
            50.0  4.293286425521444  \\
            51.0  3.8614166154885834  \\
            52.0  9.64691682902703  \\
            53.0  5.196836544426697  \\
            54.0  4.675395365709651  \\
            55.0  4.187013385388713  \\
            56.0  3.7487894039029883  \\
            57.0  9.370082756176183  \\
            58.0  5.057745097572899  \\
            59.0  4.54182983304303  \\
            60.0  4.098101871550055  \\
            61.0  3.6875379921717686  \\
            62.0  9.223689590894743  \\
            63.0  4.97705769180233  \\
            64.0  4.492122036861214  \\
            65.0  4.044823965527199  \\
            66.0  10.121125119622885  \\
            67.0  5.462311493778507  \\
            68.0  4.935567181861343  \\
            69.0  4.437107494905705  \\
            70.0  3.984729390298873  \\
            71.0  9.947253049172767  \\
            72.0  5.370815910425684  \\
            73.0  4.836961799475643  \\
            74.0  4.336409674517918  \\
            75.0  3.880976253546304  \\
            76.0  9.706153066458972  \\
            77.0  5.25073915253485  \\
            78.0  4.715693863155852  \\
            79.0  4.234793929782536  \\
            80.0  10.597303515921292  \\
            81.0  5.714692596927799  \\
            82.0  5.146249265553979  \\
            83.0  4.639833173974604  \\
            84.0  4.189079829765773  \\
            85.0  10.462020048885808  \\
            86.0  5.652169146521908  \\
            87.0  5.090192616099528  \\
            88.0  4.591084173823297  \\
            89.0  4.128779272493847  \\
            90.0  10.335935193076411  \\
            91.0  5.5906554995414135  \\
            92.0  5.030755826979059  \\
            93.0  4.503967747804658  \\
            94.0  11.259430655966147  \\
            95.0  6.074572246079665  \\
            96.0  5.463190956898741  \\
            97.0  4.9254691727234485  \\
            98.0  4.428777305181955  \\
            99.0  11.06841845284258  \\
            100.0  5.989980616439268  \\
            101.0  5.388772757978463  \\
            102.0  4.8478189768932625  \\
            103.0  4.353652081584774  \\
            104.0  10.874483449165618  \\
            105.0  5.87298710217076  \\
            106.0  5.279279766484402  \\
            107.0  4.7448362053109125  \\
            108.0  4.277675432225609  \\
            109.0  10.693285182749554  \\
            110.0  5.764161003872917  \\
            111.0  5.183589983772084  \\
            112.0  4.6690084415974225  \\
            113.0  11.685436900508822  \\
            114.0  6.314228970802421  \\
            115.0  5.657900509943023  \\
            116.0  5.090413009848219  \\
            117.0  4.581285059186873  \\
            118.0  11.433210191947753  \\
            119.0  6.159734339798995  \\
            120.0  5.543871483568363  \\
            121.0  4.9906374538016545  \\
            122.0  4.481821876790037  \\
            123.0  11.214283056492295  \\
            124.0  6.062751955432742  \\
            125.0  5.462989766795463  \\
            126.0  4.924591320569189  \\
            127.0  4.438966302597358  \\
            128.0  11.095828862155631  \\
            129.0  5.960818261003536  \\
            130.0  5.359061182313762  \\
            131.0  4.826544420075913  \\
            132.0  12.04600930453025  \\
            133.0  6.498719552913858  \\
            134.0  5.864922877815409  \\
            135.0  5.269836165291784  \\
            136.0  4.751478830445199  \\
            137.0  11.882991220740927  \\
            138.0  6.4222142232065105  \\
            139.0  5.798579812939156  \\
            140.0  5.223737371760841  \\
            141.0  4.701335087469309  \\
            142.0  11.747993277060464  \\
            143.0  6.357885956612884  \\
            144.0  5.72084148219285  \\
            145.0  5.16550565387052  \\
            146.0  4.658451097925808  \\
            147.0  11.651171483832998  \\
            148.0  6.292076047711582  \\
            149.0  5.672752874664144  \\
            150.0  5.108713948493613  \\
            151.0  4.588533211163279  \\
            152.0  11.481370466132567  \\
            153.0  6.196959898026311  \\
            154.0  5.58938120574484  \\
            155.0  5.0388136978910625  \\
            156.0  12.626179573794937  \\
            157.0  6.830776561091489  \\
            158.0  6.13780797597781  \\
            159.0  5.536877101111672  \\
            160.0  4.969438306430613  \\
            161.0  12.43054897703834  \\
            162.0  6.71373349318628  \\
            163.0  6.047026674960958  \\
            164.0  5.443235656827755  \\
            165.0  4.915639552816895  \\
            166.0  12.277389483714657  \\
            167.0  6.609085793637037  \\
            168.0  5.950475912810654  \\
            169.0  5.359619651684266  \\
            170.0  4.824047827286723  \\
            171.0  12.059096789029041  \\
            172.0  6.511697714462799  \\
            173.0  5.865431524351842  \\
            174.0  5.270807452637361  \\
            175.0  4.7405091542253315  \\
            176.0  11.864040117959528  \\
            177.0  6.422555695768494  \\
            178.0  5.784817741130569  \\
            179.0  5.2181461005344225  \\
            180.0  4.686549440325771  \\
            181.0  11.71095603062163  \\
            182.0  6.307248179090297  \\
            183.0  5.670881753882244  \\
            184.0  5.100291211406816  \\
            185.0  12.752200453003507  \\
            186.0  6.906208661759705  \\
            187.0  6.229507371722246  \\
            188.0  5.596785496018816  \\
            189.0  5.046204737277314  \\
            190.0  12.607067055675  \\
            191.0  6.78577743434813  \\
            192.0  6.115725110290458  \\
            193.0  5.529549499276311  \\
            194.0  4.974913059014864  \\
            195.0  12.45820063180494  \\
            196.0  6.72195419554689  \\
            197.0  6.047956522354659  \\
            198.0  5.446369656226808  \\
            199.0  4.908494899310554  \\
            200.0  12.260326794480257  \\
            201.0  6.626287028791395  \\
            202.0  5.963857150578544  \\
            203.0  5.382897938617802  \\
            204.0  4.850199732946439  \\
            205.0  12.120572933728118  \\
            206.0  6.551320937679662  \\
            207.0  5.886691632931543  \\
            208.0  5.294316055299809  \\
            209.0  13.246150353532308  \\
            210.0  7.151397043456385  \\
            211.0  6.446438614329854  \\
            212.0  5.814136383526081  \\
            213.0  5.21857752315405  \\
            214.0  13.046380174663145  \\
            215.0  7.059896808895904  \\
            216.0  6.355101330135702  \\
            217.0  5.729908148090282  \\
            218.0  5.156468694463364  \\
            219.0  12.892827503913468  \\
            220.0  6.981518136377371  \\
            221.0  6.2628397966327105  \\
            222.0  5.636405076979394  \\
            223.0  5.071828073255287  \\
            224.0  12.679532061177  \\
            225.0  6.841390857909419  \\
            226.0  6.15460713381884  \\
            227.0  5.543419818631574  \\
            228.0  4.994377082803367  \\
            229.0  12.49907662338006  \\
            230.0  6.7531345830847584  \\
            231.0  6.09908621585884  \\
            232.0  5.489795853629  \\
            233.0  4.965194106618997  \\
            234.0  12.427676232605371  \\
            235.0  6.6740894811282585  \\
            236.0  6.017414260405864  \\
            237.0  5.402075235246939  \\
            238.0  13.511416807817495  \\
            239.0  7.297644434528508  \\
            240.0  6.5678846943968265  \\
            241.0  5.914371370917512  \\
            242.0  5.321669108405466  \\
            243.0  13.310143413611984  \\
            244.0  7.178782401434389  \\
            245.0  6.469088183437482  \\
            246.0  5.809287039274117  \\
            247.0  5.223317360661287  \\
            248.0  13.07108595500498  \\
            249.0  7.057959003993524  \\
            250.0  6.362860871344682  \\
            251.0  5.714520005272754  \\
            252.0  5.1357568259272615  \\
            253.0  12.838700718915389  \\
            254.0  6.935286228737661  \\
            255.0  6.2486333560543015  \\
            256.0  5.632137110482312  \\
            257.0  5.081011186104815  \\
            258.0  12.701036146342917  \\
            259.0  6.864646904984133  \\
            260.0  6.202628562012093  \\
            261.0  5.578804381221022  \\
            262.0  5.02122263013356  \\
            263.0  12.545755218903768  \\
            264.0  6.764713658065737  \\
            265.0  6.092841629953988  \\
            266.0  5.4830358817547165  \\
            267.0  13.711019910173778  \\
            268.0  7.378057762817493  \\
            269.0  6.6340205174352995  \\
            270.0  5.968837008801529  \\
            271.0  5.38320674911098  \\
            272.0  13.474781885287431  \\
            273.0  7.283849831230764  \\
            274.0  6.550538623598394  \\
            275.0  5.894333707882768  \\
            276.0  5.299396793530457  \\
            277.0  13.245285544991404  \\
            278.0  7.150238842279791  \\
            279.0  6.451001827241561  \\
            280.0  5.824100492828226  \\
            281.0  5.241728713012838  \\
            282.0  13.12749622668306  \\
            283.0  7.096893630288837  \\
            284.0  6.393567831674291  \\
            285.0  5.757617504888991  \\
            286.0  5.199636188123557  \\
            287.0  13.001077027108265  \\
            288.0  7.036324251841849  \\
            289.0  6.319481953559423  \\
            290.0  5.686253800447764  \\
            291.0  5.12410122624659  \\
            292.0  12.799989181000639  \\
            293.0  6.894458826211822  \\
            294.0  6.213177763030451  \\
            295.0  5.594862966367872  \\
            296.0  13.996514207860505  \\
            297.0  7.564774857745777  \\
            298.0  6.824835549493412  \\
            299.0  6.157226779097246  \\
            300.0  5.528553911624926  \\
            301.0  13.802519270908375  \\
            302.0  7.437988395200365  \\
            303.0  6.691259582160585  \\
            304.0  6.0137803601481785  \\
            305.0  5.4153775167914375  \\
            306.0  13.552653888404732  \\
            307.0  7.3385215938048365  \\
            308.0  6.599189495291923  \\
            309.0  5.920871346970215  \\
            310.0  5.3407006642000985  \\
            311.0  13.333442164267336  \\
            312.0  7.213643549848919  \\
            313.0  6.481746579346647  \\
            314.0  5.842805663962974  \\
            315.0  5.2477943322963485  \\
            316.0  13.090482839236271  \\
            317.0  7.063570948276918  \\
            318.0  6.362145584111138  \\
            319.0  5.730072119076637  \\
            320.0  14.33122438880674  \\
            321.0  7.738474727057322  \\
            322.0  6.955197008599682  \\
            323.0  6.237374552521899  \\
            324.0  5.582645284746918  \\
            325.0  13.954806157372847  \\
            326.0  7.545412385751546  \\
            327.0  6.7935223700027  \\
            328.0  6.11749068853568  \\
            329.0  5.5030771734194195  \\
            330.0  13.766988441252145  \\
            331.0  7.440556712568393  \\
            332.0  6.698643242602948  \\
            333.0  6.042427835208721  \\
            334.0  5.437044630819541  \\
            335.0  13.609824479246921  \\
            336.0  7.338111105668254  \\
            337.0  6.615679243464206  \\
            338.0  5.950348973448163  \\
            339.0  5.333310061880831  \\
            340.0  13.33252051508154  \\
            341.0  7.20763409535814  \\
            342.0  6.481689448944319  \\
            343.0  5.835891326725622  \\
            344.0  14.589654548524951  \\
            345.0  7.871299542753044  \\
            346.0  7.063457084341435  \\
            347.0  6.362792618442936  \\
            348.0  5.729504071004413  \\
            349.0  14.32690183010514  \\
            350.0  7.73593972473735  \\
            351.0  6.961346619961872  \\
            352.0  6.287994774573484  \\
            353.0  5.669107387676595  \\
            354.0  14.157405136357712  \\
            355.0  7.641738146546738  \\
            356.0  6.8850013018480745  \\
            357.0  6.206397957728077  \\
            358.0  5.578432995056739  \\
            359.0  13.961136439080187  \\
            360.0  7.548307283367149  \\
            361.0  6.793422120557895  \\
            362.0  6.116342301539644  \\
            363.0  5.507945540930767  \\
            364.0  13.759428425228736  \\
            365.0  7.441096906573692  \\
            366.0  6.702885159920496  \\
            367.0  6.029034400016593  \\
            368.0  5.416137535562616  \\
            369.0  13.53272891410196  \\
            370.0  7.306378486118926  \\
            371.0  6.568661146031025  \\
            372.0  5.9088141931124385  \\
            373.0  14.755071358317021  \\
            374.0  7.95956090029657  \\
            375.0  7.167148045807924  \\
            376.0  6.4554737925034305  \\
            377.0  5.800339067580054  \\
            378.0  14.52396816030702  \\
            379.0  7.837709146101552  \\
            380.0  7.048489809825814  \\
            381.0  6.340910991555794  \\
            382.0  5.6902491865830145  \\
            383.0  14.236746389516203  \\
            384.0  7.690885041505521  \\
            385.0  6.936715453632168  \\
            386.0  6.236685259601769  \\
            387.0  5.61669869512149  \\
            388.0  14.035496250391208  \\
            389.0  7.565727035844487  \\
            390.0  6.808431524786024  \\
            391.0  6.137664418386818  \\
            392.0  5.521386914147471  \\
            393.0  13.796603746359736  \\
            394.0  7.480987636195956  \\
            395.0  6.710133816799361  \\
            396.0  6.033121573367327  \\
            397.0  5.434174060670864  \\
            398.0  13.572806974346289  \\
            399.0  7.325426530059859  \\
            400.0  6.595683584607067  \\
            401.0  5.9285996145715245  \\
            402.0  14.824373134953888  \\
            403.0  8.017857872396869  \\
            404.0  7.199585615094491  \\
            405.0  6.484604786397814  \\
            406.0  5.826265424472406  \\
            407.0  14.554225704462949  \\
            408.0  7.863898730462372  \\
            409.0  7.075196148784485  \\
            410.0  6.382973501873312  \\
            411.0  5.7422733537850945  \\
            412.0  14.355887322206351  \\
            413.0  7.76433529425249  \\
            414.0  6.9635799462179415  \\
            415.0  6.271954047582461  \\
            416.0  5.6294107509278035  \\
            417.0  14.085196393305718  \\
            418.0  7.610009716355089  \\
            419.0  6.840477980549359  \\
            420.0  6.153109758869304  \\
            421.0  5.522051121661274  \\
            422.0  13.824100251068149  \\
            423.0  7.453499773616979  \\
            424.0  6.705773558667082  \\
            425.0  6.035086576333524  \\
            426.0  15.092477268837898  \\
            427.0  8.162963708591466  \\
            428.0  7.357335249656663  \\
            429.0  6.614312437703048  \\
            430.0  5.935568433015133  \\
            431.0  14.832125183410687  \\
            432.0  8.01167258000772  \\
            433.0  7.200887937077349  \\
            434.0  6.48757432257352  \\
            435.0  5.832428238040149  \\
            436.0  14.577319369857825  \\
            437.0  7.879040873403177  \\
            438.0  7.07678290716084  \\
            439.0  6.3789403242415865  \\
            440.0  5.748791201150522  \\
            441.0  14.37456303989386  \\
            442.0  7.759929451566516  \\
            443.0  6.982586886240127  \\
            444.0  6.3014890943538  \\
            445.0  5.6691179181369  \\
            446.0  14.164338295052877  \\
            447.0  7.660031460717307  \\
            448.0  6.885696729611947  \\
            449.0  6.192883374129819  \\
            450.0  5.582793590818493  \\
            451.0  13.95860140638943  \\
            452.0  7.5061574203480355  \\
            453.0  6.749623891570455  \\
            454.0  6.072467796742166  \\
            455.0  15.179640087877374  \\
            456.0  8.198834818340105  \\
            457.0  7.388713305217267  \\
            458.0  6.651933801385882  \\
            459.0  5.987931451203839  \\
            460.0  14.967207750246475  \\
            461.0  8.071521541560072  \\
            462.0  7.260237118965505  \\
            463.0  6.547805959961187  \\
            464.0  5.886135820639837  \\
            465.0  14.718509239635228  \\
            466.0  7.958609094915805  \\
            467.0  7.156414880358595  \\
            468.0  6.434486131603491  \\
            469.0  5.78644776434316  \\
            470.0  14.492386362583654  \\
            471.0  7.831900776025595  \\
            472.0  7.059046748679678  \\
            473.0  6.347226857566668  \\
            474.0  5.718921168276129  \\
            475.0  14.330553101766666  \\
            476.0  7.72271894565084  \\
            477.0  6.961686194344392  \\
            478.0  6.289468914704177  \\
            479.0  5.643492081737025  \\
            480.0  14.119001308913614  \\
            481.0  7.616922343129713  \\
            482.0  6.852446078993186  \\
            483.0  6.163659026970225  \\
            484.0  15.412682609671704  \\
            485.0  8.318172171797798  \\
            486.0  7.486589520184519  \\
            487.0  6.743317664772136  \\
            488.0  6.0611325957770426  \\
            489.0  15.16657295593271  \\
            490.0  8.198379600805875  \\
            491.0  7.380815699772794  \\
            492.0  6.650827258860311  \\
            493.0  5.966241184177791  \\
            494.0  14.912649977025424  \\
            495.0  8.035607343073048  \\
            496.0  7.247495380195761  \\
            497.0  6.5071989119024325  \\
            498.0  5.849640174167712  \\
            499.0  14.61233488938615  \\
            500.0  7.897988721480399  \\
            501.0  7.098356608522903  \\
            502.0  6.392812997413135  \\
            503.0  5.747826463215439  \\
            504.0  14.344396981277825  \\
            505.0  7.725346575105554  \\
            506.0  6.955289706545582  \\
            507.0  6.250973007467769  \\
            508.0  5.616587484950843  \\
            509.0  14.064677612511224  \\
            510.0  7.600798640281779  \\
            511.0  6.832242575390163  \\
            512.0  6.170955550356191  \\
            513.0  15.427728276088049  \\
            514.0  8.356462566741708  \\
            515.0  7.5310441601388485  \\
            516.0  6.798340152854199  \\
            517.0  6.114967416934756  \\
            518.0  15.304400134545292  \\
            519.0  8.273369627636635  \\
            520.0  7.431997695041557  \\
            521.0  6.6876756332211285  \\
            522.0  6.011216082433808  \\
            523.0  15.045601788361234  \\
            524.0  8.127857409047431  \\
            525.0  7.321815096112054  \\
            526.0  6.581218046635092  \\
            527.0  5.937576141802543  \\
            528.0  14.846425842841633  \\
            529.0  8.0190046307994  \\
            530.0  7.213779334913099  \\
            531.0  6.4943684757923705  \\
            532.0  5.848298381175983  \\
            533.0  14.606455009397521  \\
            534.0  7.891085241596387  \\
            535.0  7.108460046692922  \\
            536.0  6.379006150818119  \\
            537.0  5.730308080591658  \\
            538.0  14.325313553939603  \\
            539.0  7.730922090493528  \\
            540.0  6.969819200420104  \\
            541.0  6.273334284718208  \\
            542.0  15.68826265746564  \\
            543.0  8.483648592721273  \\
            544.0  7.636369514436858  \\
            545.0  6.875606734175964  \\
            546.0  6.190669044656159  \\
            547.0  15.494639975372293  \\
            548.0  8.35756848718233  \\
            549.0  7.49668483802821  \\
            550.0  6.7349906962278405  \\
            551.0  6.055863009052279  \\
            552.0  15.125958014140584  \\
            553.0  8.181474853878118  \\
            554.0  7.357062287155183  \\
            555.0  6.620638794580919  \\
            556.0  5.970391412755955  \\
            557.0  14.918156547018983  \\
            558.0  8.060480989822592  \\
            559.0  7.25412002896723  \\
            560.0  6.535829595250619  \\
            561.0  5.869960319924721  \\
            562.0  14.689655737916139  \\
            563.0  7.936157645262391  \\
            564.0  7.143734804608367  \\
            565.0  6.430043998498603  \\
            566.0  5.792134801750471  \\
            567.0  14.4862226790118  \\
            568.0  7.832076944876663  \\
            569.0  7.04894272655556  \\
            570.0  6.323605174870444  \\
            571.0  15.800459060480149  \\
            572.0  8.52164753057676  \\
            573.0  7.67143275635572  \\
            574.0  6.9143023932173895  \\
            575.0  6.221655359754005  \\
            576.0  15.571863312315692  \\
            577.0  8.409164157832127  \\
            578.0  7.558524358813378  \\
            579.0  6.789461326021649  \\
            580.0  6.102111344334523  \\
            581.0  15.244900280878433  \\
            582.0  8.248111851484007  \\
            583.0  7.416355273765541  \\
            584.0  6.680634577269809  \\
            585.0  6.00437357553945  \\
            586.0  15.001880752836772  \\
            587.0  8.103040354902983  \\
            588.0  7.304270765256572  \\
            589.0  6.554516148468801  \\
            590.0  5.9025518942759145  \\
            591.0  14.76385502179395  \\
            592.0  7.998953333063803  \\
            593.0  7.208784037138307  \\
            594.0  6.478826376196407  \\
            595.0  5.833455323410766  \\
            596.0  14.574411291605696  \\
            597.0  7.8920973118566184  \\
            598.0  7.098575045919855  \\
            599.0  6.386639309408214  \\
            600.0  15.965093544247255  \\
            601.0  8.632701436225428  \\
            602.0  7.770771863587074  \\
            603.0  7.004202472572837  \\
            604.0  6.298341134381382  \\
            605.0  15.742861086438907  \\
            606.0  8.478230433611488  \\
            607.0  7.646966746689929  \\
            608.0  6.876994147512617  \\
            609.0  6.182310725157844  \\
            610.0  15.446383073651434  \\
            611.0  8.353064733490477  \\
            612.0  7.5222631787228496  \\
            613.0  6.758164465602446  \\
            614.0  6.0914111434352805  \\
            615.0  15.219534544223121  \\
            616.0  8.198529615301707  \\
            617.0  7.380110155651152  \\
            618.0  6.63988930548112  \\
            619.0  5.97365014849504  \\
            620.0  14.92994416049669  \\
            621.0  8.051919963604549  \\
            622.0  7.245446680788621  \\
            623.0  6.5184645429464165  \\
            624.0  5.865720968878133  \\
            625.0  14.675871371634798  \\
            626.0  7.9192251029039396  \\
            627.0  7.129461553869785  \\
            628.0  6.403452857302249  \\
            629.0  16.012033191377654  \\
            630.0  8.636079922795426  \\
            631.0  7.786773243057198  \\
            632.0  7.00647193094767  \\
            633.0  6.309245714509837  \\
            634.0  15.762083030727334  \\
            635.0  8.515681766418805  \\
            636.0  7.671633458508261  \\
            637.0  6.888133030512591  \\
            638.0  6.178739842438547  \\
            639.0  15.431775545564301  \\
            640.0  8.324435599081205  \\
            641.0  7.4941385067788  \\
            642.0  6.744845173297374  \\
            643.0  6.07044895007431  \\
            644.0  15.181077350197555  \\
            645.0  8.184446011488971  \\
            646.0  7.3729026168462335  \\
            647.0  6.626263666437974  \\
            648.0  5.9666966740450915  \\
            649.0  14.913495682269756  \\
            650.0  8.062746271828834  \\
            651.0  7.260132586714947  \\
            652.0  6.557296798239417  \\
            653.0  5.9045986620098665  \\
            654.0  14.75918754732083  \\
            655.0  7.961591453618574  \\
            656.0  7.164002159188428  \\
            657.0  6.461300433417659  \\
            658.0  16.159577566050032  \\
            659.0  8.71896537159942  \\
            660.0  7.847470254938507  \\
            661.0  7.051751739414868  \\
            662.0  6.356517314737921  \\
            663.0  15.883880839446727  \\
            664.0  8.567823239165087  \\
            665.0  7.716992463170757  \\
            666.0  6.949204064382995  \\
            667.0  6.248731423872654  \\
            668.0  15.63397322619084  \\
            669.0  8.436155567863402  \\
            670.0  7.589409700693202  \\
            671.0  6.83432686151342  \\
            672.0  6.149048244236337  \\
            673.0  15.358280828282048  \\
            674.0  8.277787733408157  \\
            675.0  7.452521391600264  \\
            676.0  6.692694260978751  \\
            677.0  6.027562572041358  \\
            678.0  15.085397706383203  \\
            679.0  8.150531348773564  \\
            680.0  7.326130673558113  \\
            681.0  6.587738069786208  \\
            682.0  5.927886589895767  \\
            683.0  14.822037505764413  \\
            684.0  7.9900173615896595  \\
            685.0  7.202449029219501  \\
            686.0  6.471929426123459  \\
            687.0  16.210545682398806  \\
            688.0  8.76511577962392  \\
            689.0  7.888061883902261  \\
            690.0  7.089003595418001  \\
            691.0  6.376347145957076  \\
            692.0  15.944753642121206  \\
            693.0  8.591025375201713  \\
            694.0  7.733890515570441  \\
            695.0  6.971589196479156  \\
            696.0  6.260261850262509  \\
            697.0  15.644363284235679  \\
            698.0  8.446785848822493  \\
            699.0  7.594800146710498  \\
            700.0  6.831025391842904  \\
            701.0  6.133024822803294  \\
            702.0  15.351013798587033  \\
            703.0  8.296348614874674  \\
            704.0  7.464288243487826  \\
            705.0  6.723867483774228  \\
            706.0  6.05031365745623  \\
            707.0  15.112530111518407  \\
            708.0  8.168797221403432  \\
            709.0  7.350305367886489  \\
            710.0  6.6056777290702335  \\
            711.0  5.960187707519619  \\
            712.0  14.884353881770377  \\
            713.0  8.027599638839616  \\
            714.0  7.236417538037094  \\
            715.0  6.5188929146336  \\
            716.0  16.319814889034586  \\
            717.0  8.841849824435076  \\
            718.0  7.9435276765649725  \\
            719.0  7.162684134228767  \\
            720.0  6.420197656002617  \\
            721.0  16.03716478135061  \\
            722.0  8.664326459522023  \\
            723.0  7.807974167639456  \\
            724.0  7.024710828528605  \\
            725.0  6.3199113889602225  \\
            726.0  15.804434614953454  \\
            727.0  8.522544259796062  \\
            728.0  7.683060081981293  \\
            729.0  6.922463889265005  \\
            730.0  6.239812093141761  \\
            731.0  15.59261048373369  \\
            732.0  8.399679104320544  \\
            733.0  7.552316914636695  \\
            734.0  6.7991424031207535  \\
            735.0  6.1030799680436285  \\
            736.0  15.267616875536019  \\
            737.0  8.246552003750002  \\
            738.0  7.419055604047027  \\
            739.0  6.688267159317475  \\
            740.0  6.0156415823627185  \\
            741.0  15.036319002939956  \\
            742.0  8.108949531381253  \\
            743.0  7.283770348368496  \\
            744.0  6.545957253005445  \\
            745.0  16.366804986316623  \\
            746.0  8.81849917334708  \\
            747.0  7.92838583487522  \\
            748.0  7.145279127742365  \\
            749.0  6.422386167274405  \\
            750.0  16.046775094792768  \\
            751.0  8.670540334584294  \\
            752.0  7.7771746673185085  \\
            753.0  7.003360418219618  \\
            754.0  6.304390843820649  \\
            755.0  15.758565436580541  \\
            756.0  8.518521285560734  \\
            757.0  7.6738947039289105  \\
            758.0  6.877843009416452  \\
            759.0  6.188006240591757  \\
            760.0  15.47328606405228  \\
            761.0  8.37663167299751  \\
            762.0  7.540586947187971  \\
            763.0  6.785434065965227  \\
            764.0  6.097906661622681  \\
            765.0  15.248812365494942  \\
            766.0  8.24756318154301  \\
            767.0  7.43292998145202  \\
            768.0  6.697554501257158  \\
            769.0  6.025476572618461  \\
            770.0  15.07949871896265  \\
            771.0  8.148820444030989  \\
            772.0  7.330768300378236  \\
            773.0  6.606575647798401  \\
            774.0  16.517423221425485  \\
            775.0  8.907039881285414  \\
            776.0  8.014969536794094  \\
            777.0  7.224138400708919  \\
            778.0  6.512415226865395  \\
            779.0  16.29594023499265  \\
            780.0  8.814746480258284  \\
            781.0  7.9183119981786145  \\
            782.0  7.123271142351591  \\
            783.0  6.417508800354263  \\
            784.0  16.036345759668848  \\
            785.0  8.668122050382564  \\
            786.0  7.789380069023912  \\
            787.0  7.011036185629865  \\
            788.0  6.31897478259856  \\
            789.0  15.78352193606141  \\
            790.0  8.540724400076565  \\
            791.0  7.681066439276907  \\
            792.0  6.913632397428038  \\
            793.0  6.234944243048236  \\
            794.0  15.57952349717079  \\
            795.0  8.414652201762113  \\
            796.0  7.580392317643597  \\
            797.0  6.803929743990511  \\
            798.0  6.124681811518804  \\
            799.0  15.320868614249646  \\
            800.0  8.275812761490137  \\
            801.0  7.4438493333967575  \\
            802.0  6.696443948182265  \\
            803.0  6.028059662613783  \\
            804.0  15.07825206048073  \\
            805.0  8.146338869877447  \\
            806.0  7.32143340956409  \\
            807.0  6.58598776870172  \\
            808.0  16.457248756159544  \\
            809.0  8.88989667336636  \\
            810.0  8.01047118733564  \\
            811.0  7.210719030291924  \\
            812.0  6.503537545161331  \\
            813.0  16.258551102601956  \\
            814.0  8.77350019063076  \\
            815.0  7.894505789274855  \\
            816.0  7.099399351283614  \\
            817.0  6.39104761890135  \\
            818.0  15.976818126724762  \\
            819.0  8.62840087002329  \\
            820.0  7.764101277950043  \\
            821.0  6.990953705797048  \\
            822.0  6.29998530546972  \\
            823.0  15.745161470356507  \\
            824.0  8.48783581893908  \\
            825.0  7.634012630311445  \\
            826.0  6.8676325519620525  \\
            827.0  6.176702828995658  \\
            828.0  15.449824878776186  \\
            829.0  8.352920043894708  \\
            830.0  7.530057856972096  \\
            831.0  6.761343223496328  \\
            832.0  6.087149721597256  \\
            833.0  15.218241866748986  \\
            834.0  8.218124160324306  \\
            835.0  7.384688542333381  \\
            836.0  6.655200566285322  \\
            837.0  16.618512506294216  \\
            838.0  8.958122794797776  \\
            839.0  8.07780771407004  \\
            840.0  7.273976722524308  \\
            841.0  6.559573593912357  \\
            842.0  16.394469380811035  \\
            843.0  8.852902469812102  \\
            844.0  7.959497078716521  \\
            845.0  7.205415258686583  \\
            846.0  6.487474812688551  \\
            847.0  16.21164260980431  \\
            848.0  8.773082113072645  \\
            849.0  7.895074839254958  \\
            850.0  7.087727362891381  \\
            851.0  6.380659606585422  \\
            852.0  15.953003207542487  \\
            853.0  8.618265235551663  \\
            854.0  7.748499387134779  \\
            855.0  6.95077924272647  \\
            856.0  6.256669297130618  \\
            857.0  15.640995298284286  \\
            858.0  8.467040548028228  \\
            859.0  7.624978386108944  \\
            860.0  6.884612159601173  \\
            861.0  6.213419822661744  \\
            862.0  15.533487175785561  \\
            863.0  8.394010856904407  \\
            864.0  7.561565243453083  \\
            865.0  6.8024966221647665  \\
            866.0  6.117118267806778  \\
            867.0  15.293906371720036  \\
            868.0  8.258364905360729  \\
            869.0  7.434853061682797  \\
            870.0  6.698624537078925  \\
            871.0  16.721071158411394  \\
            872.0  9.016892316198629  \\
            873.0  8.112121784059646  \\
            874.0  7.317320362633686  \\
            875.0  6.577618861202892  \\
            876.0  16.45266106415025  \\
            877.0  8.912606929100178  \\
            878.0  8.032717595776903  \\
            879.0  7.222307493482599  \\
            880.0  6.502402435627993  \\
            881.0  16.256426504440626  \\
            882.0  8.782928120314276  \\
            883.0  7.912947402839971  \\
            884.0  7.130407818461099  \\
            885.0  6.426229212105554  \\
            886.0  16.06987255416694  \\
            887.0  8.67388917715546  \\
            888.0  7.819010843114753  \\
            889.0  7.028978443441906  \\
            890.0  6.331918778255835  \\
            891.0  15.839382064175851  \\
            892.0  8.54602275468788  \\
            893.0  7.704478697465808  \\
            894.0  6.942863541677377  \\
            895.0  6.245125373928617  \\
            896.0  15.620678330264912  \\
            897.0  8.44583185603088  \\
            898.0  7.612565363596355  \\
            899.0  6.867854824201762  \\
            900.0  6.1823528236468475  \\
            901.0  15.445335648748353  \\
            902.0  8.343241140744787  \\
            903.0  7.507526957810784  \\
            904.0  6.759279912812892  \\
            905.0  16.89387313350224  \\
            906.0  9.126162959248628  \\
            907.0  8.19778247173535  \\
            908.0  7.392755079394118  \\
            909.0  6.643841160134304  \\
            910.0  16.622640599835247  \\
            911.0  8.970024388701097  \\
            912.0  8.06592177421092  \\
            913.0  7.256433136124438  \\
            914.0  6.538382432502574  \\
            915.0  16.34537623296691  \\
            916.0  8.82708794686756  \\
            917.0  7.937850936979738  \\
            918.0  7.151181891296097  \\
            919.0  6.437483219870512  \\
            920.0  16.100357751776468  \\
            921.0  8.68580085327317  \\
            922.0  7.820333955935997  \\
            923.0  7.033795870394372  \\
            924.0  6.310634468550658  \\
            925.0  15.757553600017996  \\
            926.0  8.511940268767315  \\
            927.0  7.665248597996376  \\
            928.0  6.910105958534598  \\
            929.0  6.230248939356574  \\
            930.0  15.555912742903748  \\
            931.0  8.400479614118566  \\
            932.0  7.564623549501458  \\
            933.0  6.820979403629469  \\
            934.0  17.042947317969045  \\
            935.0  9.188028609995198  \\
            936.0  8.244343031014154  \\
            937.0  7.412292135396964  \\
            938.0  6.680713210469035  \\
            939.0  16.713673683370573  \\
            940.0  9.017439964898744  \\
            941.0  8.131870226791657  \\
            942.0  7.330053891695536  \\
            943.0  6.613963962795246  \\
            944.0  16.53281092758593  \\
            945.0  8.911895535017889  \\
            946.0  8.001957874035323  \\
            947.0  7.202719551062251  \\
            948.0  6.491550909216174  \\
            949.0  16.24276293998091  \\
            950.0  8.766799256425541  \\
            951.0  7.894944179719057  \\
            952.0  7.105468201240159  \\
            953.0  6.389762406575632  \\
            954.0  15.992822443746263  \\
            955.0  8.629269520993487  \\
            956.0  7.754493253500488  \\
            957.0  6.988319687542491  \\
            958.0  6.288195936538928  \\
            959.0  15.714824884971156  \\
            960.0  8.514396074513785  \\
            961.0  7.66513571093919  \\
            962.0  6.895795404803459  \\
            963.0  6.190363414079242  \\
            964.0  15.479452522814706  \\
            965.0  8.345744028521672  \\
            966.0  7.506653796466569  \\
            967.0  6.764248160554031  \\
            968.0  16.889027707043343  \\
            969.0  9.124423760794718  \\
            970.0  8.206929538995954  \\
            971.0  7.3808336752635295  \\
            972.0  6.638445975257971  \\
            973.0  16.614135088268384  \\
            974.0  8.970309712362617  \\
            975.0  8.069694763471619  \\
            976.0  7.273013263470731  \\
            977.0  6.550986926343404  \\
            978.0  16.37228761443826  \\
            979.0  8.866774288869767  \\
            980.0  7.987501945990865  \\
            981.0  7.19248973526975  \\
            982.0  6.477342745747385  \\
            983.0  16.194287778516834  \\
            984.0  8.73067878456119  \\
            985.0  7.841262400997724  \\
            986.0  7.072736184839664  \\
            987.0  6.36496999961727  \\
            988.0  15.92241175574289  \\
            989.0  8.57808524140393  \\
            990.0  7.7195030694695275  \\
            991.0  6.932171913391098  \\
            992.0  6.239698445834968  \\
            993.0  15.623447653951821  \\
            994.0  8.417135754978007  \\
            995.0  7.571549124559657  \\
            996.0  6.815288791372733  \\
            997.0  17.028866596897732  \\
            998.0  9.170361780568518  \\
            999.0  8.261215994399484  \\
            1000.0  7.444659156218831  \\
        }
        ;
    \addlegendentry {No dwell time (\cite{wang2021exact})}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={15f53789-227d-472a-8630-9f54dc1ae5ce}, draw opacity={0.8}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.4142135623730951  \\
            2.0  0.8986180316512458  \\
            3.0  0.8157036235318403  \\
            4.0  2.034204896124821  \\
            5.0  1.0986533165189978  \\
            6.0  0.9675080645977021  \\
            7.0  0.8748734252421155  \\
            8.0  0.7808826693107596  \\
            9.0  0.7020987885192973  \\
            10.0  0.640044507088262  \\
            11.0  0.5755895644609774  \\
            12.0  0.5228806154699024  \\
            13.0  0.4667267820617157  \\
            14.0  0.3952638050942326  \\
            15.0  0.36334978064552814  \\
            16.0  0.3384236403875446  \\
            17.0  0.31711413925008164  \\
            18.0  0.28486758495878495  \\
            19.0  0.2739141641441924  \\
            20.0  0.2440635756362708  \\
            21.0  0.21148744040413903  \\
            22.0  0.19118811336269884  \\
            23.0  0.16319217614024095  \\
            24.0  0.13600632043285682  \\
            25.0  0.1221378064351901  \\
            26.0  0.12769867089439796  \\
            27.0  0.10494220186571682  \\
            28.0  0.08186793760998379  \\
            29.0  0.0727518198426849  \\
            30.0  0.05195879248129531  \\
            31.0  0.03857847976118145  \\
            32.0  0.0425034168789045  \\
            33.0  0.04979071632315446  \\
            34.0  0.043914364516320706  \\
            35.0  0.042985493713692466  \\
            36.0  0.03176868021861524  \\
            37.0  0.021036746559449607  \\
            38.0  0.00430575920650424  \\
            39.0  0.01523032386841152  \\
            40.0  0.006673859536817422  \\
            41.0  0.012042657191091044  \\
            42.0  0.01787197501507527  \\
            43.0  0.027644172198264882  \\
            44.0  0.014728801863522536  \\
            45.0  0.01684273889112948  \\
            46.0  0.01809201848415519  \\
            47.0  0.009329453015485725  \\
            48.0  0.012164161784664137  \\
            49.0  0.009507356904963168  \\
            50.0  0.015395441054635629  \\
            51.0  0.01941535924693782  \\
            52.0  0.012212558063011258  \\
            53.0  0.019907423222469186  \\
            54.0  0.028855370547004294  \\
            55.0  0.03904403714203445  \\
            56.0  0.05422211924899825  \\
            57.0  0.05554087899556825  \\
            58.0  0.04741664486658516  \\
            59.0  0.052818711908775726  \\
            60.0  0.03708190328182067  \\
            61.0  0.03415540671654629  \\
            62.0  0.025868404057046143  \\
            63.0  0.031138834320924853  \\
            64.0  0.026382220946207853  \\
            65.0  0.010414349915253316  \\
            66.0  0.0060783974705937585  \\
            67.0  0.008961137249725373  \\
            68.0  0.014597266234044351  \\
            69.0  0.012776066584583417  \\
            70.0  0.0021442254593328335  \\
            71.0  0.015526236984520813  \\
            72.0  0.01200509400295038  \\
            73.0  0.010173666015275683  \\
            74.0  0.022960445917190053  \\
            75.0  0.044257036487673054  \\
            76.0  0.027843701312984862  \\
            77.0  0.017340407010440023  \\
            78.0  0.026992049256249703  \\
            79.0  0.0310864734904481  \\
            80.0  0.02276886179995632  \\
            81.0  0.026874940295823123  \\
            82.0  0.022195672597554835  \\
            83.0  0.012341985650530261  \\
            84.0  0.023787161995415706  \\
            85.0  0.008109836356856075  \\
            86.0  0.010424827350240947  \\
            87.0  0.015844327324836063  \\
            88.0  0.025204214916834607  \\
            89.0  0.021160785790741567  \\
            90.0  0.034958279521763794  \\
            91.0  0.036418152036392495  \\
            92.0  0.03206493106755729  \\
            93.0  0.008561876279083377  \\
            94.0  0.010773481446980728  \\
            95.0  0.007155985263521833  \\
            96.0  0.008192944589090093  \\
            97.0  0.01329492776352169  \\
            98.0  0.012515993576021855  \\
            99.0  0.013684114273629259  \\
            100.0  0.02025900110099206  \\
            101.0  0.019139747997615687  \\
            102.0  0.020627604655206  \\
            103.0  0.001349860400913996  \\
            104.0  0.008827229904486885  \\
            105.0  0.0042963761020538335  \\
            106.0  0.009914777675522825  \\
            107.0  0.01610585686353591  \\
            108.0  0.012300151358344334  \\
            109.0  0.02894494627381062  \\
            110.0  0.020733484167730076  \\
            111.0  0.023789479635743252  \\
            112.0  0.017627969931988556  \\
            113.0  0.020055367299305574  \\
            114.0  0.03042169348381988  \\
            115.0  0.03007320791212805  \\
            116.0  0.028631447825961893  \\
            117.0  0.025724685090152667  \\
            118.0  0.04225260745216313  \\
            119.0  0.044268158468806634  \\
            120.0  0.039400690106725984  \\
            121.0  0.03560701720359422  \\
            122.0  0.040636557240586325  \\
            123.0  0.026376507529623637  \\
            124.0  0.02414795229528341  \\
            125.0  0.013255998907905775  \\
            126.0  0.008621815750520926  \\
            127.0  0.010744507733511134  \\
            128.0  0.011983200742597431  \\
            129.0  0.02514998338438152  \\
            130.0  0.028581292289468905  \\
            131.0  0.029573995231576562  \\
            132.0  0.02690412800963335  \\
            133.0  0.025380027265209874  \\
            134.0  0.023048055518510822  \\
            135.0  0.015165171819018879  \\
            136.0  0.006996591239300889  \\
            137.0  0.010456771902011492  \\
            138.0  0.0021574447872264374  \\
            139.0  0.021838530086479093  \\
            140.0  0.023311958272946704  \\
            141.0  0.022043716830869278  \\
            142.0  0.0011522431258692322  \\
            143.0  0.024838001440286694  \\
            144.0  0.02422887611468931  \\
            145.0  0.0354970863732099  \\
            146.0  0.04173111819065905  \\
            147.0  0.04938375622727022  \\
            148.0  0.039061631686626866  \\
            149.0  0.04547536295964003  \\
            150.0  0.045493050193416984  \\
            151.0  0.03130086673403686  \\
            152.0  0.038104831294252316  \\
            153.0  0.03093935695509168  \\
            154.0  0.04330638051138525  \\
            155.0  0.044943600347119105  \\
            156.0  0.05597564271312173  \\
            157.0  0.06158805823272777  \\
            158.0  0.04512073686124639  \\
            159.0  0.053155377094006105  \\
            160.0  0.034671206784624646  \\
            161.0  0.02389530825442955  \\
            162.0  0.03206611528997567  \\
            163.0  0.030924848152133616  \\
            164.0  0.029587735595871526  \\
            165.0  0.042637682314664936  \\
            166.0  0.016464015325136982  \\
            167.0  0.005435673163909673  \\
            168.0  0.007332536749348408  \\
            169.0  0.012668433484833338  \\
            170.0  0.012493366376382644  \\
            171.0  0.026498114642475132  \\
            172.0  0.02252084462862247  \\
            173.0  0.015422382207520863  \\
            174.0  0.005246555977861763  \\
            175.0  0.008451727120930706  \\
            176.0  0.019863850074979206  \\
            177.0  0.021170280710225746  \\
            178.0  0.023547083814302597  \\
            179.0  0.03232238360576992  \\
            180.0  0.0307720034530796  \\
            181.0  0.02888417345489806  \\
            182.0  0.0075750252802543345  \\
            183.0  0.008684688194191052  \\
            184.0  0.003931155071010397  \\
            185.0  0.0019868230666268767  \\
            186.0  0.018210255342810452  \\
            187.0  0.030554653933362146  \\
            188.0  0.01677306844025004  \\
            189.0  0.026270751982340038  \\
            190.0  0.017135640685855626  \\
            191.0  0.005901772747783944  \\
            192.0  0.022763445093801363  \\
            193.0  0.037838147590818105  \\
            194.0  0.027010608245130872  \\
            195.0  0.03142698543846085  \\
            196.0  0.02456039302686674  \\
            197.0  0.02717972389634885  \\
            198.0  0.02146455285745574  \\
            199.0  0.026325580664160676  \\
            200.0  0.03596600664429271  \\
            201.0  0.025573865762635695  \\
            202.0  0.017587925678788564  \\
            203.0  0.03135909339779665  \\
            204.0  0.03385394399195924  \\
            205.0  0.023408889054762565  \\
            206.0  0.029474034726597608  \\
            207.0  0.019818779543108445  \\
            208.0  0.025018771399566486  \\
            209.0  0.03223175208756914  \\
            210.0  0.023671220661018195  \\
            211.0  0.03208896000933517  \\
            212.0  0.040721653094436636  \\
            213.0  0.022337324845487262  \\
            214.0  0.02524541197256786  \\
            215.0  0.03420984207172324  \\
            216.0  0.03545289217678301  \\
            217.0  0.0387877687622212  \\
            218.0  0.03636268318889687  \\
            219.0  0.04303664155696405  \\
            220.0  0.055092988169368404  \\
            221.0  0.032406757985542226  \\
            222.0  0.024673567584033284  \\
            223.0  0.02211827324200475  \\
            224.0  0.015571429581747311  \\
            225.0  0.013297016673758169  \\
            226.0  0.013819305227216654  \\
            227.0  0.009556316403049572  \\
            228.0  0.013714842548952149  \\
            229.0  0.019875258533657594  \\
            230.0  0.023118448829666557  \\
            231.0  0.039843986826641545  \\
            232.0  0.03644596282861954  \\
            233.0  0.057159573438467226  \\
            234.0  0.046121003983190245  \\
            235.0  0.018780211165232787  \\
            236.0  0.026337116248710782  \\
            237.0  0.010400263077673768  \\
            238.0  0.016611408515549635  \\
            239.0  0.014408061657386919  \\
            240.0  0.013112612037013792  \\
            241.0  0.02003987222154415  \\
            242.0  0.02012168243004608  \\
            243.0  0.009900787763904247  \\
            244.0  0.005516985764310111  \\
            245.0  0.005592683865515703  \\
            246.0  0.008073819811011232  \\
            247.0  0.012221668253416142  \\
            248.0  0.02340155460901002  \\
            249.0  0.013123044807950401  \\
            250.0  0.014427409273091978  \\
            251.0  0.010227486922179419  \\
            252.0  0.011430820559351098  \\
            253.0  0.009182369249202531  \\
            254.0  0.023341314220430412  \\
            255.0  0.018220937476860256  \\
            256.0  0.01010831977808261  \\
            257.0  0.019964366350901503  \\
            258.0  0.022024819952955514  \\
            259.0  0.02281729155303019  \\
            260.0  0.04544216308943059  \\
            261.0  0.03764221810898008  \\
            262.0  0.038084669029136424  \\
            263.0  0.0020404536541583354  \\
            264.0  0.005448707228555094  \\
            265.0  0.01077789515871099  \\
            266.0  0.007698942130919441  \\
            267.0  0.015694306011747088  \\
            268.0  0.01803499340695564  \\
            269.0  0.02222340564639529  \\
            270.0  0.02331984682240286  \\
            271.0  0.01716075333585159  \\
            272.0  0.0018523758018395274  \\
            273.0  0.017402131846398734  \\
            274.0  0.01850129194965522  \\
            275.0  0.009036432562744926  \\
            276.0  0.010770746533851997  \\
            277.0  0.024931754180971672  \\
            278.0  0.012138182105121222  \\
            279.0  0.014002744969542413  \\
            280.0  0.026909696854664586  \\
            281.0  0.023722247319350357  \\
            282.0  0.04397878171688616  \\
            283.0  0.04058899943671398  \\
            284.0  0.04292533714773486  \\
            285.0  0.042251832315610076  \\
            286.0  0.05596126390855477  \\
            287.0  0.05694354904421333  \\
            288.0  0.058983860658118274  \\
            289.0  0.03963821026637263  \\
            290.0  0.03454855593537514  \\
            291.0  0.03900268727204868  \\
            292.0  0.009169248120391469  \\
            293.0  0.016809734605307984  \\
            294.0  0.010532386317962961  \\
            295.0  0.0261513386427046  \\
            296.0  0.011091484315783329  \\
            297.0  0.012701808905199022  \\
            298.0  0.027099727533478103  \\
            299.0  0.04028171192096312  \\
            300.0  0.02223201562285031  \\
            301.0  0.017524924601307768  \\
            302.0  0.01551354038294041  \\
            303.0  0.011800603807931612  \\
            304.0  0.023491528428046193  \\
            305.0  0.02272224707598927  \\
            306.0  0.00980340643847665  \\
            307.0  0.00953307011042078  \\
            308.0  0.002675157479489595  \\
            309.0  0.019207391403061266  \\
            310.0  0.015996611527110724  \\
            311.0  0.018999015376546653  \\
            312.0  0.02065131830250227  \\
            313.0  0.016432293088086452  \\
            314.0  0.009633240791456225  \\
            315.0  0.006628677965844921  \\
            316.0  0.03351684849950137  \\
            317.0  0.02491376210984035  \\
            318.0  0.020145330399748564  \\
            319.0  0.015282472951967564  \\
            320.0  0.010323917617533407  \\
            321.0  0.010490341835705326  \\
            322.0  0.022728052112477408  \\
            323.0  0.03976997464843493  \\
            324.0  0.06627130951100924  \\
            325.0  0.06887395135097707  \\
            326.0  0.045737294573498094  \\
            327.0  0.03854323014562351  \\
            328.0  0.03181006631357269  \\
            329.0  0.03424046846214896  \\
            330.0  0.03530975291629029  \\
            331.0  0.021682248855013388  \\
            332.0  0.01717806609323525  \\
            333.0  0.0024638695631001243  \\
            334.0  0.0031932610570097235  \\
            335.0  0.018856905816866932  \\
            336.0  0.007413395463409276  \\
            337.0  0.009784441866901788  \\
            338.0  0.007062594166882764  \\
            339.0  0.022837078908685325  \\
            340.0  0.006951824266659922  \\
            341.0  0.006031485002368808  \\
            342.0  0.023468512337768983  \\
            343.0  0.01684636616089226  \\
            344.0  0.008855036960145226  \\
            345.0  0.008018765200670658  \\
            346.0  0.033281937858885224  \\
            347.0  0.02246596313193458  \\
            348.0  0.013385246535298193  \\
            349.0  0.008377848476320615  \\
            350.0  0.021244030456814167  \\
            351.0  0.01114182460880175  \\
            352.0  0.02287508872638421  \\
            353.0  0.024140082191968715  \\
            354.0  0.005377583908705719  \\
            355.0  0.012421112951164381  \\
            356.0  0.01727859898418855  \\
            357.0  0.02982223755748613  \\
            358.0  0.016171345107704307  \\
            359.0  0.03350835351220549  \\
            360.0  0.03300899262882213  \\
            361.0  0.02894038582220617  \\
            362.0  0.03185497415387654  \\
            363.0  0.028666741264524807  \\
            364.0  0.024089734259027773  \\
            365.0  0.029685417743007696  \\
            366.0  0.03260536726304568  \\
            367.0  0.026936062206703703  \\
            368.0  0.013188564441927671  \\
            369.0  0.0024764291452735463  \\
            370.0  0.021594201016011328  \\
            371.0  0.004668048144705883  \\
            372.0  0.00442991300402988  \\
            373.0  0.019620330296982808  \\
            374.0  0.02138746641162885  \\
            375.0  0.017177616765615925  \\
            376.0  0.013517634422505862  \\
            377.0  0.025663552597357094  \\
            378.0  0.03643731492468556  \\
            379.0  0.015361668362584667  \\
            380.0  0.019274398478604633  \\
            381.0  0.027163863701779565  \\
            382.0  0.03518867637945093  \\
            383.0  0.03120643322852412  \\
            384.0  0.024060064590218616  \\
            385.0  0.007952694397813034  \\
            386.0  0.011802005468959448  \\
            387.0  0.00985660472459845  \\
            388.0  0.00685061461400205  \\
            389.0  0.024796097492404502  \\
            390.0  0.021546208542689932  \\
            391.0  0.005176393002632682  \\
            392.0  0.008128646018740061  \\
            393.0  0.02473836373579017  \\
            394.0  0.028073768230789154  \\
            395.0  0.013582657649437923  \\
            396.0  0.013073480115947037  \\
            397.0  0.005358215553315753  \\
            398.0  0.017660549285161822  \\
            399.0  0.01597465450749941  \\
            400.0  0.010717962924287833  \\
            401.0  0.01818986670234547  \\
            402.0  0.011165527914228203  \\
            403.0  0.012475632389741129  \\
            404.0  0.018922837252874487  \\
            405.0  0.015820107026474392  \\
            406.0  0.024413782931157833  \\
            407.0  0.03203830023955324  \\
            408.0  0.025388248292216455  \\
            409.0  0.02456792848983595  \\
            410.0  0.018585901554758685  \\
            411.0  0.008738308764291575  \\
            412.0  0.002415167733244038  \\
            413.0  0.018474104092784924  \\
            414.0  0.01805864478307809  \\
            415.0  0.019161781319692223  \\
            416.0  0.02558372670842059  \\
            417.0  0.019536425000724545  \\
            418.0  0.011330180843099658  \\
            419.0  0.022425740923485538  \\
            420.0  0.021108943895216867  \\
            421.0  0.03573831873680787  \\
            422.0  0.03417834410968297  \\
            423.0  0.034628824004704656  \\
            424.0  0.03323228737829843  \\
            425.0  0.031706917522005315  \\
            426.0  0.022488947130487904  \\
            427.0  0.017276505276653184  \\
            428.0  0.012759532071335008  \\
            429.0  0.00884917120728727  \\
            430.0  0.029022601075235178  \\
            431.0  0.01977519986247447  \\
            432.0  0.01932644530688712  \\
            433.0  0.026165939348141307  \\
            434.0  0.01680065488506321  \\
            435.0  0.020659482065183886  \\
            436.0  0.021413961224984887  \\
            437.0  0.017176449779402424  \\
            438.0  0.028779256552355973  \\
            439.0  0.01746431516255594  \\
            440.0  0.009618421203503763  \\
            441.0  0.015226701333963272  \\
            442.0  0.018962549803162084  \\
            443.0  0.011889853617129761  \\
            444.0  0.01332767192900652  \\
            445.0  0.005829529844218374  \\
            446.0  0.01757907731354277  \\
            447.0  0.01108373728394637  \\
            448.0  0.006762766613604695  \\
            449.0  0.008893533564793797  \\
            450.0  0.01108068672412062  \\
            451.0  0.0021161340919684515  \\
            452.0  0.030059114808319205  \\
            453.0  0.03221914401685228  \\
            454.0  0.03129596391293697  \\
            455.0  0.029311290386655368  \\
            456.0  0.023537700764498053  \\
            457.0  0.011402181915796434  \\
            458.0  0.009097673410484787  \\
            459.0  0.007841246046872898  \\
            460.0  0.003796124220257013  \\
            461.0  0.014501650695467069  \\
            462.0  0.01754661465176379  \\
            463.0  0.0018906547213872788  \\
            464.0  0.01242698369129862  \\
            465.0  0.007900559453339328  \\
            466.0  0.0036786701510617493  \\
            467.0  0.0064065320652752855  \\
            468.0  0.012632678378074073  \\
            469.0  0.01462126618304002  \\
            470.0  0.022588545439524974  \\
            471.0  0.007392696640509138  \\
            472.0  0.017305217377532645  \\
            473.0  0.016495444347494222  \\
            474.0  0.020731208953192488  \\
            475.0  0.03173684700706886  \\
            476.0  0.01570033614496807  \\
            477.0  0.01875926158108743  \\
            478.0  0.040304533792019974  \\
            479.0  0.019241720475261147  \\
            480.0  0.021132040348202444  \\
            481.0  0.01840695541008104  \\
            482.0  0.013107836612220492  \\
            483.0  0.013303068745133916  \\
            484.0  0.017556908807712452  \\
            485.0  0.007203437235629853  \\
            486.0  0.006609215891628316  \\
            487.0  0.011540272113872513  \\
            488.0  0.0028145591464137525  \\
            489.0  0.016545349437154182  \\
            490.0  0.016999129662368266  \\
            491.0  0.01925496718616382  \\
            492.0  0.024086571782552225  \\
            493.0  0.0068319542810070305  \\
            494.0  0.00809266131133797  \\
            495.0  0.023968502537424895  \\
            496.0  0.00482053284383008  \\
            497.0  0.013502712762553586  \\
            498.0  0.02035695300067386  \\
            499.0  0.01742687995956626  \\
            500.0  0.017079386811766017  \\
            501.0  0.019387489187582707  \\
            502.0  0.017056261683046428  \\
            503.0  0.017563272404622368  \\
            504.0  0.03738814702361065  \\
            505.0  0.04880936023103841  \\
            506.0  0.04082210931073481  \\
            507.0  0.04777869767509263  \\
            508.0  0.052665877728186115  \\
            509.0  0.04257851997146704  \\
            510.0  0.029868662648544146  \\
            511.0  0.03636450370404332  \\
            512.0  0.009675245359518917  \\
            513.0  0.011635433210059196  \\
            514.0  0.019934813421392358  \\
            515.0  0.03031741242323779  \\
            516.0  0.04908189095485513  \\
            517.0  0.037982828896299795  \\
            518.0  0.04702570833027858  \\
            519.0  0.04397097265945534  \\
            520.0  0.025640171520399987  \\
            521.0  0.022159818211400225  \\
            522.0  0.02543893278372434  \\
            523.0  0.008870535355269828  \\
            524.0  0.01862534445455593  \\
            525.0  0.018509478688195316  \\
            526.0  0.017795924906787927  \\
            527.0  0.022021521669342205  \\
            528.0  0.018336432373090874  \\
            529.0  0.0242399227348313  \\
            530.0  0.020051864422199726  \\
            531.0  0.018976113841199464  \\
            532.0  0.019870055768437027  \\
            533.0  0.0075095665796172505  \\
            534.0  0.009583125329571505  \\
            535.0  0.01856565152630733  \\
            536.0  0.0060582631275381245  \\
            537.0  0.015601473599821412  \\
            538.0  0.016252949493746068  \\
            539.0  0.01798086944086457  \\
            540.0  0.006386305066824191  \\
            541.0  0.007847602196950503  \\
            542.0  0.002109340267844351  \\
            543.0  0.009075832068022965  \\
            544.0  0.0176755842471214  \\
            545.0  0.011605178100935852  \\
            546.0  0.013121332589060019  \\
            547.0  0.027281189100386242  \\
            548.0  0.012783740430357474  \\
            549.0  0.03089303543052411  \\
            550.0  0.027166348935686997  \\
            551.0  0.030638690036164935  \\
            552.0  0.022349163762335783  \\
            553.0  0.03007954840790901  \\
            554.0  0.017086425088462556  \\
            555.0  0.016491361544802775  \\
            556.0  0.0066625958055678905  \\
            557.0  0.013851004069719957  \\
            558.0  0.03497041999358352  \\
            559.0  0.003971249600934506  \\
            560.0  0.01429220544749157  \\
            561.0  0.009971965434678383  \\
            562.0  0.010838885975081881  \\
            563.0  0.018033086155010942  \\
            564.0  0.01266495388919678  \\
            565.0  0.012625215748829409  \\
            566.0  0.018315937677615822  \\
            567.0  0.0029290566621014034  \\
            568.0  0.013885717926893937  \\
            569.0  0.013304697897538766  \\
            570.0  0.014650350944476668  \\
            571.0  0.02449710815568039  \\
            572.0  0.02928350592329058  \\
            573.0  0.02583522601754667  \\
            574.0  0.011701548089600068  \\
            575.0  0.01151291514183065  \\
            576.0  0.01698215726238545  \\
            577.0  0.006442919094626178  \\
            578.0  0.010320566955072252  \\
            579.0  0.021366737441133953  \\
            580.0  0.026802578782936286  \\
            581.0  0.024049370891388193  \\
            582.0  0.021645971482668037  \\
            583.0  0.017131682377800682  \\
            584.0  0.009425457307008585  \\
            585.0  0.01648652740487121  \\
            586.0  0.024338728259486086  \\
            587.0  0.0238280422725027  \\
            588.0  0.00846925686997164  \\
            589.0  0.024630027580181776  \\
            590.0  0.01835018378777991  \\
            591.0  0.009629476579384783  \\
            592.0  0.014067778820404225  \\
            593.0  0.029360750486074512  \\
            594.0  0.01552509592078723  \\
            595.0  0.018544372268918134  \\
            596.0  0.012970386384102426  \\
            597.0  0.03407188282832331  \\
            598.0  0.02633598019448356  \\
            599.0  0.022302395376000476  \\
            600.0  0.024354325884363266  \\
            601.0  0.024429662552984784  \\
            602.0  0.025488116309906862  \\
            603.0  0.03254445981617894  \\
            604.0  0.022907777729302883  \\
            605.0  0.009733237287103087  \\
            606.0  0.01983084221921157  \\
            607.0  0.00986460932115227  \\
            608.0  0.009437388487945899  \\
            609.0  0.0057411014866111144  \\
            610.0  0.01599697413032774  \\
            611.0  0.0022384605903201698  \\
            612.0  0.008427693781298496  \\
            613.0  0.008445763517728577  \\
            614.0  0.0037531062082411526  \\
            615.0  0.008399095209636935  \\
            616.0  0.02497643552438915  \\
            617.0  0.018206905178359403  \\
            618.0  0.027470090864478734  \\
            619.0  0.01954814365448061  \\
            620.0  0.017788406320589242  \\
            621.0  0.025523135619281812  \\
            622.0  0.02460227573946923  \\
            623.0  0.026112279177070697  \\
            624.0  0.023994833183314267  \\
            625.0  0.017170372716865993  \\
            626.0  0.023837046365953844  \\
            627.0  0.0176474557567714  \\
            628.0  0.028911909168089386  \\
            629.0  0.017213398498691097  \\
            630.0  0.03506803858081837  \\
            631.0  0.01629968947308659  \\
            632.0  0.01611110654108449  \\
            633.0  0.011845880060521865  \\
            634.0  0.01996460617822105  \\
            635.0  0.015446665431505245  \\
            636.0  0.01652895634033749  \\
            637.0  0.02441138122946657  \\
            638.0  0.041438737011833066  \\
            639.0  0.042324919485426715  \\
            640.0  0.042472604450692994  \\
            641.0  0.03607042545579175  \\
            642.0  0.031296643070739316  \\
            643.0  0.02828850614313282  \\
            644.0  0.031288848233653105  \\
            645.0  0.03659766106444594  \\
            646.0  0.032313996970278834  \\
            647.0  0.031927475579424235  \\
            648.0  0.026040191685047044  \\
            649.0  0.024956514254483107  \\
            650.0  0.017695869596257685  \\
            651.0  0.01032064692191395  \\
            652.0  0.021582377389623042  \\
            653.0  0.016784932622234666  \\
            654.0  0.006916174695313327  \\
            655.0  0.0037921067944103382  \\
            656.0  0.013754748778552699  \\
            657.0  0.014233370304246422  \\
            658.0  0.019962455674064187  \\
            659.0  0.009516107896197131  \\
            660.0  0.013583924940118194  \\
            661.0  0.011416650886955896  \\
            662.0  0.0076684871496939915  \\
            663.0  0.006605818181199291  \\
            664.0  0.018086894154556686  \\
            665.0  0.004266543549955605  \\
            666.0  0.006078432722525122  \\
            667.0  0.009496388296410354  \\
            668.0  0.012758126181866064  \\
            669.0  0.014084833873346778  \\
            670.0  0.008049003717263787  \\
            671.0  0.0033344167951433364  \\
            672.0  0.017390038860694686  \\
            673.0  0.012788145131690791  \\
            674.0  0.02701938597457508  \\
            675.0  0.022427469334223932  \\
            676.0  0.028364750272265232  \\
            677.0  0.025031383583510383  \\
            678.0  0.021703578325397134  \\
            679.0  0.0022774383577582927  \\
            680.0  0.010783928497208486  \\
            681.0  0.014948960601491278  \\
            682.0  0.012715826993977995  \\
            683.0  0.00829012200772206  \\
            684.0  0.02383883624314455  \\
            685.0  0.012252577506415814  \\
            686.0  0.024560443736515326  \\
            687.0  0.00969785526027325  \\
            688.0  0.006607709809901821  \\
            689.0  0.012075385807153848  \\
            690.0  0.006232664177166467  \\
            691.0  0.01049769196642095  \\
            692.0  0.012621925831968762  \\
            693.0  0.023200037393950844  \\
            694.0  0.021406964891388  \\
            695.0  0.009079582403290046  \\
            696.0  0.023178976190677443  \\
            697.0  0.019036950634224205  \\
            698.0  0.014167883694954675  \\
            699.0  0.02105638706744335  \\
            700.0  0.023382177076156953  \\
            701.0  0.03726552079754742  \\
            702.0  0.016145820715753212  \\
            703.0  0.017492754092231808  \\
            704.0  0.02115982087588258  \\
            705.0  0.016601788984623996  \\
            706.0  0.012569389106472444  \\
            707.0  0.014501293475782577  \\
            708.0  0.008480706190149876  \\
            709.0  0.01507350252765457  \\
            710.0  0.014638663715117305  \\
            711.0  0.007532751135552689  \\
            712.0  0.012014321251438878  \\
            713.0  0.015009724866143064  \\
            714.0  0.0015679576327260187  \\
            715.0  0.010302626366809658  \\
            716.0  0.02449944244880634  \\
            717.0  0.04189095760930335  \\
            718.0  0.029520658543352483  \\
            719.0  0.03459188285262532  \\
            720.0  0.007508801302141394  \\
            721.0  0.022004799009378434  \\
            722.0  0.002892107486423627  \\
            723.0  0.01029778258238191  \\
            724.0  0.008101924362419572  \\
            725.0  0.005036996291459471  \\
            726.0  0.010252030577399089  \\
            727.0  0.006521516325138417  \\
            728.0  0.01662525033424587  \\
            729.0  0.017957965523669895  \\
            730.0  0.022999971565989204  \\
            731.0  0.015723376153614497  \\
            732.0  0.006014315722315831  \\
            733.0  0.016507139330649918  \\
            734.0  0.01774350342522231  \\
            735.0  0.025868036262285125  \\
            736.0  0.025466983399107655  \\
            737.0  0.016230366391232535  \\
            738.0  0.017836184195874367  \\
            739.0  0.008023966971819684  \\
            740.0  0.014942257745268911  \\
            741.0  0.015983735825188517  \\
            742.0  0.025094968825814655  \\
            743.0  0.038794638547944134  \\
            744.0  0.04194197701843502  \\
            745.0  0.03966605262832375  \\
            746.0  0.05523354489355074  \\
            747.0  0.05530891264505388  \\
            748.0  0.04197246055070016  \\
            749.0  0.044465456928363706  \\
            750.0  0.05270888066764713  \\
            751.0  0.039380173956072885  \\
            752.0  0.06090460666732759  \\
            753.0  0.049522212338712374  \\
            754.0  0.043403212826092614  \\
            755.0  0.04717975866993941  \\
            756.0  0.029691376942305645  \\
            757.0  0.02138303295260318  \\
            758.0  0.05006817397752073  \\
            759.0  0.04349290050565357  \\
            760.0  0.03981400484887407  \\
            761.0  0.011735496072775966  \\
            762.0  0.01510518928157495  \\
            763.0  0.009065504454246153  \\
            764.0  0.01713411115252165  \\
            765.0  0.01122074330749873  \\
            766.0  0.011100488166507067  \\
            767.0  0.015405330189637845  \\
            768.0  0.019340668494194486  \\
            769.0  0.014006659776259995  \\
            770.0  0.027416696846519754  \\
            771.0  0.025140061383484583  \\
            772.0  0.01845473409259058  \\
            773.0  0.02774002214577604  \\
            774.0  0.02595147735123461  \\
            775.0  0.01386657175507765  \\
            776.0  0.02459438823920979  \\
            777.0  0.02260060349375965  \\
            778.0  0.029673731207262622  \\
            779.0  0.04432338304027757  \\
            780.0  0.044726697358345564  \\
            781.0  0.025992559446430315  \\
            782.0  0.021461654499674326  \\
            783.0  0.025435040010293848  \\
            784.0  0.0244080446966155  \\
            785.0  0.02776847252721557  \\
            786.0  0.013011933155242668  \\
            787.0  0.013465367657714252  \\
            788.0  0.020162537189811147  \\
            789.0  0.01150127315795849  \\
            790.0  0.034217153357856536  \\
            791.0  0.02539701907874494  \\
            792.0  0.01845900990177015  \\
            793.0  0.028450087726719177  \\
            794.0  0.018658651023023776  \\
            795.0  0.023095025692745286  \\
            796.0  0.02892663479890209  \\
            797.0  0.019258106811462138  \\
            798.0  0.009273181863015297  \\
            799.0  0.023116977125571227  \\
            800.0  0.015958405715604137  \\
            801.0  0.019030456223688902  \\
            802.0  0.006685126373693817  \\
            803.0  0.008319826870640945  \\
            804.0  0.010843297468078817  \\
            805.0  0.015127802882231946  \\
            806.0  0.010622175408630214  \\
            807.0  0.012658648313681246  \\
            808.0  0.0014776131732004297  \\
            809.0  0.01946223213270654  \\
            810.0  0.01297972270004777  \\
            811.0  0.011328925095418184  \\
            812.0  0.025424378971833035  \\
            813.0  0.01209017463326407  \\
            814.0  0.012554744013426555  \\
            815.0  0.009534401296165961  \\
            816.0  0.0014742689713726721  \\
            817.0  0.011959328967241339  \\
            818.0  0.008893900533917372  \\
            819.0  0.008101618867278585  \\
            820.0  0.00886028930489937  \\
            821.0  0.008105392040634292  \\
            822.0  0.01566484526431026  \\
            823.0  0.011173252151026374  \\
            824.0  0.006874553054456566  \\
            825.0  0.015846783242561235  \\
            826.0  0.015505815866990364  \\
            827.0  0.015814166236737516  \\
            828.0  0.009770037133280231  \\
            829.0  0.004251781487564497  \\
            830.0  0.014071003514429489  \\
            831.0  0.005193701544498115  \\
            832.0  0.01577797318915171  \\
            833.0  0.011620824679439671  \\
            834.0  0.011309694362556888  \\
            835.0  0.021399627782056098  \\
            836.0  0.008272844666357814  \\
            837.0  0.024813384287442924  \\
            838.0  0.03351862292944362  \\
            839.0  0.02268011102778762  \\
            840.0  0.011813728991554175  \\
            841.0  0.00688371984563585  \\
            842.0  0.004810760696712498  \\
            843.0  0.004915409795071694  \\
            844.0  0.00673008342884189  \\
            845.0  0.03773994022452663  \\
            846.0  0.03785232614245389  \\
            847.0  0.048569248143056486  \\
            848.0  0.050548814316958325  \\
            849.0  0.04383875910747849  \\
            850.0  0.021591932686537724  \\
            851.0  0.020920514357952533  \\
            852.0  0.024974151501141895  \\
            853.0  0.02090498613117421  \\
            854.0  0.014787179743428837  \\
            855.0  0.013347516965219663  \\
            856.0  0.011990621949077181  \\
            857.0  0.006841224860401134  \\
            858.0  0.01569989502395528  \\
            859.0  0.026604523861219524  \\
            860.0  0.037666709678656464  \\
            861.0  0.05104213458394169  \\
            862.0  0.04800347236544773  \\
            863.0  0.0490914385265157  \\
            864.0  0.05076828799721224  \\
            865.0  0.04273870753850062  \\
            866.0  0.03333269072620409  \\
            867.0  0.03425858951542966  \\
            868.0  0.035130402750300625  \\
            869.0  0.027851830925803577  \\
            870.0  0.04600706532957948  \\
            871.0  0.023792968168246668  \\
            872.0  0.015250385876609299  \\
            873.0  0.011480954182090405  \\
            874.0  0.030761364178112788  \\
            875.0  0.016458419578001395  \\
            876.0  0.028547121125185076  \\
            877.0  0.04164969482329209  \\
            878.0  0.049757005439287696  \\
            879.0  0.037662430497461784  \\
            880.0  0.03626463520849081  \\
            881.0  0.03695830844885882  \\
            882.0  0.0315763996651357  \\
            883.0  0.035577304764081205  \\
            884.0  0.040634026421617335  \\
            885.0  0.04541540068196913  \\
            886.0  0.03944336058478683  \\
            887.0  0.036732375383482584  \\
            888.0  0.04425718417858666  \\
            889.0  0.03195746933155495  \\
            890.0  0.03714404228537386  \\
            891.0  0.03276255298951072  \\
            892.0  0.01808198475467396  \\
            893.0  0.029307083249526432  \\
            894.0  0.035897686014022594  \\
            895.0  0.029013900483765405  \\
            896.0  0.03626551584515814  \\
            897.0  0.035477644574096925  \\
            898.0  0.04297635665132837  \\
            899.0  0.058424309947336044  \\
            900.0  0.05088132796571574  \\
            901.0  0.036564379262882696  \\
            902.0  0.04027260589260388  \\
            903.0  0.035640177663994806  \\
            904.0  0.034254721193946576  \\
            905.0  0.028773454278516603  \\
            906.0  0.031778177216151116  \\
            907.0  0.01315355414693646  \\
            908.0  0.02588148679692065  \\
            909.0  0.014413713656355364  \\
            910.0  0.01652935473154474  \\
            911.0  0.00962691696994082  \\
            912.0  0.0131854112071717  \\
            913.0  0.005183644961990581  \\
            914.0  0.008194114677210165  \\
            915.0  0.012182037869560788  \\
            916.0  0.008033535367211736  \\
            917.0  0.009254943990233938  \\
            918.0  0.0074359355849481995  \\
            919.0  0.008184650244579907  \\
            920.0  0.010814809736968968  \\
            921.0  0.02205251023394935  \\
            922.0  0.0057398709636576175  \\
            923.0  0.001821684930607035  \\
            924.0  0.02723627753712184  \\
            925.0  0.019400057512151885  \\
            926.0  0.020419733047684133  \\
            927.0  0.014956558771857397  \\
            928.0  0.014248466843947387  \\
            929.0  0.02737902367781163  \\
            930.0  0.007421003827268976  \\
            931.0  0.017585424635418904  \\
            932.0  0.01878692649687321  \\
            933.0  0.02681207096648664  \\
            934.0  0.014127568303005898  \\
            935.0  0.003914842910387239  \\
            936.0  0.021455748212622  \\
            937.0  0.027465188516782854  \\
            938.0  0.014695298466671372  \\
            939.0  0.032946127938408634  \\
            940.0  0.018046196424339262  \\
            941.0  0.019511008165344134  \\
            942.0  0.023993750385455807  \\
            943.0  0.030216402546514743  \\
            944.0  0.017968824105980188  \\
            945.0  0.01261793066569142  \\
            946.0  0.01621746287202451  \\
            947.0  0.01268945339805261  \\
            948.0  0.0023348323306351857  \\
            949.0  0.015700162228875977  \\
            950.0  0.0038306543426302278  \\
            951.0  0.009128997690851317  \\
            952.0  0.007447011066303488  \\
            953.0  0.003654526673229458  \\
            954.0  0.018286994499601496  \\
            955.0  0.018918375517617336  \\
            956.0  0.02184358813707605  \\
            957.0  0.006073186430091754  \\
            958.0  0.007234782259438053  \\
            959.0  0.03353241035331336  \\
            960.0  0.031197994955998128  \\
            961.0  0.029626041696764555  \\
            962.0  0.02207736368544543  \\
            963.0  0.004307069129785679  \\
            964.0  0.016554928451029714  \\
            965.0  0.014385338581143981  \\
            966.0  0.012488107278492139  \\
            967.0  0.007345994334705625  \\
            968.0  0.021388697024274546  \\
            969.0  0.006701582671039038  \\
            970.0  0.015813454594537594  \\
            971.0  0.02492999918644873  \\
            972.0  0.023721167946902953  \\
            973.0  0.01783000626969363  \\
            974.0  0.01594988946671431  \\
            975.0  0.01632868821863815  \\
            976.0  0.004605373983067565  \\
            977.0  0.0032092501304411213  \\
            978.0  0.02240808734175763  \\
            979.0  0.03194805148322242  \\
            980.0  0.03789265381373513  \\
            981.0  0.03163485222307981  \\
            982.0  0.032338818045286245  \\
            983.0  0.020261550777032407  \\
            984.0  0.012162683664793932  \\
            985.0  0.013384856925931578  \\
            986.0  0.009850569156059946  \\
            987.0  0.009087351007585454  \\
            988.0  0.012361534595387613  \\
            989.0  0.017183497469846844  \\
            990.0  0.013517979713728184  \\
            991.0  0.025966006700249483  \\
            992.0  0.021779247622169307  \\
            993.0  0.012332429995041487  \\
            994.0  0.026307513406899543  \\
            995.0  0.027552937893226815  \\
            996.0  0.02426605553195951  \\
            997.0  0.029353652591875203  \\
            998.0  0.04777187587739486  \\
            999.0  0.03599635422624072  \\
            1000.0  0.027828340000811372  \\
        }
        ;
    \addlegendentry {$\lfloor \log(k) \rfloor$ dwell time (Ours)}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={7eefcfde-bff9-40df-b696-ae618349f5ae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.6931471805599453  \\
            3.0  1.0986122886681098  \\
            4.0  1.3862943611198906  \\
            5.0  1.6094379124341003  \\
            6.0  1.791759469228055  \\
            7.0  1.9459101490553132  \\
            8.0  2.0794415416798357  \\
            9.0  2.1972245773362196  \\
            10.0  2.302585092994046  \\
            11.0  2.3978952727983707  \\
            12.0  2.4849066497880004  \\
            13.0  2.5649493574615367  \\
            14.0  2.6390573296152584  \\
            15.0  2.70805020110221  \\
            16.0  2.772588722239781  \\
            17.0  2.833213344056216  \\
            18.0  2.8903717578961645  \\
            19.0  2.9444389791664403  \\
            20.0  2.995732273553991  \\
            21.0  3.044522437723423  \\
            22.0  3.091042453358316  \\
            23.0  3.1354942159291497  \\
            24.0  3.1780538303479458  \\
            25.0  3.2188758248682006  \\
            26.0  3.258096538021482  \\
            27.0  3.295836866004329  \\
            28.0  3.332204510175204  \\
            29.0  3.367295829986474  \\
            30.0  3.4011973816621555  \\
            31.0  3.4339872044851463  \\
            32.0  3.4657359027997265  \\
            33.0  3.4965075614664802  \\
            34.0  3.5263605246161616  \\
            35.0  3.5553480614894135  \\
            36.0  3.58351893845611  \\
            37.0  3.6109179126442243  \\
            38.0  3.6375861597263857  \\
            39.0  3.6635616461296463  \\
            40.0  3.6888794541139363  \\
            41.0  3.713572066704308  \\
            42.0  3.7376696182833684  \\
            43.0  3.7612001156935624  \\
            44.0  3.784189633918261  \\
            45.0  3.8066624897703196  \\
            46.0  3.828641396489095  \\
            47.0  3.8501476017100584  \\
            48.0  3.871201010907891  \\
            49.0  3.8918202981106265  \\
            50.0  3.912023005428146  \\
            51.0  3.9318256327243257  \\
            52.0  3.9512437185814275  \\
            53.0  3.970291913552122  \\
            54.0  3.9889840465642745  \\
            55.0  4.007333185232471  \\
            56.0  4.02535169073515  \\
            57.0  4.04305126783455  \\
            58.0  4.060443010546419  \\
            59.0  4.07753744390572  \\
            60.0  4.0943445622221  \\
            61.0  4.110873864173311  \\
            62.0  4.127134385045092  \\
            63.0  4.143134726391533  \\
            64.0  4.1588830833596715  \\
            65.0  4.174387269895637  \\
            66.0  4.189654742026425  \\
            67.0  4.204692619390966  \\
            68.0  4.219507705176107  \\
            69.0  4.23410650459726  \\
            70.0  4.248495242049359  \\
            71.0  4.2626798770413155  \\
            72.0  4.276666119016055  \\
            73.0  4.290459441148391  \\
            74.0  4.30406509320417  \\
            75.0  4.31748811353631  \\
            76.0  4.330733340286331  \\
            77.0  4.343805421853684  \\
            78.0  4.356708826689592  \\
            79.0  4.3694478524670215  \\
            80.0  4.382026634673881  \\
            81.0  4.394449154672439  \\
            82.0  4.406719247264253  \\
            83.0  4.418840607796598  \\
            84.0  4.430816798843313  \\
            85.0  4.442651256490317  \\
            86.0  4.454347296253507  \\
            87.0  4.465908118654584  \\
            88.0  4.477336814478207  \\
            89.0  4.48863636973214  \\
            90.0  4.499809670330265  \\
            91.0  4.51085950651685  \\
            92.0  4.5217885770490405  \\
            93.0  4.532599493153256  \\
            94.0  4.543294782270004  \\
            95.0  4.553876891600541  \\
            96.0  4.564348191467836  \\
            97.0  4.574710978503383  \\
            98.0  4.584967478670572  \\
            99.0  4.59511985013459  \\
            100.0  4.605170185988092  \\
            101.0  4.61512051684126  \\
            102.0  4.624972813284271  \\
            103.0  4.634728988229636  \\
            104.0  4.6443908991413725  \\
            105.0  4.653960350157523  \\
            106.0  4.663439094112067  \\
            107.0  4.672828834461906  \\
            108.0  4.68213122712422  \\
            109.0  4.6913478822291435  \\
            110.0  4.700480365792417  \\
            111.0  4.709530201312334  \\
            112.0  4.718498871295094  \\
            113.0  4.727387818712341  \\
            114.0  4.736198448394496  \\
            115.0  4.74493212836325  \\
            116.0  4.7535901911063645  \\
            117.0  4.762173934797756  \\
            118.0  4.770684624465665  \\
            119.0  4.77912349311153  \\
            120.0  4.787491742782046  \\
            121.0  4.795790545596741  \\
            122.0  4.804021044733257  \\
            123.0  4.812184355372417  \\
            124.0  4.820281565605037  \\
            125.0  4.8283137373023015  \\
            126.0  4.836281906951478  \\
            127.0  4.844187086458591  \\
            128.0  4.852030263919617  \\
            129.0  4.859812404361672  \\
            130.0  4.867534450455582  \\
            131.0  4.875197323201151  \\
            132.0  4.882801922586371  \\
            133.0  4.890349128221754  \\
            134.0  4.897839799950911  \\
            135.0  4.90527477843843  \\
            136.0  4.912654885736052  \\
            137.0  4.919980925828125  \\
            138.0  4.927253685157205  \\
            139.0  4.9344739331306915  \\
            140.0  4.941642422609304  \\
            141.0  4.948759890378168  \\
            142.0  4.955827057601261  \\
            143.0  4.962844630259907  \\
            144.0  4.969813299576001  \\
            145.0  4.976733742420574  \\
            146.0  4.983606621708336  \\
            147.0  4.990432586778736  \\
            148.0  4.997212273764115  \\
            149.0  5.003946305945459  \\
            150.0  5.0106352940962555  \\
            151.0  5.017279836814924  \\
            152.0  5.0238805208462765  \\
            153.0  5.030437921392435  \\
            154.0  5.0369526024136295  \\
            155.0  5.043425116919247  \\
            156.0  5.049856007249537  \\
            157.0  5.056245805348308  \\
            158.0  5.062595033026967  \\
            159.0  5.0689042022202315  \\
            160.0  5.075173815233827  \\
            161.0  5.081404364984463  \\
            162.0  5.087596335232384  \\
            163.0  5.093750200806762  \\
            164.0  5.099866427824199  \\
            165.0  5.10594547390058  \\
            166.0  5.111987788356544  \\
            167.0  5.117993812416755  \\
            168.0  5.123963979403259  \\
            169.0  5.1298987149230735  \\
            170.0  5.135798437050262  \\
            171.0  5.14166355650266  \\
            172.0  5.147494476813453  \\
            173.0  5.153291594497779  \\
            174.0  5.159055299214529  \\
            175.0  5.1647859739235145  \\
            176.0  5.170483995038151  \\
            177.0  5.176149732573829  \\
            178.0  5.181783550292085  \\
            179.0  5.187385805840755  \\
            180.0  5.19295685089021  \\
            181.0  5.198497031265826  \\
            182.0  5.204006687076795  \\
            183.0  5.209486152841421  \\
            184.0  5.214935757608986  \\
            185.0  5.220355825078324  \\
            186.0  5.225746673713202  \\
            187.0  5.231108616854587  \\
            188.0  5.236441962829949  \\
            189.0  5.241747015059643  \\
            190.0  5.247024072160486  \\
            191.0  5.25227342804663  \\
            192.0  5.2574953720277815  \\
            193.0  5.262690188904886  \\
            194.0  5.267858159063328  \\
            195.0  5.272999558563747  \\
            196.0  5.278114659230517  \\
            197.0  5.2832037287379885  \\
            198.0  5.288267030694535  \\
            199.0  5.293304824724492  \\
            200.0  5.298317366548036  \\
            201.0  5.303304908059076  \\
            202.0  5.308267697401205  \\
            203.0  5.313205979041787  \\
            204.0  5.318119993844216  \\
            205.0  5.3230099791384085  \\
            206.0  5.327876168789581  \\
            207.0  5.332718793265369  \\
            208.0  5.337538079701318  \\
            209.0  5.342334251964811  \\
            210.0  5.3471075307174685  \\
            211.0  5.351858133476067  \\
            212.0  5.356586274672012  \\
            213.0  5.3612921657094255  \\
            214.0  5.365976015021851  \\
            215.0  5.3706380281276624  \\
            216.0  5.375278407684165  \\
            217.0  5.37989735354046  \\
            218.0  5.384495062789089  \\
            219.0  5.389071729816501  \\
            220.0  5.393627546352362  \\
            221.0  5.3981627015177525  \\
            222.0  5.402677381872279  \\
            223.0  5.407171771460119  \\
            224.0  5.4116460518550396  \\
            225.0  5.41610040220442  \\
            226.0  5.420534999272286  \\
            227.0  5.424950017481403  \\
            228.0  5.429345628954441  \\
            229.0  5.43372200355424  \\
            230.0  5.438079308923196  \\
            231.0  5.442417710521793  \\
            232.0  5.44673737166631  \\
            233.0  5.4510384535657  \\
            234.0  5.455321115357702  \\
            235.0  5.459585514144159  \\
            236.0  5.4638318050256105  \\
            237.0  5.4680601411351315  \\
            238.0  5.472270673671475  \\
            239.0  5.476463551931511  \\
            240.0  5.480638923341991  \\
            241.0  5.484796933490655  \\
            242.0  5.488937726156687  \\
            243.0  5.493061443340548  \\
            244.0  5.497168225293202  \\
            245.0  5.501258210544727  \\
            246.0  5.5053315359323625  \\
            247.0  5.5093883366279774  \\
            248.0  5.5134287461649825  \\
            249.0  5.517452896464707  \\
            250.0  5.521460917862246  \\
            251.0  5.5254529391317835  \\
            252.0  5.529429087511423  \\
            253.0  5.53338948872752  \\
            254.0  5.537334267018537  \\
            255.0  5.541263545158426  \\
            256.0  5.545177444479562  \\
            257.0  5.54907608489522  \\
            258.0  5.552959584921617  \\
            259.0  5.556828061699537  \\
            260.0  5.560681631015528  \\
            261.0  5.564520407322694  \\
            262.0  5.568344503761097  \\
            263.0  5.572154032177765  \\
            264.0  5.575949103146316  \\
            265.0  5.579729825986222  \\
            266.0  5.583496308781699  \\
            267.0  5.58724865840025  \\
            268.0  5.5909869805108565  \\
            269.0  5.594711379601839  \\
            270.0  5.598421958998375  \\
            271.0  5.602118820879701  \\
            272.0  5.605802066295998  \\
            273.0  5.60947179518496  \\
            274.0  5.6131281063880705  \\
            275.0  5.616771097666572  \\
            276.0  5.62040086571715  \\
            277.0  5.6240175061873385  \\
            278.0  5.627621113690637  \\
            279.0  5.631211781821365  \\
            280.0  5.634789603169249  \\
            281.0  5.638354669333745  \\
            282.0  5.641907070938114  \\
            283.0  5.645446897643238  \\
            284.0  5.648974238161206  \\
            285.0  5.652489180268651  \\
            286.0  5.655991810819852  \\
            287.0  5.659482215759621  \\
            288.0  5.662960480135946  \\
            289.0  5.666426688112432  \\
            290.0  5.66988092298052  \\
            291.0  5.673323267171493  \\
            292.0  5.676753802268282  \\
            293.0  5.680172609017068  \\
            294.0  5.683579767338681  \\
            295.0  5.68697535633982  \\
            296.0  5.69035945432406  \\
            297.0  5.6937321388027  \\
            298.0  5.697093486505405  \\
            299.0  5.700443573390687  \\
            300.0  5.703782474656201  \\
            301.0  5.707110264748875  \\
            302.0  5.71042701737487  \\
            303.0  5.713732805509369  \\
            304.0  5.717027701406222  \\
            305.0  5.720311776607412  \\
            306.0  5.723585101952381  \\
            307.0  5.726847747587197  \\
            308.0  5.730099782973574  \\
            309.0  5.733341276897746  \\
            310.0  5.736572297479192  \\
            311.0  5.739792912179234  \\
            312.0  5.7430031878094825  \\
            313.0  5.746203190540153  \\
            314.0  5.749392985908253  \\
            315.0  5.752572638825633  \\
            316.0  5.755742213586912  \\
            317.0  5.75890177387728  \\
            318.0  5.762051382780177  \\
            319.0  5.765191102784844  \\
            320.0  5.768320995793772  \\
            321.0  5.771441123130016  \\
            322.0  5.7745515455444085  \\
            323.0  5.777652323222656  \\
            324.0  5.780743515792329  \\
            325.0  5.783825182329737  \\
            326.0  5.786897381366708  \\
            327.0  5.7899601708972535  \\
            328.0  5.793013608384144  \\
            329.0  5.796057750765372  \\
            330.0  5.799092654460526  \\
            331.0  5.802118375377063  \\
            332.0  5.805134968916488  \\
            333.0  5.808142489980444  \\
            334.0  5.811140992976701  \\
            335.0  5.814130531825066  \\
            336.0  5.817111159963204  \\
            337.0  5.820082930352362  \\
            338.0  5.823045895483019  \\
            339.0  5.82600010738045  \\
            340.0  5.8289456176102075  \\
            341.0  5.831882477283517  \\
            342.0  5.834810737062605  \\
            343.0  5.8377304471659395  \\
            344.0  5.840641657373398  \\
            345.0  5.84354441703136  \\
            346.0  5.846438775057725  \\
            347.0  5.849324779946859  \\
            348.0  5.8522024797744745  \\
            349.0  5.855071922202427  \\
            350.0  5.857933154483459  \\
            351.0  5.860786223465865  \\
            352.0  5.863631175598097  \\
            353.0  5.8664680569332965  \\
            354.0  5.869296913133774  \\
            355.0  5.872117789475416  \\
            356.0  5.87493073085203  \\
            357.0  5.877735781779639  \\
            358.0  5.8805329864007  \\
            359.0  5.883322388488279  \\
            360.0  5.886104031450156  \\
            361.0  5.8888779583328805  \\
            362.0  5.8916442118257715  \\
            363.0  5.8944028342648505  \\
            364.0  5.8971538676367405  \\
            365.0  5.8998973535824915  \\
            366.0  5.902633333401366  \\
            367.0  5.905361848054571  \\
            368.0  5.908082938168931  \\
            369.0  5.910796644040527  \\
            370.0  5.91350300563827  \\
            371.0  5.916202062607435  \\
            372.0  5.918893854273146  \\
            373.0  5.921578419643816  \\
            374.0  5.924255797414532  \\
            375.0  5.926926025970411  \\
            376.0  5.929589143389895  \\
            377.0  5.932245187448011  \\
            378.0  5.934894195619588  \\
            379.0  5.937536205082426  \\
            380.0  5.940171252720432  \\
            381.0  5.942799375126701  \\
            382.0  5.945420608606575  \\
            383.0  5.948034989180646  \\
            384.0  5.950642552587727  \\
            385.0  5.953243334287785  \\
            386.0  5.955837369464831  \\
            387.0  5.958424693029782  \\
            388.0  5.961005339623274  \\
            389.0  5.963579343618446  \\
            390.0  5.966146739123692  \\
            391.0  5.968707559985366  \\
            392.0  5.971261839790462  \\
            393.0  5.973809611869261  \\
            394.0  5.976350909297934  \\
            395.0  5.978885764901122  \\
            396.0  5.981414211254481  \\
            397.0  5.983936280687191  \\
            398.0  5.986452005284438  \\
            399.0  5.988961416889864  \\
            400.0  5.991464547107982  \\
            401.0  5.993961427306569  \\
            402.0  5.996452088619021  \\
            403.0  5.998936561946683  \\
            404.0  6.0014148779611505  \\
            405.0  6.003887067106539  \\
            406.0  6.0063531596017325  \\
            407.0  6.008813185442595  \\
            408.0  6.0112671744041615  \\
            409.0  6.013715156042802  \\
            410.0  6.016157159698354  \\
            411.0  6.018593214496234  \\
            412.0  6.021023349349527  \\
            413.0  6.023447592961033  \\
            414.0  6.025865973825314  \\
            415.0  6.028278520230698  \\
            416.0  6.030685260261263  \\
            417.0  6.0330862217988015  \\
            418.0  6.035481432524756  \\
            419.0  6.037870919922137  \\
            420.0  6.040254711277414  \\
            421.0  6.042632833682381  \\
            422.0  6.045005314036012  \\
            423.0  6.0473721790462776  \\
            424.0  6.049733455231958  \\
            425.0  6.052089168924417  \\
            426.0  6.054439346269371  \\
            427.0  6.056784013228625  \\
            428.0  6.059123195581797  \\
            429.0  6.061456918928017  \\
            430.0  6.063785208687608  \\
            431.0  6.066108090103747  \\
            432.0  6.068425588244111  \\
            433.0  6.07073772800249  \\
            434.0  6.073044534100405  \\
            435.0  6.075346031088684  \\
            436.0  6.077642243349034  \\
            437.0  6.07993319509559  \\
            438.0  6.082218910376446  \\
            439.0  6.0844994130751715  \\
            440.0  6.0867747269123065  \\
            441.0  6.089044875446846  \\
            442.0  6.091309882077698  \\
            443.0  6.093569770045136  \\
            444.0  6.095824562432225  \\
            445.0  6.09807428216624  \\
            446.0  6.100318952020064  \\
            447.0  6.102558594613569  \\
            448.0  6.104793232414985  \\
            449.0  6.1070228877422545  \\
            450.0  6.1092475827643655  \\
            451.0  6.111467339502679  \\
            452.0  6.113682179832232  \\
            453.0  6.115892125483034  \\
            454.0  6.118097198041348  \\
            455.0  6.12029741895095  \\
            456.0  6.1224928095143865  \\
            457.0  6.124683390894205  \\
            458.0  6.126869184114185  \\
            459.0  6.129050210060545  \\
            460.0  6.131226489483141  \\
            461.0  6.133398042996649  \\
            462.0  6.135564891081739  \\
            463.0  6.137727054086234  \\
            464.0  6.139884552226255  \\
            465.0  6.142037405587356  \\
            466.0  6.144185634125646  \\
            467.0  6.1463292576688975  \\
            468.0  6.148468295917647  \\
            469.0  6.150602768446279  \\
            470.0  6.152732694704104  \\
            471.0  6.154858094016418  \\
            472.0  6.156978985585555  \\
            473.0  6.159095388491933  \\
            474.0  6.161207321695077  \\
            475.0  6.163314804034641  \\
            476.0  6.16541785423142  \\
            477.0  6.1675164908883415  \\
            478.0  6.169610732491456  \\
            479.0  6.171700597410915  \\
            480.0  6.173786103901937  \\
            481.0  6.175867270105761  \\
            482.0  6.1779441140506  \\
            483.0  6.180016653652572  \\
            484.0  6.182084906716632  \\
            485.0  6.184148890937483  \\
            486.0  6.186208623900494  \\
            487.0  6.18826412308259  \\
            488.0  6.1903154058531475  \\
            489.0  6.192362489474872  \\
            490.0  6.194405391104672  \\
            491.0  6.19644412779452  \\
            492.0  6.198478716492308  \\
            493.0  6.20050917404269  \\
            494.0  6.202535517187923  \\
            495.0  6.20455776256869  \\
            496.0  6.206575926724928  \\
            497.0  6.208590026096629  \\
            498.0  6.210600077024653  \\
            499.0  6.212606095751519  \\
            500.0  6.214608098422191  \\
            501.0  6.2166061010848646  \\
            502.0  6.218600119691729  \\
            503.0  6.220590170099739  \\
            504.0  6.222576268071369  \\
            505.0  6.22455842927536  \\
            506.0  6.226536669287466  \\
            507.0  6.2285110035911835  \\
            508.0  6.230481447578482  \\
            509.0  6.2324480165505225  \\
            510.0  6.234410725718371  \\
            511.0  6.236369590203704  \\
            512.0  6.238324625039508  \\
            513.0  6.240275845170769  \\
            514.0  6.2422232654551655  \\
            515.0  6.244166900663736  \\
            516.0  6.246106765481563  \\
            517.0  6.248042874508429  \\
            518.0  6.249975242259483  \\
            519.0  6.251903883165888  \\
            520.0  6.253828811575473  \\
            521.0  6.255750041753367  \\
            522.0  6.257667587882639  \\
            523.0  6.259581464064923  \\
            524.0  6.261491684321042  \\
            525.0  6.263398262591624  \\
            526.0  6.26530121273771  \\
            527.0  6.267200548541362  \\
            528.0  6.269096283706261  \\
            529.0  6.270988431858299  \\
            530.0  6.272877006546167  \\
            531.0  6.274762021241939  \\
            532.0  6.2766434893416445  \\
            533.0  6.278521424165844  \\
            534.0  6.280395838960195  \\
            535.0  6.282266746896006  \\
            536.0  6.284134161070802  \\
            537.0  6.285998094508865  \\
            538.0  6.2878585601617845  \\
            539.0  6.289715570908998  \\
            540.0  6.29156913955832  \\
            541.0  6.293419278846481  \\
            542.0  6.295266001439646  \\
            543.0  6.297109319933935  \\
            544.0  6.298949246855942  \\
            545.0  6.300785794663244  \\
            546.0  6.302618975744905  \\
            547.0  6.304448802421981  \\
            548.0  6.306275286948016  \\
            549.0  6.3080984415095305  \\
            550.0  6.309918278226516  \\
            551.0  6.311734809152915  \\
            552.0  6.313548046277095  \\
            553.0  6.315358001522335  \\
            554.0  6.317164686747284  \\
            555.0  6.318968113746434  \\
            556.0  6.320768294250582  \\
            557.0  6.322565239927284  \\
            558.0  6.324358962381311  \\
            559.0  6.326149473155099  \\
            560.0  6.327936783729195  \\
            561.0  6.329720905522696  \\
            562.0  6.331501849893691  \\
            563.0  6.333279628139691  \\
            564.0  6.335054251498059  \\
            565.0  6.336825731146441  \\
            566.0  6.338594078203183  \\
            567.0  6.340359303727752  \\
            568.0  6.342121418721152  \\
            569.0  6.343880434126331  \\
            570.0  6.345636360828596  \\
            571.0  6.3473892096560105  \\
            572.0  6.349138991379798  \\
            573.0  6.35088571671474  \\
            574.0  6.352629396319567  \\
            575.0  6.354370040797351  \\
            576.0  6.3561076606958915  \\
            577.0  6.3578422665081  \\
            578.0  6.359573868672378  \\
            579.0  6.361302477572996  \\
            580.0  6.363028103540465  \\
            581.0  6.364750756851911  \\
            582.0  6.366470447731438  \\
            583.0  6.368187186350492  \\
            584.0  6.369900982828227  \\
            585.0  6.371611847231857  \\
            586.0  6.373319789577012  \\
            587.0  6.375024819828097  \\
            588.0  6.376726947898627  \\
            589.0  6.3784261836515865  \\
            590.0  6.380122536899765  \\
            591.0  6.3818160174060985  \\
            592.0  6.3835066348840055  \\
            593.0  6.385194398997726  \\
            594.0  6.386879319362645  \\
            595.0  6.38856140554563  \\
            596.0  6.39024066706535  \\
            597.0  6.391917113392602  \\
            598.0  6.393590753950631  \\
            599.0  6.395261598115449  \\
            600.0  6.396929655216146  \\
            601.0  6.398594934535208  \\
            602.0  6.400257445308821  \\
            603.0  6.401917196727186  \\
            604.0  6.403574197934815  \\
            605.0  6.405228458030842  \\
            606.0  6.406879986069314  \\
            607.0  6.408528791059498  \\
            608.0  6.410174881966167  \\
            609.0  6.411818267709897  \\
            610.0  6.413458957167357  \\
            611.0  6.415096959171596  \\
            612.0  6.416732282512326  \\
            613.0  6.418364935936212  \\
            614.0  6.419994928147142  \\
            615.0  6.421622267806518  \\
            616.0  6.423246963533519  \\
            617.0  6.424869023905388  \\
            618.0  6.42648845745769  \\
            619.0  6.428105272684596  \\
            620.0  6.429719478039138  \\
            621.0  6.431331081933479  \\
            622.0  6.432940092739179  \\
            623.0  6.434546518787453  \\
            624.0  6.436150368369428  \\
            625.0  6.437751649736401  \\
            626.0  6.439350371100098  \\
            627.0  6.440946540632921  \\
            628.0  6.4425401664681985  \\
            629.0  6.444131256700441  \\
            630.0  6.4457198193855785  \\
            631.0  6.447305862541213  \\
            632.0  6.448889394146858  \\
            633.0  6.450470422144176  \\
            634.0  6.452048954437226  \\
            635.0  6.453624998892692  \\
            636.0  6.455198563340122  \\
            637.0  6.456769655572163  \\
            638.0  6.45833828334479  \\
            639.0  6.459904454377535  \\
            640.0  6.461468176353717  \\
            641.0  6.46302945692067  \\
            642.0  6.464588303689961  \\
            643.0  6.466144724237619  \\
            644.0  6.467698726104354  \\
            645.0  6.4692503167957724  \\
            646.0  6.470799503782602  \\
            647.0  6.472346294500901  \\
            648.0  6.473890696352274  \\
            649.0  6.47543271670409  \\
            650.0  6.476972362889683  \\
            651.0  6.478509642208569  \\
            652.0  6.480044561926653  \\
            653.0  6.481577129276431  \\
            654.0  6.483107351457199  \\
            655.0  6.484635235635252  \\
            656.0  6.486160788944089  \\
            657.0  6.48768401848461  \\
            658.0  6.489204931325317  \\
            659.0  6.490723534502507  \\
            660.0  6.492239835020471  \\
            661.0  6.493753839851686  \\
            662.0  6.495265555937008  \\
            663.0  6.4967749901858625  \\
            664.0  6.498282149476434  \\
            665.0  6.499787040655854  \\
            666.0  6.501289670540389  \\
            667.0  6.502790045915623  \\
            668.0  6.504288173536645  \\
            669.0  6.505784060128229  \\
            670.0  6.507277712385012  \\
            671.0  6.508769136971682  \\
            672.0  6.51025834052315  \\
            673.0  6.511745329644728  \\
            674.0  6.513230110912307  \\
            675.0  6.51471269087253  \\
            676.0  6.516193076042964  \\
            677.0  6.517671272912275  \\
            678.0  6.519147287940395  \\
            679.0  6.520621127558696  \\
            680.0  6.522092798170152  \\
            681.0  6.523562306149512  \\
            682.0  6.525029657843462  \\
            683.0  6.52649485957079  \\
            684.0  6.52795791762255  \\
            685.0  6.529418838262226  \\
            686.0  6.530877627725885  \\
            687.0  6.532334292222349  \\
            688.0  6.5337888379333435  \\
            689.0  6.535241271013659  \\
            690.0  6.536691597591305  \\
            691.0  6.53813982376767  \\
            692.0  6.539585955617669  \\
            693.0  6.541029999189903  \\
            694.0  6.542471960506805  \\
            695.0  6.543911845564792  \\
            696.0  6.54534966033442  \\
            697.0  6.546785410760524  \\
            698.0  6.548219102762372  \\
            699.0  6.54965074223381  \\
            700.0  6.551080335043404  \\
            701.0  6.55250788703459  \\
            702.0  6.553933404025811  \\
            703.0  6.555356891810665  \\
            704.0  6.556778356158042  \\
            705.0  6.558197802812269  \\
            706.0  6.559615237493242  \\
            707.0  6.561030665896573  \\
            708.0  6.56244409369372  \\
            709.0  6.5638555265321274  \\
            710.0  6.565264970035361  \\
            711.0  6.566672429803241  \\
            712.0  6.568077911411976  \\
            713.0  6.569481420414296  \\
            714.0  6.570882962339584  \\
            715.0  6.5722825426940075  \\
            716.0  6.573680166960646  \\
            717.0  6.57507584059962  \\
            718.0  6.576469569048224  \\
            719.0  6.577861357721047  \\
            720.0  6.579251212010101  \\
            721.0  6.580639137284949  \\
            722.0  6.582025138892826  \\
            723.0  6.583409222158765  \\
            724.0  6.584791392385716  \\
            725.0  6.586171654854675  \\
            726.0  6.587550014824796  \\
            727.0  6.588926477533519  \\
            728.0  6.590301048196686  \\
            729.0  6.591673732008658  \\
            730.0  6.593044534142437  \\
            731.0  6.594413459749778  \\
            732.0  6.595780513961311  \\
            733.0  6.597145701886651  \\
            734.0  6.598509028614515  \\
            735.0  6.5998704992128365  \\
            736.0  6.601230118728877  \\
            737.0  6.602587892189336  \\
            738.0  6.6039438246004725  \\
            739.0  6.6052979209482015  \\
            740.0  6.606650186198215  \\
            741.0  6.608000625296087  \\
            742.0  6.60934924316738  \\
            743.0  6.610696044717759  \\
            744.0  6.612041034833092  \\
            745.0  6.61338421837956  \\
            746.0  6.61472560020376  \\
            747.0  6.616065185132817  \\
            748.0  6.617402977974478  \\
            749.0  6.618738983517219  \\
            750.0  6.620073206530356  \\
            751.0  6.621405651764134  \\
            752.0  6.62273632394984  \\
            753.0  6.6240652277998935  \\
            754.0  6.625392368007956  \\
            755.0  6.626717749249025  \\
            756.0  6.628041376179533  \\
            757.0  6.6293632534374485  \\
            758.0  6.630683385642372  \\
            759.0  6.63200177739563  \\
            760.0  6.633318433280377  \\
            761.0  6.634633357861686  \\
            762.0  6.635946555686647  \\
            763.0  6.637258031284457  \\
            764.0  6.638567789166521  \\
            765.0  6.639875833826536  \\
            766.0  6.641182169740591  \\
            767.0  6.642486801367256  \\
            768.0  6.643789733147672  \\
            769.0  6.645090969505644  \\
            770.0  6.646390514847729  \\
            771.0  6.647688373563329  \\
            772.0  6.648984550024776  \\
            773.0  6.650279048587422  \\
            774.0  6.651571873589727  \\
            775.0  6.652863029353347  \\
            776.0  6.654152520183219  \\
            777.0  6.655440350367647  \\
            778.0  6.656726524178391  \\
            779.0  6.658011045870748  \\
            780.0  6.659293919683638  \\
            781.0  6.660575149839686  \\
            782.0  6.661854740545311  \\
            783.0  6.663132695990803  \\
            784.0  6.664409020350408  \\
            785.0  6.665683717782408  \\
            786.0  6.666956792429207  \\
            787.0  6.668228248417403  \\
            788.0  6.669498089857879  \\
            789.0  6.670766320845874  \\
            790.0  6.672032945461067  \\
            791.0  6.673297967767654  \\
            792.0  6.674561391814426  \\
            793.0  6.675823221634848  \\
            794.0  6.677083461247136  \\
            795.0  6.678342114654332  \\
            796.0  6.679599185844383  \\
            797.0  6.680854678790215  \\
            798.0  6.682108597449809  \\
            799.0  6.683360945766275  \\
            800.0  6.684611727667927  \\
            801.0  6.68586094706836  \\
            802.0  6.687108607866515  \\
            803.0  6.688354713946762  \\
            804.0  6.6895992691789665  \\
            805.0  6.690842277418564  \\
            806.0  6.692083742506628  \\
            807.0  6.693323668269949  \\
            808.0  6.694562058521095  \\
            809.0  6.695798917058491  \\
            810.0  6.697034247666484  \\
            811.0  6.698268054115413  \\
            812.0  6.699500340161678  \\
            813.0  6.70073110954781  \\
            814.0  6.70196036600254  \\
            815.0  6.703188113240863  \\
            816.0  6.704414354964107  \\
            817.0  6.705639094860003  \\
            818.0  6.706862336602747  \\
            819.0  6.70808408385307  \\
            820.0  6.709304340258298  \\
            821.0  6.710523109452428  \\
            822.0  6.71174039505618  \\
            823.0  6.71295620067707  \\
            824.0  6.714170529909472  \\
            825.0  6.715383386334681  \\
            826.0  6.716594773520978  \\
            827.0  6.717804695023691  \\
            828.0  6.71901315438526  \\
            829.0  6.720220155135295  \\
            830.0  6.721425700790643  \\
            831.0  6.7226297948554485  \\
            832.0  6.723832440821209  \\
            833.0  6.725033642166843  \\
            834.0  6.726233402358747  \\
            835.0  6.727431724850855  \\
            836.0  6.728628613084702  \\
            837.0  6.729824070489475  \\
            838.0  6.731018100482083  \\
            839.0  6.732210706467206  \\
            840.0  6.733401891837359  \\
            841.0  6.734591659972948  \\
            842.0  6.7357800142423265  \\
            843.0  6.736966958001855  \\
            844.0  6.738152494595957  \\
            845.0  6.739336627357174  \\
            846.0  6.740519359606223  \\
            847.0  6.741700694652055  \\
            848.0  6.742880635791903  \\
            849.0  6.744059186311348  \\
            850.0  6.745236349484363  \\
            851.0  6.7464121285733745  \\
            852.0  6.747586526829315  \\
            853.0  6.748759547491679  \\
            854.0  6.74993119378857  \\
            855.0  6.75110146893676  \\
            856.0  6.752270376141742  \\
            857.0  6.75343791859778  \\
            858.0  6.754604099487962  \\
            859.0  6.755768921984255  \\
            860.0  6.756932389247553  \\
            861.0  6.7580945044277305  \\
            862.0  6.759255270663693  \\
            863.0  6.760414691083428  \\
            864.0  6.761572768804055  \\
            865.0  6.762729506931879  \\
            866.0  6.763884908562435  \\
            867.0  6.7650389767805414  \\
            868.0  6.7661917146603505  \\
            869.0  6.767343125265392  \\
            870.0  6.76849321164863  \\
            871.0  6.769641976852503  \\
            872.0  6.77078942390898  \\
            873.0  6.771935555839602  \\
            874.0  6.773080375655535  \\
            875.0  6.774223886357614  \\
            876.0  6.775366090936392  \\
            877.0  6.776506992372183  \\
            878.0  6.777646593635117  \\
            879.0  6.778784897685177  \\
            880.0  6.779921907472252  \\
            881.0  6.78105762593618  \\
            882.0  6.782192056006791  \\
            883.0  6.78332520060396  \\
            884.0  6.784457062637643  \\
            885.0  6.785587645007929  \\
            886.0  6.786716950605081  \\
            887.0  6.787844982309579  \\
            888.0  6.78897174299217  \\
            889.0  6.790097235513905  \\
            890.0  6.7912214627261855  \\
            891.0  6.792344427470809  \\
            892.0  6.79346613258001  \\
            893.0  6.794586580876499  \\
            894.0  6.795705775173514  \\
            895.0  6.796823718274855  \\
            896.0  6.79794041297493  \\
            897.0  6.799055862058796  \\
            898.0  6.8001700683022  \\
            899.0  6.80128303447162  \\
            900.0  6.802394763324311  \\
            901.0  6.803505257608338  \\
            902.0  6.804614520062624  \\
            903.0  6.805722553416985  \\
            904.0  6.806829360392176  \\
            905.0  6.807934943699926  \\
            906.0  6.80903930604298  \\
            907.0  6.810142450115136  \\
            908.0  6.811244378601294  \\
            909.0  6.812345094177479  \\
            910.0  6.813444599510896  \\
            911.0  6.814542897259958  \\
            912.0  6.815639990074331  \\
            913.0  6.816735880594968  \\
            914.0  6.81783057145415  \\
            915.0  6.818924065275521  \\
            916.0  6.82001636467413  \\
            917.0  6.821107472256465  \\
            918.0  6.822197390620491  \\
            919.0  6.823286122355687  \\
            920.0  6.824373670043086  \\
            921.0  6.825460036255307  \\
            922.0  6.826545223556594  \\
            923.0  6.827629234502852  \\
            924.0  6.828712071641684  \\
            925.0  6.829793737512425  \\
            926.0  6.8308742346461795  \\
            927.0  6.831953565565855  \\
            928.0  6.833031732786201  \\
            929.0  6.834108738813838  \\
            930.0  6.835184586147301  \\
            931.0  6.836259277277067  \\
            932.0  6.837332814685591  \\
            933.0  6.838405200847344  \\
            934.0  6.839476438228843  \\
            935.0  6.840546529288687  \\
            936.0  6.841615476477592  \\
            937.0  6.842683282238422  \\
            938.0  6.843749949006225  \\
            939.0  6.844815479208263  \\
            940.0  6.84587987526405  \\
            941.0  6.846943139585379  \\
            942.0  6.848005274576363  \\
            943.0  6.849066282633458  \\
            944.0  6.8501261661455  \\
            945.0  6.851184927493743  \\
            946.0  6.852242569051878  \\
            947.0  6.853299093186078  \\
            948.0  6.854354502255021  \\
            949.0  6.855408798609928  \\
            950.0  6.856461984594587  \\
            951.0  6.85751406254539  \\
            952.0  6.858565034791365  \\
            953.0  6.859614903654202  \\
            954.0  6.860663671448287  \\
            955.0  6.86171134048073  \\
            956.0  6.862757913051401  \\
            957.0  6.863803391452954  \\
            958.0  6.86484777797086  \\
            959.0  6.8658910748834385  \\
            960.0  6.866933284461882  \\
            961.0  6.8679744089702925  \\
            962.0  6.8690144506657065  \\
            963.0  6.870053411798126  \\
            964.0  6.871091294610546  \\
            965.0  6.872128101338986  \\
            966.0  6.873163834212518  \\
            967.0  6.874198495453294  \\
            968.0  6.875232087276577  \\
            969.0  6.876264611890766  \\
            970.0  6.877296071497429  \\
            971.0  6.878326468291325  \\
            972.0  6.879355804460439  \\
            973.0  6.880384082186005  \\
            974.0  6.881411303642535  \\
            975.0  6.882437470997847  \\
            976.0  6.883462586413092  \\
            977.0  6.884486652042782  \\
            978.0  6.885509670034818  \\
            979.0  6.88653164253051  \\
            980.0  6.887552571664617  \\
            981.0  6.8885724595653635  \\
            982.0  6.889591308354466  \\
            983.0  6.890609120147166  \\
            984.0  6.891625897052253  \\
            985.0  6.892641641172089  \\
            986.0  6.893656354602635  \\
            987.0  6.894670039433482  \\
            988.0  6.895682697747868  \\
            989.0  6.8966943316227125  \\
            990.0  6.897704943128636  \\
            991.0  6.898714534329988  \\
            992.0  6.899723107284872  \\
            993.0  6.900730664045173  \\
            994.0  6.901737206656574  \\
            995.0  6.902742737158593  \\
            996.0  6.903747257584598  \\
            997.0  6.904750769961838  \\
            998.0  6.905753276311464  \\
            999.0  6.906754778648554  \\
            1000.0  6.907755278982137  \\
        }
        ;
    \addlegendentry {Threshold $M_k$}
\end{axis}
\end{tikzpicture}


==> figures/counterexample_proof.tex <==


\begin{tikzpicture}[
    nodeStyle/.style={circle, fill, draw, inner sep=2pt},
    lineStyle/.style={-latex, thick}
]
    \draw[thick,-latex] (0,1) -- (7.5,1) node[anchor=north west] {$k$};
    \draw[thick,-latex] (0,1) -- (0,5.5) node[anchor=south] {$\| x_k \| / M_k$};

    \draw (0,2) -- (-0.2,2) node[anchor=east] {$0.8$};
    \draw (0,3.5) -- (-0.2,3.5) node[anchor=east] {$1$};

    \draw[dash dot] (0,3.5) -- (7,3.5);
    \draw[dash dot] (0,2) -- (7,2);

    \node[nodeStyle] (S) at (0.4,4.8) {};
    \node[nodeStyle] (A) at (1,2.5) {};
    \node[nodeStyle] (B) at (2,5) {};
    \node[nodeStyle] (C) at (2.5, 4.7) {};
    \node[nodeStyle] (D) at (3,4) {};
    \node[nodeStyle] (E) at (4,2.8) {};
    \node[nodeStyle] (F) at (5,4.8) {};
    \node[nodeStyle] (G) at (5.5,4.5) {};
    \node[fill=none, anchor=west] (H) at (6,4.2) {\Large \textbf{$\cdots$}};

    \draw[lineStyle, blue] (S) -- node [near start, blue, anchor=west] {$A_0$} (A);
    \draw[lineStyle, red] (A) -- node [midway, red, anchor=west] {$A_1$} (B);
    \draw[lineStyle, blue] (B) -- (C);
    \draw[lineStyle, blue] (C) -- (D);
    \draw[lineStyle, blue] (D) -- node [near start, blue, anchor=west] {$A_0$}(E);
    \draw[lineStyle, red] (E) -- node [midway, red, anchor=west] {$A_1$}(F);
    \draw[lineStyle, blue] (F) -- (G);
    \draw[lineStyle, blue] (G) -- (H);

    \draw[dashed] (S) -- (0.4, 1);
    \draw (0.4, 1) -- (0.4, 0.8) node[anchor=north] {$T$};
\end{tikzpicture}



==> figures/fig_Tnocb.tex <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={80.55mm}, height={46.26mm}, scaled x ticks={false}, xlabel={$T_{\mathrm{nocb}} (\times 10^5)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(0.5,1ex)},    font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.0}, xmax={1.6e6}, xticklabels={{2,4,6,8,10,12,14}}, xtick={{200000,400000,600000,800000,1000000,1200000,1400000}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Frequency}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={    font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-38.04000000000008}, ymax={1306.04}, yticklabels={{$0$,$200$,$400$,$600$,$800$,$1000$,$1200$}}, ytick={{0.0,200.0,400.0,600.0,800.0,1000.0,1200.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  913.0  \\
            0.0  0.0  \\
            10000.0  0.0  \\
            10000.0  913.0  \\
            0.0  913.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            10000.0  1268.0  \\
            10000.0  0.0  \\
            20000.0  0.0  \\
            20000.0  1268.0  \\
            10000.0  1268.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            20000.0  510.0  \\
            20000.0  0.0  \\
            30000.0  0.0  \\
            30000.0  510.0  \\
            20000.0  510.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            30000.0  1089.0  \\
            30000.0  0.0  \\
            40000.0  0.0  \\
            40000.0  1089.0  \\
            30000.0  1089.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            40000.0  288.0  \\
            40000.0  0.0  \\
            50000.0  0.0  \\
            50000.0  288.0  \\
            40000.0  288.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            50000.0  454.0  \\
            50000.0  0.0  \\
            60000.0  0.0  \\
            60000.0  454.0  \\
            50000.0  454.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            60000.0  929.0  \\
            60000.0  0.0  \\
            70000.0  0.0  \\
            70000.0  929.0  \\
            60000.0  929.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            70000.0  202.0  \\
            70000.0  0.0  \\
            80000.0  0.0  \\
            80000.0  202.0  \\
            70000.0  202.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            80000.0  176.0  \\
            80000.0  0.0  \\
            90000.0  0.0  \\
            90000.0  176.0  \\
            80000.0  176.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            90000.0  204.0  \\
            90000.0  0.0  \\
            100000.0  0.0  \\
            100000.0  204.0  \\
            90000.0  204.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            100000.0  263.0  \\
            100000.0  0.0  \\
            110000.0  0.0  \\
            110000.0  263.0  \\
            100000.0  263.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            110000.0  300.0  \\
            110000.0  0.0  \\
            120000.0  0.0  \\
            120000.0  300.0  \\
            110000.0  300.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            120000.0  623.0  \\
            120000.0  0.0  \\
            130000.0  0.0  \\
            130000.0  623.0  \\
            120000.0  623.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            130000.0  290.0  \\
            130000.0  0.0  \\
            140000.0  0.0  \\
            140000.0  290.0  \\
            130000.0  290.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            140000.0  126.0  \\
            140000.0  0.0  \\
            150000.0  0.0  \\
            150000.0  126.0  \\
            140000.0  126.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            150000.0  114.0  \\
            150000.0  0.0  \\
            160000.0  0.0  \\
            160000.0  114.0  \\
            150000.0  114.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            160000.0  87.0  \\
            160000.0  0.0  \\
            170000.0  0.0  \\
            170000.0  87.0  \\
            160000.0  87.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            170000.0  93.0  \\
            170000.0  0.0  \\
            180000.0  0.0  \\
            180000.0  93.0  \\
            170000.0  93.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            180000.0  112.0  \\
            180000.0  0.0  \\
            190000.0  0.0  \\
            190000.0  112.0  \\
            180000.0  112.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            190000.0  103.0  \\
            190000.0  0.0  \\
            200000.0  0.0  \\
            200000.0  103.0  \\
            190000.0  103.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            200000.0  77.0  \\
            200000.0  0.0  \\
            210000.0  0.0  \\
            210000.0  77.0  \\
            200000.0  77.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            210000.0  121.0  \\
            210000.0  0.0  \\
            220000.0  0.0  \\
            220000.0  121.0  \\
            210000.0  121.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            220000.0  118.0  \\
            220000.0  0.0  \\
            230000.0  0.0  \\
            230000.0  118.0  \\
            220000.0  118.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            230000.0  101.0  \\
            230000.0  0.0  \\
            240000.0  0.0  \\
            240000.0  101.0  \\
            230000.0  101.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            240000.0  139.0  \\
            240000.0  0.0  \\
            250000.0  0.0  \\
            250000.0  139.0  \\
            240000.0  139.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            250000.0  194.0  \\
            250000.0  0.0  \\
            260000.0  0.0  \\
            260000.0  194.0  \\
            250000.0  194.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            260000.0  81.0  \\
            260000.0  0.0  \\
            270000.0  0.0  \\
            270000.0  81.0  \\
            260000.0  81.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            270000.0  41.0  \\
            270000.0  0.0  \\
            280000.0  0.0  \\
            280000.0  41.0  \\
            270000.0  41.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            280000.0  37.0  \\
            280000.0  0.0  \\
            290000.0  0.0  \\
            290000.0  37.0  \\
            280000.0  37.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            290000.0  40.0  \\
            290000.0  0.0  \\
            300000.0  0.0  \\
            300000.0  40.0  \\
            290000.0  40.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            300000.0  28.0  \\
            300000.0  0.0  \\
            310000.0  0.0  \\
            310000.0  28.0  \\
            300000.0  28.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            310000.0  34.0  \\
            310000.0  0.0  \\
            320000.0  0.0  \\
            320000.0  34.0  \\
            310000.0  34.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            320000.0  34.0  \\
            320000.0  0.0  \\
            330000.0  0.0  \\
            330000.0  34.0  \\
            320000.0  34.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            330000.0  32.0  \\
            330000.0  0.0  \\
            340000.0  0.0  \\
            340000.0  32.0  \\
            330000.0  32.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            340000.0  37.0  \\
            340000.0  0.0  \\
            350000.0  0.0  \\
            350000.0  37.0  \\
            340000.0  37.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            350000.0  30.0  \\
            350000.0  0.0  \\
            360000.0  0.0  \\
            360000.0  30.0  \\
            350000.0  30.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            360000.0  21.0  \\
            360000.0  0.0  \\
            370000.0  0.0  \\
            370000.0  21.0  \\
            360000.0  21.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            370000.0  27.0  \\
            370000.0  0.0  \\
            380000.0  0.0  \\
            380000.0  27.0  \\
            370000.0  27.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            380000.0  21.0  \\
            380000.0  0.0  \\
            390000.0  0.0  \\
            390000.0  21.0  \\
            380000.0  21.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            390000.0  19.0  \\
            390000.0  0.0  \\
            400000.0  0.0  \\
            400000.0  19.0  \\
            390000.0  19.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            400000.0  40.0  \\
            400000.0  0.0  \\
            410000.0  0.0  \\
            410000.0  40.0  \\
            400000.0  40.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            410000.0  24.0  \\
            410000.0  0.0  \\
            420000.0  0.0  \\
            420000.0  24.0  \\
            410000.0  24.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            420000.0  32.0  \\
            420000.0  0.0  \\
            430000.0  0.0  \\
            430000.0  32.0  \\
            420000.0  32.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            430000.0  23.0  \\
            430000.0  0.0  \\
            440000.0  0.0  \\
            440000.0  23.0  \\
            430000.0  23.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            440000.0  18.0  \\
            440000.0  0.0  \\
            450000.0  0.0  \\
            450000.0  18.0  \\
            440000.0  18.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            450000.0  22.0  \\
            450000.0  0.0  \\
            460000.0  0.0  \\
            460000.0  22.0  \\
            450000.0  22.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            460000.0  32.0  \\
            460000.0  0.0  \\
            470000.0  0.0  \\
            470000.0  32.0  \\
            460000.0  32.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            470000.0  27.0  \\
            470000.0  0.0  \\
            480000.0  0.0  \\
            480000.0  27.0  \\
            470000.0  27.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            480000.0  47.0  \\
            480000.0  0.0  \\
            490000.0  0.0  \\
            490000.0  47.0  \\
            480000.0  47.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            490000.0  26.0  \\
            490000.0  0.0  \\
            500000.0  0.0  \\
            500000.0  26.0  \\
            490000.0  26.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            500000.0  39.0  \\
            500000.0  0.0  \\
            510000.0  0.0  \\
            510000.0  39.0  \\
            500000.0  39.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            510000.0  36.0  \\
            510000.0  0.0  \\
            520000.0  0.0  \\
            520000.0  36.0  \\
            510000.0  36.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            520000.0  16.0  \\
            520000.0  0.0  \\
            530000.0  0.0  \\
            530000.0  16.0  \\
            520000.0  16.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            530000.0  12.0  \\
            530000.0  0.0  \\
            540000.0  0.0  \\
            540000.0  12.0  \\
            530000.0  12.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            540000.0  5.0  \\
            540000.0  0.0  \\
            550000.0  0.0  \\
            550000.0  5.0  \\
            540000.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            550000.0  9.0  \\
            550000.0  0.0  \\
            560000.0  0.0  \\
            560000.0  9.0  \\
            550000.0  9.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            560000.0  9.0  \\
            560000.0  0.0  \\
            570000.0  0.0  \\
            570000.0  9.0  \\
            560000.0  9.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            570000.0  2.0  \\
            570000.0  0.0  \\
            580000.0  0.0  \\
            580000.0  2.0  \\
            570000.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            580000.0  5.0  \\
            580000.0  0.0  \\
            590000.0  0.0  \\
            590000.0  5.0  \\
            580000.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            590000.0  0.0  \\
            590000.0  0.0  \\
            600000.0  0.0  \\
            600000.0  0.0  \\
            590000.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            600000.0  4.0  \\
            600000.0  0.0  \\
            610000.0  0.0  \\
            610000.0  4.0  \\
            600000.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            610000.0  4.0  \\
            610000.0  0.0  \\
            620000.0  0.0  \\
            620000.0  4.0  \\
            610000.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            620000.0  4.0  \\
            620000.0  0.0  \\
            630000.0  0.0  \\
            630000.0  4.0  \\
            620000.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            630000.0  3.0  \\
            630000.0  0.0  \\
            640000.0  0.0  \\
            640000.0  3.0  \\
            630000.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            640000.0  6.0  \\
            640000.0  0.0  \\
            650000.0  0.0  \\
            650000.0  6.0  \\
            640000.0  6.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            650000.0  9.0  \\
            650000.0  0.0  \\
            660000.0  0.0  \\
            660000.0  9.0  \\
            650000.0  9.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            660000.0  6.0  \\
            660000.0  0.0  \\
            670000.0  0.0  \\
            670000.0  6.0  \\
            660000.0  6.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            670000.0  3.0  \\
            670000.0  0.0  \\
            680000.0  0.0  \\
            680000.0  3.0  \\
            670000.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            680000.0  3.0  \\
            680000.0  0.0  \\
            690000.0  0.0  \\
            690000.0  3.0  \\
            680000.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            690000.0  7.0  \\
            690000.0  0.0  \\
            700000.0  0.0  \\
            700000.0  7.0  \\
            690000.0  7.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            700000.0  2.0  \\
            700000.0  0.0  \\
            710000.0  0.0  \\
            710000.0  2.0  \\
            700000.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            710000.0  12.0  \\
            710000.0  0.0  \\
            720000.0  0.0  \\
            720000.0  12.0  \\
            710000.0  12.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            720000.0  5.0  \\
            720000.0  0.0  \\
            730000.0  0.0  \\
            730000.0  5.0  \\
            720000.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            730000.0  4.0  \\
            730000.0  0.0  \\
            740000.0  0.0  \\
            740000.0  4.0  \\
            730000.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            740000.0  2.0  \\
            740000.0  0.0  \\
            750000.0  0.0  \\
            750000.0  2.0  \\
            740000.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            750000.0  6.0  \\
            750000.0  0.0  \\
            760000.0  0.0  \\
            760000.0  6.0  \\
            750000.0  6.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            760000.0  8.0  \\
            760000.0  0.0  \\
            770000.0  0.0  \\
            770000.0  8.0  \\
            760000.0  8.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            770000.0  3.0  \\
            770000.0  0.0  \\
            780000.0  0.0  \\
            780000.0  3.0  \\
            770000.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            780000.0  7.0  \\
            780000.0  0.0  \\
            790000.0  0.0  \\
            790000.0  7.0  \\
            780000.0  7.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            790000.0  0.0  \\
            790000.0  0.0  \\
            800000.0  0.0  \\
            800000.0  0.0  \\
            790000.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            800000.0  2.0  \\
            800000.0  0.0  \\
            810000.0  0.0  \\
            810000.0  2.0  \\
            800000.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            810000.0  3.0  \\
            810000.0  0.0  \\
            820000.0  0.0  \\
            820000.0  3.0  \\
            810000.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            820000.0  0.0  \\
            820000.0  0.0  \\
            830000.0  0.0  \\
            830000.0  0.0  \\
            820000.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            830000.0  1.0  \\
            830000.0  0.0  \\
            840000.0  0.0  \\
            840000.0  1.0  \\
            830000.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            840000.0  5.0  \\
            840000.0  0.0  \\
            850000.0  0.0  \\
            850000.0  5.0  \\
            840000.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            850000.0  3.0  \\
            850000.0  0.0  \\
            860000.0  0.0  \\
            860000.0  3.0  \\
            850000.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            860000.0  2.0  \\
            860000.0  0.0  \\
            870000.0  0.0  \\
            870000.0  2.0  \\
            860000.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            870000.0  0.0  \\
            870000.0  0.0  \\
            880000.0  0.0  \\
            880000.0  0.0  \\
            870000.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            880000.0  1.0  \\
            880000.0  0.0  \\
            890000.0  0.0  \\
            890000.0  1.0  \\
            880000.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            890000.0  5.0  \\
            890000.0  0.0  \\
            900000.0  0.0  \\
            900000.0  5.0  \\
            890000.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            900000.0  7.0  \\
            900000.0  0.0  \\
            910000.0  0.0  \\
            910000.0  7.0  \\
            900000.0  7.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            910000.0  0.0  \\
            910000.0  0.0  \\
            920000.0  0.0  \\
            920000.0  0.0  \\
            910000.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            920000.0  2.0  \\
            920000.0  0.0  \\
            930000.0  0.0  \\
            930000.0  2.0  \\
            920000.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            930000.0  0.0  \\
            930000.0  0.0  \\
            940000.0  0.0  \\
            940000.0  0.0  \\
            930000.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            940000.0  0.0  \\
            940000.0  0.0  \\
            950000.0  0.0  \\
            950000.0  0.0  \\
            940000.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            950000.0  7.0  \\
            950000.0  0.0  \\
            960000.0  0.0  \\
            960000.0  7.0  \\
            950000.0  7.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            960000.0  0.0  \\
            960000.0  0.0  \\
            970000.0  0.0  \\
            970000.0  0.0  \\
            960000.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            970000.0  4.0  \\
            970000.0  0.0  \\
            980000.0  0.0  \\
            980000.0  4.0  \\
            970000.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            980000.0  1.0  \\
            980000.0  0.0  \\
            990000.0  0.0  \\
            990000.0  1.0  \\
            980000.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            990000.0  2.0  \\
            990000.0  0.0  \\
            1.0e6  0.0  \\
            1.0e6  2.0  \\
            990000.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e6  2.0  \\
            1.0e6  0.0  \\
            1.01e6  0.0  \\
            1.01e6  2.0  \\
            1.0e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.01e6  2.0  \\
            1.01e6  0.0  \\
            1.02e6  0.0  \\
            1.02e6  2.0  \\
            1.01e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.02e6  2.0  \\
            1.02e6  0.0  \\
            1.03e6  0.0  \\
            1.03e6  2.0  \\
            1.02e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.03e6  2.0  \\
            1.03e6  0.0  \\
            1.04e6  0.0  \\
            1.04e6  2.0  \\
            1.03e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.04e6  0.0  \\
            1.04e6  0.0  \\
            1.05e6  0.0  \\
            1.05e6  0.0  \\
            1.04e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.05e6  0.0  \\
            1.05e6  0.0  \\
            1.06e6  0.0  \\
            1.06e6  0.0  \\
            1.05e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.06e6  1.0  \\
            1.06e6  0.0  \\
            1.07e6  0.0  \\
            1.07e6  1.0  \\
            1.06e6  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.07e6  0.0  \\
            1.07e6  0.0  \\
            1.08e6  0.0  \\
            1.08e6  0.0  \\
            1.07e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.08e6  0.0  \\
            1.08e6  0.0  \\
            1.09e6  0.0  \\
            1.09e6  0.0  \\
            1.08e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.09e6  5.0  \\
            1.09e6  0.0  \\
            1.1e6  0.0  \\
            1.1e6  5.0  \\
            1.09e6  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.1e6  0.0  \\
            1.1e6  0.0  \\
            1.11e6  0.0  \\
            1.11e6  0.0  \\
            1.1e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.11e6  2.0  \\
            1.11e6  0.0  \\
            1.12e6  0.0  \\
            1.12e6  2.0  \\
            1.11e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.12e6  0.0  \\
            1.12e6  0.0  \\
            1.13e6  0.0  \\
            1.13e6  0.0  \\
            1.12e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.13e6  2.0  \\
            1.13e6  0.0  \\
            1.14e6  0.0  \\
            1.14e6  2.0  \\
            1.13e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.14e6  0.0  \\
            1.14e6  0.0  \\
            1.15e6  0.0  \\
            1.15e6  0.0  \\
            1.14e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.15e6  0.0  \\
            1.15e6  0.0  \\
            1.16e6  0.0  \\
            1.16e6  0.0  \\
            1.15e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.16e6  0.0  \\
            1.16e6  0.0  \\
            1.17e6  0.0  \\
            1.17e6  0.0  \\
            1.16e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.17e6  0.0  \\
            1.17e6  0.0  \\
            1.18e6  0.0  \\
            1.18e6  0.0  \\
            1.17e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.18e6  0.0  \\
            1.18e6  0.0  \\
            1.19e6  0.0  \\
            1.19e6  0.0  \\
            1.18e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.19e6  2.0  \\
            1.19e6  0.0  \\
            1.2e6  0.0  \\
            1.2e6  2.0  \\
            1.19e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.2e6  0.0  \\
            1.2e6  0.0  \\
            1.21e6  0.0  \\
            1.21e6  0.0  \\
            1.2e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.21e6  2.0  \\
            1.21e6  0.0  \\
            1.22e6  0.0  \\
            1.22e6  2.0  \\
            1.21e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.22e6  2.0  \\
            1.22e6  0.0  \\
            1.23e6  0.0  \\
            1.23e6  2.0  \\
            1.22e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.23e6  0.0  \\
            1.23e6  0.0  \\
            1.24e6  0.0  \\
            1.24e6  0.0  \\
            1.23e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.24e6  0.0  \\
            1.24e6  0.0  \\
            1.25e6  0.0  \\
            1.25e6  0.0  \\
            1.24e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.25e6  0.0  \\
            1.25e6  0.0  \\
            1.26e6  0.0  \\
            1.26e6  0.0  \\
            1.25e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.26e6  0.0  \\
            1.26e6  0.0  \\
            1.27e6  0.0  \\
            1.27e6  0.0  \\
            1.26e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.27e6  0.0  \\
            1.27e6  0.0  \\
            1.28e6  0.0  \\
            1.28e6  0.0  \\
            1.27e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.28e6  1.0  \\
            1.28e6  0.0  \\
            1.29e6  0.0  \\
            1.29e6  1.0  \\
            1.28e6  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.29e6  0.0  \\
            1.29e6  0.0  \\
            1.3e6  0.0  \\
            1.3e6  0.0  \\
            1.29e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.3e6  0.0  \\
            1.3e6  0.0  \\
            1.31e6  0.0  \\
            1.31e6  0.0  \\
            1.3e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.31e6  2.0  \\
            1.31e6  0.0  \\
            1.32e6  0.0  \\
            1.32e6  2.0  \\
            1.31e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.32e6  0.0  \\
            1.32e6  0.0  \\
            1.33e6  0.0  \\
            1.33e6  0.0  \\
            1.32e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.33e6  4.0  \\
            1.33e6  0.0  \\
            1.34e6  0.0  \\
            1.34e6  4.0  \\
            1.33e6  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.34e6  0.0  \\
            1.34e6  0.0  \\
            1.35e6  0.0  \\
            1.35e6  0.0  \\
            1.34e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.35e6  0.0  \\
            1.35e6  0.0  \\
            1.36e6  0.0  \\
            1.36e6  0.0  \\
            1.35e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.36e6  0.0  \\
            1.36e6  0.0  \\
            1.37e6  0.0  \\
            1.37e6  0.0  \\
            1.36e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.37e6  0.0  \\
            1.37e6  0.0  \\
            1.38e6  0.0  \\
            1.38e6  0.0  \\
            1.37e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.38e6  0.0  \\
            1.38e6  0.0  \\
            1.39e6  0.0  \\
            1.39e6  0.0  \\
            1.38e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.39e6  0.0  \\
            1.39e6  0.0  \\
            1.4e6  0.0  \\
            1.4e6  0.0  \\
            1.39e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.4e6  0.0  \\
            1.4e6  0.0  \\
            1.41e6  0.0  \\
            1.41e6  0.0  \\
            1.4e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.41e6  0.0  \\
            1.41e6  0.0  \\
            1.42e6  0.0  \\
            1.42e6  0.0  \\
            1.41e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.42e6  0.0  \\
            1.42e6  0.0  \\
            1.43e6  0.0  \\
            1.43e6  0.0  \\
            1.42e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.43e6  2.0  \\
            1.43e6  0.0  \\
            1.44e6  0.0  \\
            1.44e6  2.0  \\
            1.43e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.44e6  2.0  \\
            1.44e6  0.0  \\
            1.45e6  0.0  \\
            1.45e6  2.0  \\
            1.44e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.45e6  0.0  \\
            1.45e6  0.0  \\
            1.46e6  0.0  \\
            1.46e6  0.0  \\
            1.45e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.46e6  0.0  \\
            1.46e6  0.0  \\
            1.47e6  0.0  \\
            1.47e6  0.0  \\
            1.46e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.47e6  0.0  \\
            1.47e6  0.0  \\
            1.48e6  0.0  \\
            1.48e6  0.0  \\
            1.47e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.48e6  0.0  \\
            1.48e6  0.0  \\
            1.49e6  0.0  \\
            1.49e6  0.0  \\
            1.48e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.49e6  0.0  \\
            1.49e6  0.0  \\
            1.5e6  0.0  \\
            1.5e6  0.0  \\
            1.49e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.5e6  0.0  \\
            1.5e6  0.0  \\
            1.51e6  0.0  \\
            1.51e6  0.0  \\
            1.5e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.51e6  0.0  \\
            1.51e6  0.0  \\
            1.52e6  0.0  \\
            1.52e6  0.0  \\
            1.51e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.52e6  0.0  \\
            1.52e6  0.0  \\
            1.53e6  0.0  \\
            1.53e6  0.0  \\
            1.52e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.53e6  0.0  \\
            1.53e6  0.0  \\
            1.54e6  0.0  \\
            1.54e6  0.0  \\
            1.53e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.54e6  0.0  \\
            1.54e6  0.0  \\
            1.55e6  0.0  \\
            1.55e6  0.0  \\
            1.54e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.55e6  0.0  \\
            1.55e6  0.0  \\
            1.56e6  0.0  \\
            1.56e6  0.0  \\
            1.55e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.56e6  0.0  \\
            1.56e6  0.0  \\
            1.57e6  0.0  \\
            1.57e6  0.0  \\
            1.56e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.57e6  0.0  \\
            1.57e6  0.0  \\
            1.58e6  0.0  \\
            1.58e6  0.0  \\
            1.57e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.58e6  0.0  \\
            1.58e6  0.0  \\
            1.59e6  0.0  \\
            1.59e6  0.0  \\
            1.58e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.59e6  0.0  \\
            1.59e6  0.0  \\
            1.6e6  0.0  \\
            1.6e6  0.0  \\
            1.59e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.6e6  0.0  \\
            1.6e6  0.0  \\
            1.61e6  0.0  \\
            1.61e6  0.0  \\
            1.6e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.61e6  0.0  \\
            1.61e6  0.0  \\
            1.62e6  0.0  \\
            1.62e6  0.0  \\
            1.61e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.62e6  0.0  \\
            1.62e6  0.0  \\
            1.63e6  0.0  \\
            1.63e6  0.0  \\
            1.62e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.63e6  0.0  \\
            1.63e6  0.0  \\
            1.64e6  0.0  \\
            1.64e6  0.0  \\
            1.63e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.64e6  2.0  \\
            1.64e6  0.0  \\
            1.65e6  0.0  \\
            1.65e6  2.0  \\
            1.64e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.65e6  0.0  \\
            1.65e6  0.0  \\
            1.66e6  0.0  \\
            1.66e6  0.0  \\
            1.65e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.66e6  0.0  \\
            1.66e6  0.0  \\
            1.67e6  0.0  \\
            1.67e6  0.0  \\
            1.66e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.67e6  2.0  \\
            1.67e6  0.0  \\
            1.68e6  0.0  \\
            1.68e6  2.0  \\
            1.67e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.68e6  0.0  \\
            1.68e6  0.0  \\
            1.69e6  0.0  \\
            1.69e6  0.0  \\
            1.68e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.69e6  0.0  \\
            1.69e6  0.0  \\
            1.7e6  0.0  \\
            1.7e6  0.0  \\
            1.69e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.7e6  0.0  \\
            1.7e6  0.0  \\
            1.71e6  0.0  \\
            1.71e6  0.0  \\
            1.7e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.71e6  0.0  \\
            1.71e6  0.0  \\
            1.72e6  0.0  \\
            1.72e6  0.0  \\
            1.71e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.72e6  0.0  \\
            1.72e6  0.0  \\
            1.73e6  0.0  \\
            1.73e6  0.0  \\
            1.72e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.73e6  2.0  \\
            1.73e6  0.0  \\
            1.74e6  0.0  \\
            1.74e6  2.0  \\
            1.73e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.74e6  0.0  \\
            1.74e6  0.0  \\
            1.75e6  0.0  \\
            1.75e6  0.0  \\
            1.74e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.75e6  0.0  \\
            1.75e6  0.0  \\
            1.76e6  0.0  \\
            1.76e6  0.0  \\
            1.75e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.76e6  0.0  \\
            1.76e6  0.0  \\
            1.77e6  0.0  \\
            1.77e6  0.0  \\
            1.76e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.77e6  0.0  \\
            1.77e6  0.0  \\
            1.78e6  0.0  \\
            1.78e6  0.0  \\
            1.77e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.78e6  0.0  \\
            1.78e6  0.0  \\
            1.79e6  0.0  \\
            1.79e6  0.0  \\
            1.78e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.79e6  0.0  \\
            1.79e6  0.0  \\
            1.8e6  0.0  \\
            1.8e6  0.0  \\
            1.79e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.8e6  2.0  \\
            1.8e6  0.0  \\
            1.81e6  0.0  \\
            1.81e6  2.0  \\
            1.8e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.81e6  0.0  \\
            1.81e6  0.0  \\
            1.82e6  0.0  \\
            1.82e6  0.0  \\
            1.81e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.82e6  0.0  \\
            1.82e6  0.0  \\
            1.83e6  0.0  \\
            1.83e6  0.0  \\
            1.82e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.83e6  0.0  \\
            1.83e6  0.0  \\
            1.84e6  0.0  \\
            1.84e6  0.0  \\
            1.83e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.84e6  0.0  \\
            1.84e6  0.0  \\
            1.85e6  0.0  \\
            1.85e6  0.0  \\
            1.84e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.85e6  0.0  \\
            1.85e6  0.0  \\
            1.86e6  0.0  \\
            1.86e6  0.0  \\
            1.85e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.86e6  2.0  \\
            1.86e6  0.0  \\
            1.87e6  0.0  \\
            1.87e6  2.0  \\
            1.86e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.87e6  0.0  \\
            1.87e6  0.0  \\
            1.88e6  0.0  \\
            1.88e6  0.0  \\
            1.87e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.88e6  0.0  \\
            1.88e6  0.0  \\
            1.89e6  0.0  \\
            1.89e6  0.0  \\
            1.88e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.89e6  0.0  \\
            1.89e6  0.0  \\
            1.9e6  0.0  \\
            1.9e6  0.0  \\
            1.89e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.9e6  2.0  \\
            1.9e6  0.0  \\
            1.91e6  0.0  \\
            1.91e6  2.0  \\
            1.9e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.91e6  0.0  \\
            1.91e6  0.0  \\
            1.92e6  0.0  \\
            1.92e6  0.0  \\
            1.91e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.92e6  2.0  \\
            1.92e6  0.0  \\
            1.93e6  0.0  \\
            1.93e6  2.0  \\
            1.92e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.93e6  0.0  \\
            1.93e6  0.0  \\
            1.94e6  0.0  \\
            1.94e6  0.0  \\
            1.93e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.94e6  0.0  \\
            1.94e6  0.0  \\
            1.95e6  0.0  \\
            1.95e6  0.0  \\
            1.94e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.95e6  2.0  \\
            1.95e6  0.0  \\
            1.96e6  0.0  \\
            1.96e6  2.0  \\
            1.95e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.96e6  0.0  \\
            1.96e6  0.0  \\
            1.97e6  0.0  \\
            1.97e6  0.0  \\
            1.96e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.97e6  0.0  \\
            1.97e6  0.0  \\
            1.98e6  0.0  \\
            1.98e6  0.0  \\
            1.97e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.98e6  0.0  \\
            1.98e6  0.0  \\
            1.99e6  0.0  \\
            1.99e6  0.0  \\
            1.98e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.99e6  0.0  \\
            1.99e6  0.0  \\
            2.0e6  0.0  \\
            2.0e6  0.0  \\
            1.99e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0e6  0.0  \\
            2.0e6  0.0  \\
            2.01e6  0.0  \\
            2.01e6  0.0  \\
            2.0e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.01e6  0.0  \\
            2.01e6  0.0  \\
            2.02e6  0.0  \\
            2.02e6  0.0  \\
            2.01e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.02e6  2.0  \\
            2.02e6  0.0  \\
            2.03e6  0.0  \\
            2.03e6  2.0  \\
            2.02e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.03e6  0.0  \\
            2.03e6  0.0  \\
            2.04e6  0.0  \\
            2.04e6  0.0  \\
            2.03e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.04e6  0.0  \\
            2.04e6  0.0  \\
            2.05e6  0.0  \\
            2.05e6  0.0  \\
            2.04e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.05e6  0.0  \\
            2.05e6  0.0  \\
            2.06e6  0.0  \\
            2.06e6  0.0  \\
            2.05e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.06e6  0.0  \\
            2.06e6  0.0  \\
            2.07e6  0.0  \\
            2.07e6  0.0  \\
            2.06e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.07e6  0.0  \\
            2.07e6  0.0  \\
            2.08e6  0.0  \\
            2.08e6  0.0  \\
            2.07e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.08e6  0.0  \\
            2.08e6  0.0  \\
            2.09e6  0.0  \\
            2.09e6  0.0  \\
            2.08e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.09e6  0.0  \\
            2.09e6  0.0  \\
            2.1e6  0.0  \\
            2.1e6  0.0  \\
            2.09e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.1e6  0.0  \\
            2.1e6  0.0  \\
            2.11e6  0.0  \\
            2.11e6  0.0  \\
            2.1e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.11e6  0.0  \\
            2.11e6  0.0  \\
            2.12e6  0.0  \\
            2.12e6  0.0  \\
            2.11e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.12e6  0.0  \\
            2.12e6  0.0  \\
            2.13e6  0.0  \\
            2.13e6  0.0  \\
            2.12e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.13e6  0.0  \\
            2.13e6  0.0  \\
            2.14e6  0.0  \\
            2.14e6  0.0  \\
            2.13e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.14e6  0.0  \\
            2.14e6  0.0  \\
            2.15e6  0.0  \\
            2.15e6  0.0  \\
            2.14e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.15e6  0.0  \\
            2.15e6  0.0  \\
            2.16e6  0.0  \\
            2.16e6  0.0  \\
            2.15e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.16e6  0.0  \\
            2.16e6  0.0  \\
            2.17e6  0.0  \\
            2.17e6  0.0  \\
            2.16e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.17e6  0.0  \\
            2.17e6  0.0  \\
            2.18e6  0.0  \\
            2.18e6  0.0  \\
            2.17e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.18e6  0.0  \\
            2.18e6  0.0  \\
            2.19e6  0.0  \\
            2.19e6  0.0  \\
            2.18e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.19e6  0.0  \\
            2.19e6  0.0  \\
            2.2e6  0.0  \\
            2.2e6  0.0  \\
            2.19e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2e6  0.0  \\
            2.2e6  0.0  \\
            2.21e6  0.0  \\
            2.21e6  0.0  \\
            2.2e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.21e6  0.0  \\
            2.21e6  0.0  \\
            2.22e6  0.0  \\
            2.22e6  0.0  \\
            2.21e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.22e6  0.0  \\
            2.22e6  0.0  \\
            2.23e6  0.0  \\
            2.23e6  0.0  \\
            2.22e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.23e6  0.0  \\
            2.23e6  0.0  \\
            2.24e6  0.0  \\
            2.24e6  0.0  \\
            2.23e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.24e6  0.0  \\
            2.24e6  0.0  \\
            2.25e6  0.0  \\
            2.25e6  0.0  \\
            2.24e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.25e6  0.0  \\
            2.25e6  0.0  \\
            2.26e6  0.0  \\
            2.26e6  0.0  \\
            2.25e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.26e6  0.0  \\
            2.26e6  0.0  \\
            2.27e6  0.0  \\
            2.27e6  0.0  \\
            2.26e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.27e6  0.0  \\
            2.27e6  0.0  \\
            2.28e6  0.0  \\
            2.28e6  0.0  \\
            2.27e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.28e6  0.0  \\
            2.28e6  0.0  \\
            2.29e6  0.0  \\
            2.29e6  0.0  \\
            2.28e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.29e6  0.0  \\
            2.29e6  0.0  \\
            2.3e6  0.0  \\
            2.3e6  0.0  \\
            2.29e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.3e6  0.0  \\
            2.3e6  0.0  \\
            2.31e6  0.0  \\
            2.31e6  0.0  \\
            2.3e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.31e6  0.0  \\
            2.31e6  0.0  \\
            2.32e6  0.0  \\
            2.32e6  0.0  \\
            2.31e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.32e6  0.0  \\
            2.32e6  0.0  \\
            2.33e6  0.0  \\
            2.33e6  0.0  \\
            2.32e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.33e6  0.0  \\
            2.33e6  0.0  \\
            2.34e6  0.0  \\
            2.34e6  0.0  \\
            2.33e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.34e6  0.0  \\
            2.34e6  0.0  \\
            2.35e6  0.0  \\
            2.35e6  0.0  \\
            2.34e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.35e6  0.0  \\
            2.35e6  0.0  \\
            2.36e6  0.0  \\
            2.36e6  0.0  \\
            2.35e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.36e6  0.0  \\
            2.36e6  0.0  \\
            2.37e6  0.0  \\
            2.37e6  0.0  \\
            2.36e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.37e6  0.0  \\
            2.37e6  0.0  \\
            2.38e6  0.0  \\
            2.38e6  0.0  \\
            2.37e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.38e6  0.0  \\
            2.38e6  0.0  \\
            2.39e6  0.0  \\
            2.39e6  0.0  \\
            2.38e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.39e6  0.0  \\
            2.39e6  0.0  \\
            2.4e6  0.0  \\
            2.4e6  0.0  \\
            2.39e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.4e6  0.0  \\
            2.4e6  0.0  \\
            2.41e6  0.0  \\
            2.41e6  0.0  \\
            2.4e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.41e6  2.0  \\
            2.41e6  0.0  \\
            2.42e6  0.0  \\
            2.42e6  2.0  \\
            2.41e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.42e6  0.0  \\
            2.42e6  0.0  \\
            2.43e6  0.0  \\
            2.43e6  0.0  \\
            2.42e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.43e6  0.0  \\
            2.43e6  0.0  \\
            2.44e6  0.0  \\
            2.44e6  0.0  \\
            2.43e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.44e6  0.0  \\
            2.44e6  0.0  \\
            2.45e6  0.0  \\
            2.45e6  0.0  \\
            2.44e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.45e6  0.0  \\
            2.45e6  0.0  \\
            2.46e6  0.0  \\
            2.46e6  0.0  \\
            2.45e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.46e6  0.0  \\
            2.46e6  0.0  \\
            2.47e6  0.0  \\
            2.47e6  0.0  \\
            2.46e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.47e6  0.0  \\
            2.47e6  0.0  \\
            2.48e6  0.0  \\
            2.48e6  0.0  \\
            2.47e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.48e6  0.0  \\
            2.48e6  0.0  \\
            2.49e6  0.0  \\
            2.49e6  0.0  \\
            2.48e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.49e6  0.0  \\
            2.49e6  0.0  \\
            2.5e6  0.0  \\
            2.5e6  0.0  \\
            2.49e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.5e6  0.0  \\
            2.5e6  0.0  \\
            2.51e6  0.0  \\
            2.51e6  0.0  \\
            2.5e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.51e6  0.0  \\
            2.51e6  0.0  \\
            2.52e6  0.0  \\
            2.52e6  0.0  \\
            2.51e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.52e6  0.0  \\
            2.52e6  0.0  \\
            2.53e6  0.0  \\
            2.53e6  0.0  \\
            2.52e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.53e6  0.0  \\
            2.53e6  0.0  \\
            2.54e6  0.0  \\
            2.54e6  0.0  \\
            2.53e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.54e6  0.0  \\
            2.54e6  0.0  \\
            2.55e6  0.0  \\
            2.55e6  0.0  \\
            2.54e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.55e6  0.0  \\
            2.55e6  0.0  \\
            2.56e6  0.0  \\
            2.56e6  0.0  \\
            2.55e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.56e6  0.0  \\
            2.56e6  0.0  \\
            2.57e6  0.0  \\
            2.57e6  0.0  \\
            2.56e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.57e6  0.0  \\
            2.57e6  0.0  \\
            2.58e6  0.0  \\
            2.58e6  0.0  \\
            2.57e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.58e6  0.0  \\
            2.58e6  0.0  \\
            2.59e6  0.0  \\
            2.59e6  0.0  \\
            2.58e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.59e6  0.0  \\
            2.59e6  0.0  \\
            2.6e6  0.0  \\
            2.6e6  0.0  \\
            2.59e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.6e6  0.0  \\
            2.6e6  0.0  \\
            2.61e6  0.0  \\
            2.61e6  0.0  \\
            2.6e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.61e6  0.0  \\
            2.61e6  0.0  \\
            2.62e6  0.0  \\
            2.62e6  0.0  \\
            2.61e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.62e6  0.0  \\
            2.62e6  0.0  \\
            2.63e6  0.0  \\
            2.63e6  0.0  \\
            2.62e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.63e6  0.0  \\
            2.63e6  0.0  \\
            2.64e6  0.0  \\
            2.64e6  0.0  \\
            2.63e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.64e6  0.0  \\
            2.64e6  0.0  \\
            2.65e6  0.0  \\
            2.65e6  0.0  \\
            2.64e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.65e6  0.0  \\
            2.65e6  0.0  \\
            2.66e6  0.0  \\
            2.66e6  0.0  \\
            2.65e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.66e6  0.0  \\
            2.66e6  0.0  \\
            2.67e6  0.0  \\
            2.67e6  0.0  \\
            2.66e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.67e6  0.0  \\
            2.67e6  0.0  \\
            2.68e6  0.0  \\
            2.68e6  0.0  \\
            2.67e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.68e6  0.0  \\
            2.68e6  0.0  \\
            2.69e6  0.0  \\
            2.69e6  0.0  \\
            2.68e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.69e6  0.0  \\
            2.69e6  0.0  \\
            2.7e6  0.0  \\
            2.7e6  0.0  \\
            2.69e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.7e6  0.0  \\
            2.7e6  0.0  \\
            2.71e6  0.0  \\
            2.71e6  0.0  \\
            2.7e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.71e6  0.0  \\
            2.71e6  0.0  \\
            2.72e6  0.0  \\
            2.72e6  0.0  \\
            2.71e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.72e6  0.0  \\
            2.72e6  0.0  \\
            2.73e6  0.0  \\
            2.73e6  0.0  \\
            2.72e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.73e6  0.0  \\
            2.73e6  0.0  \\
            2.74e6  0.0  \\
            2.74e6  0.0  \\
            2.73e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.74e6  0.0  \\
            2.74e6  0.0  \\
            2.75e6  0.0  \\
            2.75e6  0.0  \\
            2.74e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.75e6  0.0  \\
            2.75e6  0.0  \\
            2.76e6  0.0  \\
            2.76e6  0.0  \\
            2.75e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.76e6  0.0  \\
            2.76e6  0.0  \\
            2.77e6  0.0  \\
            2.77e6  0.0  \\
            2.76e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.77e6  0.0  \\
            2.77e6  0.0  \\
            2.78e6  0.0  \\
            2.78e6  0.0  \\
            2.77e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.78e6  0.0  \\
            2.78e6  0.0  \\
            2.79e6  0.0  \\
            2.79e6  0.0  \\
            2.78e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.79e6  0.0  \\
            2.79e6  0.0  \\
            2.8e6  0.0  \\
            2.8e6  0.0  \\
            2.79e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.8e6  0.0  \\
            2.8e6  0.0  \\
            2.81e6  0.0  \\
            2.81e6  0.0  \\
            2.8e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.81e6  0.0  \\
            2.81e6  0.0  \\
            2.82e6  0.0  \\
            2.82e6  0.0  \\
            2.81e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.82e6  0.0  \\
            2.82e6  0.0  \\
            2.83e6  0.0  \\
            2.83e6  0.0  \\
            2.82e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.83e6  0.0  \\
            2.83e6  0.0  \\
            2.84e6  0.0  \\
            2.84e6  0.0  \\
            2.83e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.84e6  0.0  \\
            2.84e6  0.0  \\
            2.85e6  0.0  \\
            2.85e6  0.0  \\
            2.84e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.85e6  0.0  \\
            2.85e6  0.0  \\
            2.86e6  0.0  \\
            2.86e6  0.0  \\
            2.85e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.86e6  0.0  \\
            2.86e6  0.0  \\
            2.87e6  0.0  \\
            2.87e6  0.0  \\
            2.86e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.87e6  0.0  \\
            2.87e6  0.0  \\
            2.88e6  0.0  \\
            2.88e6  0.0  \\
            2.87e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.88e6  0.0  \\
            2.88e6  0.0  \\
            2.89e6  0.0  \\
            2.89e6  0.0  \\
            2.88e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.89e6  0.0  \\
            2.89e6  0.0  \\
            2.9e6  0.0  \\
            2.9e6  0.0  \\
            2.89e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.9e6  0.0  \\
            2.9e6  0.0  \\
            2.91e6  0.0  \\
            2.91e6  0.0  \\
            2.9e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.91e6  0.0  \\
            2.91e6  0.0  \\
            2.92e6  0.0  \\
            2.92e6  0.0  \\
            2.91e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.92e6  0.0  \\
            2.92e6  0.0  \\
            2.93e6  0.0  \\
            2.93e6  0.0  \\
            2.92e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.93e6  0.0  \\
            2.93e6  0.0  \\
            2.94e6  0.0  \\
            2.94e6  0.0  \\
            2.93e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.94e6  0.0  \\
            2.94e6  0.0  \\
            2.95e6  0.0  \\
            2.95e6  0.0  \\
            2.94e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.95e6  0.0  \\
            2.95e6  0.0  \\
            2.96e6  0.0  \\
            2.96e6  0.0  \\
            2.95e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.96e6  0.0  \\
            2.96e6  0.0  \\
            2.97e6  0.0  \\
            2.97e6  0.0  \\
            2.96e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.97e6  0.0  \\
            2.97e6  0.0  \\
            2.98e6  0.0  \\
            2.98e6  0.0  \\
            2.97e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.98e6  0.0  \\
            2.98e6  0.0  \\
            2.99e6  0.0  \\
            2.99e6  0.0  \\
            2.98e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.99e6  0.0  \\
            2.99e6  0.0  \\
            3.0e6  0.0  \\
            3.0e6  0.0  \\
            2.99e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0e6  0.0  \\
            3.0e6  0.0  \\
            3.01e6  0.0  \\
            3.01e6  0.0  \\
            3.0e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.01e6  0.0  \\
            3.01e6  0.0  \\
            3.02e6  0.0  \\
            3.02e6  0.0  \\
            3.01e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.02e6  0.0  \\
            3.02e6  0.0  \\
            3.03e6  0.0  \\
            3.03e6  0.0  \\
            3.02e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.03e6  0.0  \\
            3.03e6  0.0  \\
            3.04e6  0.0  \\
            3.04e6  0.0  \\
            3.03e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.04e6  0.0  \\
            3.04e6  0.0  \\
            3.05e6  0.0  \\
            3.05e6  0.0  \\
            3.04e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.05e6  0.0  \\
            3.05e6  0.0  \\
            3.06e6  0.0  \\
            3.06e6  0.0  \\
            3.05e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.06e6  0.0  \\
            3.06e6  0.0  \\
            3.07e6  0.0  \\
            3.07e6  0.0  \\
            3.06e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.07e6  0.0  \\
            3.07e6  0.0  \\
            3.08e6  0.0  \\
            3.08e6  0.0  \\
            3.07e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.08e6  0.0  \\
            3.08e6  0.0  \\
            3.09e6  0.0  \\
            3.09e6  0.0  \\
            3.08e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.09e6  0.0  \\
            3.09e6  0.0  \\
            3.1e6  0.0  \\
            3.1e6  0.0  \\
            3.09e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.1e6  0.0  \\
            3.1e6  0.0  \\
            3.11e6  0.0  \\
            3.11e6  0.0  \\
            3.1e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.11e6  0.0  \\
            3.11e6  0.0  \\
            3.12e6  0.0  \\
            3.12e6  0.0  \\
            3.11e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.12e6  0.0  \\
            3.12e6  0.0  \\
            3.13e6  0.0  \\
            3.13e6  0.0  \\
            3.12e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.13e6  0.0  \\
            3.13e6  0.0  \\
            3.14e6  0.0  \\
            3.14e6  0.0  \\
            3.13e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.14e6  0.0  \\
            3.14e6  0.0  \\
            3.15e6  0.0  \\
            3.15e6  0.0  \\
            3.14e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.15e6  0.0  \\
            3.15e6  0.0  \\
            3.16e6  0.0  \\
            3.16e6  0.0  \\
            3.15e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.16e6  0.0  \\
            3.16e6  0.0  \\
            3.17e6  0.0  \\
            3.17e6  0.0  \\
            3.16e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.17e6  0.0  \\
            3.17e6  0.0  \\
            3.18e6  0.0  \\
            3.18e6  0.0  \\
            3.17e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.18e6  0.0  \\
            3.18e6  0.0  \\
            3.19e6  0.0  \\
            3.19e6  0.0  \\
            3.18e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.19e6  0.0  \\
            3.19e6  0.0  \\
            3.2e6  0.0  \\
            3.2e6  0.0  \\
            3.19e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.2e6  0.0  \\
            3.2e6  0.0  \\
            3.21e6  0.0  \\
            3.21e6  0.0  \\
            3.2e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.21e6  0.0  \\
            3.21e6  0.0  \\
            3.22e6  0.0  \\
            3.22e6  0.0  \\
            3.21e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.22e6  0.0  \\
            3.22e6  0.0  \\
            3.23e6  0.0  \\
            3.23e6  0.0  \\
            3.22e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.23e6  0.0  \\
            3.23e6  0.0  \\
            3.24e6  0.0  \\
            3.24e6  0.0  \\
            3.23e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.24e6  0.0  \\
            3.24e6  0.0  \\
            3.25e6  0.0  \\
            3.25e6  0.0  \\
            3.24e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.25e6  0.0  \\
            3.25e6  0.0  \\
            3.26e6  0.0  \\
            3.26e6  0.0  \\
            3.25e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.26e6  0.0  \\
            3.26e6  0.0  \\
            3.27e6  0.0  \\
            3.27e6  0.0  \\
            3.26e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.27e6  0.0  \\
            3.27e6  0.0  \\
            3.28e6  0.0  \\
            3.28e6  0.0  \\
            3.27e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.28e6  0.0  \\
            3.28e6  0.0  \\
            3.29e6  0.0  \\
            3.29e6  0.0  \\
            3.28e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.29e6  0.0  \\
            3.29e6  0.0  \\
            3.3e6  0.0  \\
            3.3e6  0.0  \\
            3.29e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.3e6  0.0  \\
            3.3e6  0.0  \\
            3.31e6  0.0  \\
            3.31e6  0.0  \\
            3.3e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.31e6  0.0  \\
            3.31e6  0.0  \\
            3.32e6  0.0  \\
            3.32e6  0.0  \\
            3.31e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.32e6  0.0  \\
            3.32e6  0.0  \\
            3.33e6  0.0  \\
            3.33e6  0.0  \\
            3.32e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.33e6  0.0  \\
            3.33e6  0.0  \\
            3.34e6  0.0  \\
            3.34e6  0.0  \\
            3.33e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.34e6  0.0  \\
            3.34e6  0.0  \\
            3.35e6  0.0  \\
            3.35e6  0.0  \\
            3.34e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.35e6  0.0  \\
            3.35e6  0.0  \\
            3.36e6  0.0  \\
            3.36e6  0.0  \\
            3.35e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.36e6  0.0  \\
            3.36e6  0.0  \\
            3.37e6  0.0  \\
            3.37e6  0.0  \\
            3.36e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.37e6  0.0  \\
            3.37e6  0.0  \\
            3.38e6  0.0  \\
            3.38e6  0.0  \\
            3.37e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.38e6  0.0  \\
            3.38e6  0.0  \\
            3.39e6  0.0  \\
            3.39e6  0.0  \\
            3.38e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.39e6  0.0  \\
            3.39e6  0.0  \\
            3.4e6  0.0  \\
            3.4e6  0.0  \\
            3.39e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.4e6  0.0  \\
            3.4e6  0.0  \\
            3.41e6  0.0  \\
            3.41e6  0.0  \\
            3.4e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.41e6  0.0  \\
            3.41e6  0.0  \\
            3.42e6  0.0  \\
            3.42e6  0.0  \\
            3.41e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.42e6  0.0  \\
            3.42e6  0.0  \\
            3.43e6  0.0  \\
            3.43e6  0.0  \\
            3.42e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.43e6  0.0  \\
            3.43e6  0.0  \\
            3.44e6  0.0  \\
            3.44e6  0.0  \\
            3.43e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.44e6  0.0  \\
            3.44e6  0.0  \\
            3.45e6  0.0  \\
            3.45e6  0.0  \\
            3.44e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.45e6  0.0  \\
            3.45e6  0.0  \\
            3.46e6  0.0  \\
            3.46e6  0.0  \\
            3.45e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.46e6  0.0  \\
            3.46e6  0.0  \\
            3.47e6  0.0  \\
            3.47e6  0.0  \\
            3.46e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.47e6  0.0  \\
            3.47e6  0.0  \\
            3.48e6  0.0  \\
            3.48e6  0.0  \\
            3.47e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.48e6  0.0  \\
            3.48e6  0.0  \\
            3.49e6  0.0  \\
            3.49e6  0.0  \\
            3.48e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.49e6  0.0  \\
            3.49e6  0.0  \\
            3.5e6  0.0  \\
            3.5e6  0.0  \\
            3.49e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.5e6  0.0  \\
            3.5e6  0.0  \\
            3.51e6  0.0  \\
            3.51e6  0.0  \\
            3.5e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.51e6  0.0  \\
            3.51e6  0.0  \\
            3.52e6  0.0  \\
            3.52e6  0.0  \\
            3.51e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.52e6  0.0  \\
            3.52e6  0.0  \\
            3.53e6  0.0  \\
            3.53e6  0.0  \\
            3.52e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.53e6  0.0  \\
            3.53e6  0.0  \\
            3.54e6  0.0  \\
            3.54e6  0.0  \\
            3.53e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.54e6  0.0  \\
            3.54e6  0.0  \\
            3.55e6  0.0  \\
            3.55e6  0.0  \\
            3.54e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.55e6  0.0  \\
            3.55e6  0.0  \\
            3.56e6  0.0  \\
            3.56e6  0.0  \\
            3.55e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.56e6  0.0  \\
            3.56e6  0.0  \\
            3.57e6  0.0  \\
            3.57e6  0.0  \\
            3.56e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.57e6  0.0  \\
            3.57e6  0.0  \\
            3.58e6  0.0  \\
            3.58e6  0.0  \\
            3.57e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.58e6  0.0  \\
            3.58e6  0.0  \\
            3.59e6  0.0  \\
            3.59e6  0.0  \\
            3.58e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.59e6  0.0  \\
            3.59e6  0.0  \\
            3.6e6  0.0  \\
            3.6e6  0.0  \\
            3.59e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.6e6  0.0  \\
            3.6e6  0.0  \\
            3.61e6  0.0  \\
            3.61e6  0.0  \\
            3.6e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.61e6  0.0  \\
            3.61e6  0.0  \\
            3.62e6  0.0  \\
            3.62e6  0.0  \\
            3.61e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.62e6  0.0  \\
            3.62e6  0.0  \\
            3.63e6  0.0  \\
            3.63e6  0.0  \\
            3.62e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.63e6  0.0  \\
            3.63e6  0.0  \\
            3.64e6  0.0  \\
            3.64e6  0.0  \\
            3.63e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.64e6  0.0  \\
            3.64e6  0.0  \\
            3.65e6  0.0  \\
            3.65e6  0.0  \\
            3.64e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.65e6  0.0  \\
            3.65e6  0.0  \\
            3.66e6  0.0  \\
            3.66e6  0.0  \\
            3.65e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.66e6  0.0  \\
            3.66e6  0.0  \\
            3.67e6  0.0  \\
            3.67e6  0.0  \\
            3.66e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.67e6  0.0  \\
            3.67e6  0.0  \\
            3.68e6  0.0  \\
            3.68e6  0.0  \\
            3.67e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.68e6  0.0  \\
            3.68e6  0.0  \\
            3.69e6  0.0  \\
            3.69e6  0.0  \\
            3.68e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.69e6  0.0  \\
            3.69e6  0.0  \\
            3.7e6  0.0  \\
            3.7e6  0.0  \\
            3.69e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.7e6  0.0  \\
            3.7e6  0.0  \\
            3.71e6  0.0  \\
            3.71e6  0.0  \\
            3.7e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.71e6  0.0  \\
            3.71e6  0.0  \\
            3.72e6  0.0  \\
            3.72e6  0.0  \\
            3.71e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.72e6  0.0  \\
            3.72e6  0.0  \\
            3.73e6  0.0  \\
            3.73e6  0.0  \\
            3.72e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.73e6  0.0  \\
            3.73e6  0.0  \\
            3.74e6  0.0  \\
            3.74e6  0.0  \\
            3.73e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.74e6  0.0  \\
            3.74e6  0.0  \\
            3.75e6  0.0  \\
            3.75e6  0.0  \\
            3.74e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.75e6  0.0  \\
            3.75e6  0.0  \\
            3.76e6  0.0  \\
            3.76e6  0.0  \\
            3.75e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.76e6  0.0  \\
            3.76e6  0.0  \\
            3.77e6  0.0  \\
            3.77e6  0.0  \\
            3.76e6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26696921-69bc-4097-8f9c-1c16f19a7f92}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.77e6  2.0  \\
            3.77e6  0.0  \\
            3.78e6  0.0  \\
            3.78e6  2.0  \\
            3.77e6  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d889205c-f2f3-4d56-9725-70f37955be61}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            5000.0  913.0  \\
            15000.0  1268.0  \\
            25000.0  510.0  \\
            35000.0  1089.0  \\
            45000.0  288.0  \\
            55000.0  454.0  \\
            65000.0  929.0  \\
            75000.0  202.0  \\
            85000.0  176.0  \\
            95000.0  204.0  \\
            105000.0  263.0  \\
            115000.0  300.0  \\
            125000.0  623.0  \\
            135000.0  290.0  \\
            145000.0  126.0  \\
            155000.0  114.0  \\
            165000.0  87.0  \\
            175000.0  93.0  \\
            185000.0  112.0  \\
            195000.0  103.0  \\
            205000.0  77.0  \\
            215000.0  121.0  \\
            225000.0  118.0  \\
            235000.0  101.0  \\
            245000.0  139.0  \\
            255000.0  194.0  \\
            265000.0  81.0  \\
            275000.0  41.0  \\
            285000.0  37.0  \\
            295000.0  40.0  \\
            305000.0  28.0  \\
            315000.0  34.0  \\
            325000.0  34.0  \\
            335000.0  32.0  \\
            345000.0  37.0  \\
            355000.0  30.0  \\
            365000.0  21.0  \\
            375000.0  27.0  \\
            385000.0  21.0  \\
            395000.0  19.0  \\
            405000.0  40.0  \\
            415000.0  24.0  \\
            425000.0  32.0  \\
            435000.0  23.0  \\
            445000.0  18.0  \\
            455000.0  22.0  \\
            465000.0  32.0  \\
            475000.0  27.0  \\
            485000.0  47.0  \\
            495000.0  26.0  \\
            505000.0  39.0  \\
            515000.0  36.0  \\
            525000.0  16.0  \\
            535000.0  12.0  \\
            545000.0  5.0  \\
            555000.0  9.0  \\
            565000.0  9.0  \\
            575000.0  2.0  \\
            585000.0  5.0  \\
            595000.0  0.0  \\
            605000.0  4.0  \\
            615000.0  4.0  \\
            625000.0  4.0  \\
            635000.0  3.0  \\
            645000.0  6.0  \\
            655000.0  9.0  \\
            665000.0  6.0  \\
            675000.0  3.0  \\
            685000.0  3.0  \\
            695000.0  7.0  \\
            705000.0  2.0  \\
            715000.0  12.0  \\
            725000.0  5.0  \\
            735000.0  4.0  \\
            745000.0  2.0  \\
            755000.0  6.0  \\
            765000.0  8.0  \\
            775000.0  3.0  \\
            785000.0  7.0  \\
            795000.0  0.0  \\
            805000.0  2.0  \\
            815000.0  3.0  \\
            825000.0  0.0  \\
            835000.0  1.0  \\
            845000.0  5.0  \\
            855000.0  3.0  \\
            865000.0  2.0  \\
            875000.0  0.0  \\
            885000.0  1.0  \\
            895000.0  5.0  \\
            905000.0  7.0  \\
            915000.0  0.0  \\
            925000.0  2.0  \\
            935000.0  0.0  \\
            945000.0  0.0  \\
            955000.0  7.0  \\
            965000.0  0.0  \\
            975000.0  4.0  \\
            985000.0  1.0  \\
            995000.0  2.0  \\
            1.005e6  2.0  \\
            1.015e6  2.0  \\
            1.025e6  2.0  \\
            1.035e6  2.0  \\
            1.045e6  0.0  \\
            1.055e6  0.0  \\
            1.065e6  1.0  \\
            1.075e6  0.0  \\
            1.085e6  0.0  \\
            1.095e6  5.0  \\
            1.105e6  0.0  \\
            1.115e6  2.0  \\
            1.125e6  0.0  \\
            1.135e6  2.0  \\
            1.145e6  0.0  \\
            1.155e6  0.0  \\
            1.165e6  0.0  \\
            1.175e6  0.0  \\
            1.185e6  0.0  \\
            1.195e6  2.0  \\
            1.205e6  0.0  \\
            1.215e6  2.0  \\
            1.225e6  2.0  \\
            1.235e6  0.0  \\
            1.245e6  0.0  \\
            1.255e6  0.0  \\
            1.265e6  0.0  \\
            1.275e6  0.0  \\
            1.285e6  1.0  \\
            1.295e6  0.0  \\
            1.305e6  0.0  \\
            1.315e6  2.0  \\
            1.325e6  0.0  \\
            1.335e6  4.0  \\
            1.345e6  0.0  \\
            1.355e6  0.0  \\
            1.365e6  0.0  \\
            1.375e6  0.0  \\
            1.385e6  0.0  \\
            1.395e6  0.0  \\
            1.405e6  0.0  \\
            1.415e6  0.0  \\
            1.425e6  0.0  \\
            1.435e6  2.0  \\
            1.445e6  2.0  \\
            1.455e6  0.0  \\
            1.465e6  0.0  \\
            1.475e6  0.0  \\
            1.485e6  0.0  \\
            1.495e6  0.0  \\
            1.505e6  0.0  \\
            1.515e6  0.0  \\
            1.525e6  0.0  \\
            1.535e6  0.0  \\
            1.545e6  0.0  \\
            1.555e6  0.0  \\
            1.565e6  0.0  \\
            1.575e6  0.0  \\
            1.585e6  0.0  \\
            1.595e6  0.0  \\
            1.605e6  0.0  \\
            1.615e6  0.0  \\
            1.625e6  0.0  \\
            1.635e6  0.0  \\
            1.645e6  2.0  \\
            1.655e6  0.0  \\
            1.665e6  0.0  \\
            1.675e6  2.0  \\
            1.685e6  0.0  \\
            1.695e6  0.0  \\
            1.705e6  0.0  \\
            1.715e6  0.0  \\
            1.725e6  0.0  \\
            1.735e6  2.0  \\
            1.745e6  0.0  \\
            1.755e6  0.0  \\
            1.765e6  0.0  \\
            1.775e6  0.0  \\
            1.785e6  0.0  \\
            1.795e6  0.0  \\
            1.805e6  2.0  \\
            1.815e6  0.0  \\
            1.825e6  0.0  \\
            1.835e6  0.0  \\
            1.845e6  0.0  \\
            1.855e6  0.0  \\
            1.865e6  2.0  \\
            1.875e6  0.0  \\
            1.885e6  0.0  \\
            1.895e6  0.0  \\
            1.905e6  2.0  \\
            1.915e6  0.0  \\
            1.925e6  2.0  \\
            1.935e6  0.0  \\
            1.945e6  0.0  \\
            1.955e6  2.0  \\
            1.965e6  0.0  \\
            1.975e6  0.0  \\
            1.985e6  0.0  \\
            1.995e6  0.0  \\
            2.005e6  0.0  \\
            2.015e6  0.0  \\
            2.025e6  2.0  \\
            2.035e6  0.0  \\
            2.045e6  0.0  \\
            2.055e6  0.0  \\
            2.065e6  0.0  \\
            2.075e6  0.0  \\
            2.085e6  0.0  \\
            2.095e6  0.0  \\
            2.105e6  0.0  \\
            2.115e6  0.0  \\
            2.125e6  0.0  \\
            2.135e6  0.0  \\
            2.145e6  0.0  \\
            2.155e6  0.0  \\
            2.165e6  0.0  \\
            2.175e6  0.0  \\
            2.185e6  0.0  \\
            2.195e6  0.0  \\
            2.205e6  0.0  \\
            2.215e6  0.0  \\
            2.225e6  0.0  \\
            2.235e6  0.0  \\
            2.245e6  0.0  \\
            2.255e6  0.0  \\
            2.265e6  0.0  \\
            2.275e6  0.0  \\
            2.285e6  0.0  \\
            2.295e6  0.0  \\
            2.305e6  0.0  \\
            2.315e6  0.0  \\
            2.325e6  0.0  \\
            2.335e6  0.0  \\
            2.345e6  0.0  \\
            2.355e6  0.0  \\
            2.365e6  0.0  \\
            2.375e6  0.0  \\
            2.385e6  0.0  \\
            2.395e6  0.0  \\
            2.405e6  0.0  \\
            2.415e6  2.0  \\
            2.425e6  0.0  \\
            2.435e6  0.0  \\
            2.445e6  0.0  \\
            2.455e6  0.0  \\
            2.465e6  0.0  \\
            2.475e6  0.0  \\
            2.485e6  0.0  \\
            2.495e6  0.0  \\
            2.505e6  0.0  \\
            2.515e6  0.0  \\
            2.525e6  0.0  \\
            2.535e6  0.0  \\
            2.545e6  0.0  \\
            2.555e6  0.0  \\
            2.565e6  0.0  \\
            2.575e6  0.0  \\
            2.585e6  0.0  \\
            2.595e6  0.0  \\
            2.605e6  0.0  \\
            2.615e6  0.0  \\
            2.625e6  0.0  \\
            2.635e6  0.0  \\
            2.645e6  0.0  \\
            2.655e6  0.0  \\
            2.665e6  0.0  \\
            2.675e6  0.0  \\
            2.685e6  0.0  \\
            2.695e6  0.0  \\
            2.705e6  0.0  \\
            2.715e6  0.0  \\
            2.725e6  0.0  \\
            2.735e6  0.0  \\
            2.745e6  0.0  \\
            2.755e6  0.0  \\
            2.765e6  0.0  \\
            2.775e6  0.0  \\
            2.785e6  0.0  \\
            2.795e6  0.0  \\
            2.805e6  0.0  \\
            2.815e6  0.0  \\
            2.825e6  0.0  \\
            2.835e6  0.0  \\
            2.845e6  0.0  \\
            2.855e6  0.0  \\
            2.865e6  0.0  \\
            2.875e6  0.0  \\
            2.885e6  0.0  \\
            2.895e6  0.0  \\
            2.905e6  0.0  \\
            2.915e6  0.0  \\
            2.925e6  0.0  \\
            2.935e6  0.0  \\
            2.945e6  0.0  \\
            2.955e6  0.0  \\
            2.965e6  0.0  \\
            2.975e6  0.0  \\
            2.985e6  0.0  \\
            2.995e6  0.0  \\
            3.005e6  0.0  \\
            3.015e6  0.0  \\
            3.025e6  0.0  \\
            3.035e6  0.0  \\
            3.045e6  0.0  \\
            3.055e6  0.0  \\
            3.065e6  0.0  \\
            3.075e6  0.0  \\
            3.085e6  0.0  \\
            3.095e6  0.0  \\
            3.105e6  0.0  \\
            3.115e6  0.0  \\
            3.125e6  0.0  \\
            3.135e6  0.0  \\
            3.145e6  0.0  \\
            3.155e6  0.0  \\
            3.165e6  0.0  \\
            3.175e6  0.0  \\
            3.185e6  0.0  \\
            3.195e6  0.0  \\
            3.205e6  0.0  \\
            3.215e6  0.0  \\
            3.225e6  0.0  \\
            3.235e6  0.0  \\
            3.245e6  0.0  \\
            3.255e6  0.0  \\
            3.265e6  0.0  \\
            3.275e6  0.0  \\
            3.285e6  0.0  \\
            3.295e6  0.0  \\
            3.305e6  0.0  \\
            3.315e6  0.0  \\
            3.325e6  0.0  \\
            3.335e6  0.0  \\
            3.345e6  0.0  \\
            3.355e6  0.0  \\
            3.365e6  0.0  \\
            3.375e6  0.0  \\
            3.385e6  0.0  \\
            3.395e6  0.0  \\
            3.405e6  0.0  \\
            3.415e6  0.0  \\
            3.425e6  0.0  \\
            3.435e6  0.0  \\
            3.445e6  0.0  \\
            3.455e6  0.0  \\
            3.465e6  0.0  \\
            3.475e6  0.0  \\
            3.485e6  0.0  \\
            3.495e6  0.0  \\
            3.505e6  0.0  \\
            3.515e6  0.0  \\
            3.525e6  0.0  \\
            3.535e6  0.0  \\
            3.545e6  0.0  \\
            3.555e6  0.0  \\
            3.565e6  0.0  \\
            3.575e6  0.0  \\
            3.585e6  0.0  \\
            3.595e6  0.0  \\
            3.605e6  0.0  \\
            3.615e6  0.0  \\
            3.625e6  0.0  \\
            3.635e6  0.0  \\
            3.645e6  0.0  \\
            3.655e6  0.0  \\
            3.665e6  0.0  \\
            3.675e6  0.0  \\
            3.685e6  0.0  \\
            3.695e6  0.0  \\
            3.705e6  0.0  \\
            3.715e6  0.0  \\
            3.725e6  0.0  \\
            3.735e6  0.0  \\
            3.745e6  0.0  \\
            3.755e6  0.0  \\
            3.765e6  0.0  \\
            3.775e6  2.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/fig_minmax.tex <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={80.55mm}, height={52.61mm}, scaled x ticks={false}, xlabel={Total time step $T$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(0.5,0ex)},    font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={1000}, xmax={1000000000}, xticklabels={{$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$,$10^{7}$,$10^{8}$,$10^{9}$}}, xtick={{1000.0,10000.0,100000.0,1.0e6,1.0e7,1.0e8,1.0e9}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathcal{R}(T)/(TJ^*)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={    font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.951717775407888e-6}, ymax={3.6955700264489133}, yticklabels={{$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$}}, ytick={{1.0e-6,1.0e-5,0.0001,0.001,0.010000000000000002,0.1,1.0,10.0,100.0,1000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={0f7ba251-dccf-4bd9-ae39-778187c64c26}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  2.454838970575181  \\
            1.0  1.45139043437389  \\
            2.0  1.2280388050884827  \\
            4.0  0.8826434258400628  \\
            8.0  0.7666551476351883  \\
            16.0  0.7307787146231385  \\
            32.0  0.29902135456278284  \\
            64.0  2.9381600167423476e-6  \\
            128.0  2.9381600167423476e-6  \\
            256.0  0.07754525912351229  \\
            512.0  0.6228169358097039  \\
            1024.0  0.2846936102013547  \\
            2048.0  0.17627991712753255  \\
            4096.0  0.12733186413377093  \\
            8192.0  0.24318134010152648  \\
            16384.0  0.11118579253297764  \\
            32768.0  0.10446267125443329  \\
            65536.0  0.08723352974268325  \\
            131072.0  0.05316645741721316  \\
            262144.0  0.04484926238446821  \\
            524288.0  0.04954352176424458  \\
            1.0e6  0.04065793695042877  \\
            1.048576e6  0.04180153109268744  \\
            2.0e6  0.03684132375729407  \\
            2.097152e6  0.036913235510633524  \\
            3.0e6  0.035581254094352165  \\
            4.0e6  0.03764750651823555  \\
            4.194304e6  0.0372025861690206  \\
            5.0e6  0.037200434196352085  \\
            6.0e6  0.03725862712392977  \\
            7.0e6  0.03629696433768827  \\
            8.0e6  0.03636959341525056  \\
            8.388608e6  0.03636762077363776  \\
            9.0e6  0.03568150015449371  \\
            1.0e7  0.035090066332764194  \\
            1.1e7  0.03564653059863038  \\
            1.2e7  0.03580254861709753  \\
            1.3e7  0.03560322214867656  \\
            1.4e7  0.035676927212573116  \\
            1.5e7  0.035673071594875365  \\
            1.6e7  0.035456708676162005  \\
            1.6777216e7  0.035925659386842015  \\
            1.7e7  0.03593570192596174  \\
            1.8e7  0.03572812622897814  \\
            1.9e7  0.03552467514627586  \\
            2.0e7  0.03584406375649425  \\
            2.1e7  0.03620954044802995  \\
            2.2e7  0.03607925643605709  \\
            2.3e7  0.03599900578862715  \\
            2.4e7  0.036091540613373184  \\
            2.5e7  0.03593292229459824  \\
            2.6e7  0.036067420586380274  \\
            2.7e7  0.03606867590377024  \\
            2.8e7  0.03574704565535548  \\
            2.9e7  0.03560985739773781  \\
            3.0e7  0.035488988266189694  \\
            3.1e7  0.03536489117563881  \\
            3.2e7  0.03547410378856582  \\
            3.3e7  0.03556385898194836  \\
            3.3554432e7  0.035729112549784545  \\
            3.4e7  0.03554126326892897  \\
            3.5e7  0.035752066924915345  \\
            3.6e7  0.03593328095670966  \\
            3.7e7  0.036003578730547735  \\
            3.8e7  0.03619124868034759  \\
            3.9e7  0.03616130039404413  \\
            4.0e7  0.03597999669672195  \\
            4.1e7  0.03605388109167421  \\
            4.2e7  0.03624549632469968  \\
            4.3e7  0.03655681503741115  \\
            4.4e7  0.03654471019115076  \\
            4.5e7  0.036562553631193845  \\
            4.6e7  0.036482661645875325  \\
            4.7e7  0.03652453544738346  \\
            4.8e7  0.03657618279142776  \\
            4.9e7  0.03646813583036286  \\
            5.0e7  0.03650920264212031  \\
            5.1e7  0.03648678626015664  \\
            5.2e7  0.03650238806200335  \\
            5.3e7  0.03642751734624469  \\
            5.4e7  0.036403307653723925  \\
            5.5e7  0.036350673988873226  \\
            5.6e7  0.036374883681393994  \\
            5.7e7  0.036588108306632436  \\
            5.8e7  0.03656380894858381  \\
            5.9e7  0.03659061894141236  \\
            6.0e7  0.03656452627280665  \\
            6.1e7  0.036653922804077775  \\
            6.2e7  0.03663832100223106  \\
            6.3e7  0.03668458841460408  \\
            6.4e7  0.03664244561651237  \\
            6.5e7  0.036639576319621024  \\
            6.6e7  0.03664764621712795  \\
            6.7e7  0.03662110522088296  \\
            6.7108864e7  0.03663276173950407  \\
            6.8e7  0.03658093506440406  \\
            6.9e7  0.03646697017850075  \\
            7.0e7  0.03630924851500436  \\
            7.1e7  0.03644697476578916  \\
            7.2e7  0.036425455039104035  \\
            7.3e7  0.03632906459666024  \\
            7.4e7  0.03627813457683878  \\
            7.5e7  0.036210975096475626  \\
            7.6e7  0.03613870468102475  \\
            7.7e7  0.036086429678285466  \\
            7.8e7  0.036061861323653285  \\
            7.9e7  0.03604258323516452  \\
            8.0e7  0.03595506967997835  \\
            8.1e7  0.03594188884738371  \\
            8.2e7  0.0358900621722837  \\
            8.3e7  0.03592359707970136  \\
            8.4e7  0.03596762285387801  \\
            8.5e7  0.0359100575849953  \\
            8.6e7  0.035828461954647534  \\
            8.7e7  0.03580120363417971  \\
            8.8e7  0.03573547880226222  \\
            8.9e7  0.03568688008616499  \\
            9.0e7  0.03559335894061255  \\
            9.1e7  0.035504859064619976  \\
            9.2e7  0.0354976858223916  \\
            9.3e7  0.035530144743474996  \\
            9.4e7  0.03551059765840267  \\
            9.5e7  0.03544908710629436  \\
            9.6e7  0.03533332890983396  \\
            9.7e7  0.03534193680050801  \\
            9.8e7  0.03529145510832582  \\
            9.9e7  0.03522653726615903  \\
            1.0e8  0.0351294294994924  \\
            1.01e8  0.03506128369832284  \\
            1.02e8  0.035145300297922684  \\
            1.03e8  0.03511077906969863  \\
            1.04e8  0.03507536118619603  \\
            1.05e8  0.035062270019129246  \\
            1.06e8  0.03512898117185313  \\
            1.07e8  0.03506576697471558  \\
            1.08e8  0.03505124115920312  \\
            1.09e8  0.034988833951816255  \\
            1.1e8  0.03495476105123148  \\
            1.11e8  0.03499313789715328  \\
            1.12e8  0.03499466221112681  \\
            1.13e8  0.0349648035903512  \\
            1.14e8  0.03493243433479566  \\
            1.15e8  0.0348193661041709  \\
            1.16e8  0.034864198868098245  \\
            1.17e8  0.034836671551046854  \\
            1.18e8  0.03480053634332141  \\
            1.19e8  0.03473633582537746  \\
            1.2e8  0.03476063518342608  \\
            1.21e8  0.034783679224084735  \\
            1.22e8  0.034837030213158274  \\
            1.23e8  0.03482824299142851  \\
            1.24e8  0.03481667613833526  \\
            1.25e8  0.03484294813799668  \\
            1.26e8  0.03483774753738111  \\
            1.27e8  0.03488706357770119  \\
            1.28e8  0.03495081576800587  \\
            1.29e8  0.034966238238796875  \\
            1.3e8  0.03501429896172699  \\
            1.31e8  0.03502909377382301  \\
            1.32e8  0.034991882579763316  \\
            1.33e8  0.034911004273638385  \\
            1.34e8  0.034945615167390295  \\
            1.34217728e8  0.03493566229379843  \\
            1.35e8  0.03494471851211175  \\
            1.36e8  0.03487379307957869  \\
            1.37e8  0.03478807283494961  \\
            1.38e8  0.034720196030363616  \\
            1.39e8  0.034700469614235584  \\
            1.4e8  0.034664962065205134  \\
            1.41e8  0.03462927518511896  \\
            1.42e8  0.03462918551959111  \\
            1.43e8  0.03460103054384474  \\
            1.44e8  0.03457879349293678  \\
            1.45e8  0.03452508384175182  \\
            1.46e8  0.03441605055988052  \\
            1.47e8  0.03437202478570387  \\
            1.48e8  0.03437328010309384  \\
            1.49e8  0.03439784845772602  \\
            1.5e8  0.03434727710001598  \\
            1.51e8  0.0342587772240234  \\
            1.52e8  0.034270254411588805  \\
            1.53e8  0.03421582743618101  \\
            1.54e8  0.03411916799715366  \\
            1.55e8  0.034146515983149335  \\
            1.56e8  0.03409020603165659  \\
            1.57e8  0.034061244066159534  \\
            1.58e8  0.03406527901491299  \\
            1.59e8  0.034077563192229085  \\
            1.6e8  0.03404618025747994  \\
            1.61e8  0.03405147052362337  \\
            1.62e8  0.033993905254740664  \\
            1.63e8  0.0339793794392282  \\
            1.64e8  0.03396189466129654  \\
            1.65e8  0.03391266828650431  \\
            1.66e8  0.03390468805452525  \\
            1.67e8  0.03387734006852957  \\
            1.68e8  0.0338941075222384  \\
            1.69e8  0.03386532488779704  \\
            1.7e8  0.033818698813312606  \\
            1.71e8  0.03379395112762471  \\
            1.72e8  0.0337526153192837  \\
            1.73e8  0.03377610768758163  \\
            1.74e8  0.033752973981395124  \\
            1.75e8  0.033724191346953765  \\
            1.76e8  0.03370267162026864  \\
            1.77e8  0.033640533409465344  \\
            1.78e8  0.03363954708865894  \\
            1.79e8  0.033624931607618626  \\
            1.8e8  0.03362582826289717  \\
            1.81e8  0.03359157603125668  \\
            1.82e8  0.03358628576511326  \\
            1.83e8  0.03356351072103817  \\
            1.84e8  0.03357498790860357  \\
            1.85e8  0.033563779717621735  \\
            1.86e8  0.033525313206172073  \\
            1.87e8  0.033525761533811343  \\
            1.88e8  0.03350155184129058  \\
            1.89e8  0.03345743640158608  \\
            1.9e8  0.03342739844975476  \\
            1.91e8  0.03334652014362983  \\
            1.92e8  0.0333307390107274  \\
            1.93e8  0.0333058119939838  \\
            1.94e8  0.033312716239628615  \\
            1.95e8  0.0332903895231928  \\
            1.96e8  0.03322412669810818  \\
            1.97e8  0.03321632579718482  \\
            1.98e8  0.03317005838481181  \\
            1.99e8  0.033170237715867516  \\
            2.0e8  0.033132488528640695  \\
            2.01e8  0.03314432437831751  \\
            2.02e8  0.0331202043513246  \\
            2.03e8  0.033100208938613006  \\
            2.04e8  0.03307321961472875  \\
            2.05e8  0.03307501292528584  \\
            2.06e8  0.033043360993953136  \\
            2.07e8  0.03302130327410088  \\
            2.08e8  0.033042643669730296  \\
            2.09e8  0.03302139293962874  \\
            2.1e8  0.03301215739025971  \\
            2.11e8  0.03300238384772355  \\
            2.12e8  0.03300041120611074  \\
            2.13e8  0.03302883517844068  \\
            2.14e8  0.0330369050759476  \\
            2.15e8  0.03305968012002269  \\
            2.16e8  0.03306147343057978  \\
            2.17e8  0.033098236297000205  \\
            2.18e8  0.03304515430451023  \\
            2.19e8  0.03304596129426092  \\
            2.2e8  0.03303224246849915  \\
            2.21e8  0.033009108762312646  \\
            2.22e8  0.033003728830641364  \\
            2.23e8  0.033018075315098115  \\
            2.24e8  0.033011440066036866  \\
            2.25e8  0.033004446154864205  \\
            2.26e8  0.03294275627170018  \\
            2.27e8  0.03290159979441488  \\
            2.28e8  0.03287496913264203  \\
            2.29e8  0.032838654593860886  \\
            2.3e8  0.032811754935504485  \\
            2.31e8  0.03279220785043216  \\
            2.32e8  0.03276772916132783  \\
            2.33e8  0.03277804069703112  \\
            2.34e8  0.03277400574827766  \\
            2.35e8  0.03275427933214963  \\
            2.36e8  0.03272101342131554  \\
            2.37e8  0.03270765325766519  \\
            2.38e8  0.03271392984461502  \\
            2.39e8  0.03269563807693267  \\
            2.4e8  0.032765487523131465  \\
            2.41e8  0.032720296097092705  \\
            2.42e8  0.03270917757163872  \\
            2.43e8  0.032679408616390966  \\
            2.44e8  0.032652239961450995  \\
            2.45e8  0.032639059128856354  \\
            2.46e8  0.03264085243941345  \\
            2.47e8  0.03258938442642486  \\
            2.48e8  0.03262193301303611  \\
            2.49e8  0.03261108348416569  \\
            2.5e8  0.03262910625526449  \\
            2.51e8  0.03261117314969355  \\
            2.52e8  0.032577458911220186  \\
            2.53e8  0.0325232112668681  \\
            2.54e8  0.032503126188628655  \\
            2.55e8  0.0324648390082347  \\
            2.56e8  0.03244914754086013  \\
            2.57e8  0.032455334462282104  \\
            2.58e8  0.03246672198431965  \\
            2.59e8  0.03244197429863176  \\
            2.6e8  0.032413639991829675  \\
            2.61e8  0.032389161302725344  \\
            2.62e8  0.032376697794353544  \\
            2.63e8  0.03238494702291618  \\
            2.64e8  0.03240261113190355  \\
            2.65e8  0.03239714153470442  \\
            2.66e8  0.032425296510450785  \\
            2.67e8  0.03243758068776688  \\
            2.68e8  0.03244690590266377  \\
            2.68435456e8  0.032436594366960475  \\
            2.69e8  0.03241579196449819  \\
            2.7e8  0.03236835890026306  \\
            2.71e8  0.03231617356305164  \\
            2.72e8  0.032286763269915295  \\
            2.73e8  0.03225887729075249  \\
            2.74e8  0.032236909236428093  \\
            2.75e8  0.0321959320901985  \\
            2.76e8  0.03215746557874884  \\
            2.77e8  0.032127517292445375  \\
            2.78e8  0.03206116480183291  \\
            2.79e8  0.032038748419869235  \\
            2.8e8  0.03202422260435678  \\
            2.81e8  0.03197822418856732  \\
            2.82e8  0.031949620885181676  \\
            2.83e8  0.03193554339730849  \\
            2.84e8  0.031897076885858834  \\
            2.85e8  0.03186811492036177  \\
            2.86e8  0.031841484258588924  \\
            2.87e8  0.031800955439998606  \\
            2.88e8  0.03175675033476625  \\
            2.89e8  0.031732002649078356  \\
            2.9e8  0.03171756649909375  \\
            2.91e8  0.031705192656249805  \\
            2.92e8  0.03165722159884755  \\
            2.93e8  0.03166573982399374  \\
            2.94e8  0.03162834929887834  \\
            2.95e8  0.031590779442707224  \\
            2.96e8  0.03157885392750255  \\
            2.97e8  0.03156423844646224  \\
            2.98e8  0.03155078861728403  \\
            2.99e8  0.03152057133439701  \\
            3.0e8  0.03148004251580669  \\
            3.01e8  0.031473676263329003  \\
            3.02e8  0.03148865040648074  \\
            3.03e8  0.0314630060655143  \\
            3.04e8  0.031433147444738685  \\
            3.05e8  0.03138616270814283  \\
            3.06e8  0.03135935271531428  \\
            3.07e8  0.031292193234951124  \\
            3.08e8  0.031250498764498695  \\
            3.09e8  0.031187643229472557  \\
            3.1e8  0.031174014069238646  \\
            3.11e8  0.03113716153729037  \\
            3.12e8  0.031116448800355936  \\
            3.13e8  0.031096363722116487  \\
            3.14e8  0.03106659476686873  \\
            3.15e8  0.031038708787705923  \\
            3.16e8  0.031035839490814572  \\
            3.17e8  0.03099575899986353  \\
            3.18e8  0.030975763587151935  \\
            3.19e8  0.03093971804495435  \\
            3.2e8  0.030911114741568706  \\
            3.21e8  0.03088860869407718  \\
            3.22e8  0.030863861008389285  \\
            3.23e8  0.03084592790281835  \\
            3.24e8  0.03081364831279066  \\
            3.25e8  0.03079903283175035  \\
            3.26e8  0.030785403671516436  \\
            3.27e8  0.030774016149478892  \\
            3.28e8  0.030767739562529064  \\
            3.29e8  0.030739494921254835  \\
            3.3e8  0.030704794361975072  \\
            3.31e8  0.030687578580626974  \\
            3.32e8  0.03068076400051002  \\
            3.33e8  0.030652071031596517  \\
            3.34e8  0.0306230194005716  \\
            3.35e8  0.030594057435074536  \\
            3.36e8  0.030603830977610696  \\
            3.37e8  0.03059298144874028  \\
            3.38e8  0.030588139510236128  \\
            3.39e8  0.030570475401248753  \\
            3.4e8  0.030533891865884042  \\
            3.41e8  0.030506005886721234  \\
            3.42e8  0.030486548467176768  \\
            3.43e8  0.030442074365360845  \\
            3.44e8  0.030410512099555993  \\
            3.45e8  0.030395089628764988  \\
            3.46e8  0.03037007294649353  \\
            3.47e8  0.030342007636275013  \\
            3.48e8  0.03031797727480996  \\
            3.49e8  0.03029367791676134  \\
            3.5e8  0.03026561260654282  \\
            3.51e8  0.03023476766496081  \\
            3.52e8  0.03020051543332032  \\
            3.53e8  0.030186796607558554  \\
            3.54e8  0.030161241932119966  \\
            3.55e8  0.030138377222517023  \\
            3.56e8  0.030124837727810966  \\
            3.57e8  0.030109594588075668  \\
            3.58e8  0.030100717700818055  \\
            3.59e8  0.030071307407681717  \\
            3.6e8  0.03004817370149521  \\
            3.61e8  0.030043062766407492  \\
            3.62e8  0.030013473142215447  \\
            3.63e8  0.02999231207764174  \\
            3.64e8  0.02995788051494554  \\
            3.65e8  0.02994353403048879  \\
            3.66e8  0.029924166276472177  \\
            3.67e8  0.02990506751903913  \\
            3.68e8  0.029887403410051756  \\
            3.69e8  0.029878795519377707  \\
            3.7e8  0.02988040949887909  \\
            3.71e8  0.02986660100758947  \\
            3.72e8  0.02985628947188618  \\
            3.73e8  0.029831541786198287  \\
            3.74e8  0.029806435438398976  \\
            3.75e8  0.029796303233751396  \\
            3.76e8  0.029766444612975784  \\
            3.77e8  0.029757029732551045  \\
            3.78e8  0.029742952244677857  \\
            3.79e8  0.02970950700278806  \\
            3.8e8  0.02969901613602906  \\
            3.81e8  0.029701975098448265  \\
            3.82e8  0.029663867249110024  \\
            3.83e8  0.029624504082381816  \\
            3.84e8  0.02960002539327749  \\
            3.85e8  0.029585499577765028  \\
            3.86e8  0.029554923632766582  \\
            3.87e8  0.029535107551110697  \\
            3.88e8  0.029509821872255676  \\
            3.89e8  0.02949502706015965  \\
            3.9e8  0.02947449365428093  \\
            3.91e8  0.02945153927915013  \\
            3.92e8  0.02946382345646622  \\
            3.93e8  0.029451628944677982  \\
            3.94e8  0.029425087948432998  \\
            3.95e8  0.029390028727041814  \\
            3.96e8  0.029392718692877455  \\
            3.97e8  0.02938151050189562  \\
            3.98e8  0.029396484645047353  \\
            3.99e8  0.029385097123009806  \\
            4.0e8  0.02936761234507814  \\
            4.01e8  0.029375951239168627  \\
            4.02e8  0.029350844891369316  \\
            4.03e8  0.029349051580812222  \\
            4.04e8  0.029369226324579528  \\
            4.05e8  0.02936142542365617  \\
            4.06e8  0.029336588072440422  \\
            4.07e8  0.029329056168100626  \\
            4.08e8  0.029316233997617406  \\
            4.09e8  0.029293369288014463  \\
            4.1e8  0.02927534651691567  \\
            4.11e8  0.029266469629658058  \\
            4.12e8  0.029286016714730377  \\
            4.13e8  0.029263331336183144  \\
            4.14e8  0.029243335923471548  \\
            4.15e8  0.029221278203619295  \\
            4.16e8  0.029179942395278286  \\
            4.17e8  0.029156360361452503  \\
            4.18e8  0.02914210354252361  \\
            4.19e8  0.029138247924825857  \\
            4.2e8  0.02912049415031063  \\
            4.21e8  0.029090366532951453  \\
            4.22e8  0.029054051994170306  \\
            4.23e8  0.029048851393554734  \\
            4.24e8  0.029022669059421167  \\
            4.25e8  0.02900303230882099  \\
            4.26e8  0.028990299803865624  \\
            4.27e8  0.02898429221349936  \\
            4.28e8  0.028950936637137416  \\
            4.29e8  0.028938024801126342  \\
            4.3e8  0.02896151716942427  \\
            4.31e8  0.028945108377826864  \\
            4.32e8  0.02893757647348707  \\
            4.33e8  0.028919105374749003  \\
            4.34e8  0.028914173770716995  \\
            4.35e8  0.028885480801803497  \\
            4.36e8  0.028855622181027885  \\
            4.37e8  0.028856429170778578  \\
            4.38e8  0.02882988817453359  \\
            4.39e8  0.028833564461175635  \\
            4.4e8  0.028814645034798296  \\
            4.41e8  0.028793214973641026  \\
            4.42e8  0.028775192202542235  \\
            4.43e8  0.028764970332366798  \\
            4.44e8  0.02875062384791005  \\
            4.45e8  0.028733497732089806  \\
            4.46e8  0.028714219643601047  \\
            4.47e8  0.028692789582443777  \\
            4.48e8  0.02868821664052319  \\
            4.49e8  0.028661227316638928  \\
            4.5e8  0.02866015133030467  \\
            4.51e8  0.028635582975672487  \\
            4.52e8  0.028612359603958123  \\
            4.53e8  0.028584832286906735  \\
            4.54e8  0.028602675726949817  \\
            4.55e8  0.028577569379150507  \\
            4.56e8  0.02856465754313943  \\
            4.57e8  0.02854986273104341  \\
            4.58e8  0.028535157584475238  \\
            4.59e8  0.028545200123594964  \\
            4.6e8  0.028523949393493404  \\
            4.61e8  0.028519914444739943  \\
            4.62e8  0.02850207100469686  \\
            4.63e8  0.02847086740100343  \\
            4.64e8  0.0284531136264882  \\
            4.65e8  0.028453023960960347  \\
            4.66e8  0.028472929708144086  \\
            4.67e8  0.02845750723735308  \\
            4.68e8  0.028449527005374012  \\
            4.69e8  0.02842406199546328  \\
            4.7e8  0.028402631934306012  \\
            4.71e8  0.028378691238368812  \\
            4.72e8  0.02837922923153594  \\
            4.73e8  0.02836793137502625  \\
            4.74e8  0.02835340555951379  \\
            4.75e8  0.028334755129720016  \\
            4.76e8  0.028315656372286967  \\
            4.77e8  0.028301489218885926  \\
            4.78e8  0.0282742308984181  \\
            4.79e8  0.028268850966746823  \\
            4.8e8  0.02825163518539872  \\
            4.81e8  0.028250200536953048  \\
            4.82e8  0.0282320881003264  \\
            4.83e8  0.028218996933259615  \\
            4.84e8  0.028216486298479684  \\
            4.85e8  0.028214065329227607  \\
            4.86e8  0.02818295139106203  \\
            4.87e8  0.028170756879273794  \\
            4.88e8  0.02814995447681151  \\
            4.89e8  0.028150402804450782  \\
            4.9e8  0.028141974244832443  \\
            4.91e8  0.028138297958190398  \\
            4.92e8  0.02812359281162223  \\
            4.93e8  0.02812090284578659  \\
            4.94e8  0.02808512630017257  \\
            4.95e8  0.028073380116023606  \\
            4.96e8  0.028066475870378797  \\
            4.97e8  0.028044149153942977  \\
            4.98e8  0.028027023038122732  \\
            4.99e8  0.02801931180272723  \\
            5.0e8  0.028019401468255087  \\
            5.01e8  0.028024960730982075  \\
            5.02e8  0.028025140062037785  \\
            5.03e8  0.028007565618578267  \\
            5.04e8  0.027988377195617364  \\
            5.05e8  0.02796954743476788  \\
            5.06e8  0.027967216131043658  \\
            5.07e8  0.02794964168758414  \\
            5.08e8  0.027946593059637082  \\
            5.09e8  0.027948207039138466  \\
            5.1e8  0.02794677239069279  \\
            5.11e8  0.027936909182628776  \\
            5.12e8  0.027908395544770984  \\
            5.13e8  0.02788266153827669  \\
            5.14e8  0.02787270866468482  \\
            5.15e8  0.02787019802990489  \\
            5.16e8  0.027862307463453678  \\
            5.17e8  0.027828862221563878  \\
            5.18e8  0.027825992924672527  \\
            5.19e8  0.027814426071579273  \\
            5.2e8  0.02781379841288429  \\
            5.21e8  0.027790306044586363  \\
            5.22e8  0.02778869206508498  \\
            5.23e8  0.027798734604204702  \\
            5.24e8  0.02778734708216716  \\
            5.25e8  0.027758385116670094  \\
            5.26e8  0.0277451146185476  \\
            5.27e8  0.02773991401793203  \\
            5.28e8  0.027728167833783065  \\
            5.29e8  0.02770736543132078  \\
            5.3e8  0.027697860885368183  \\
            5.31e8  0.02768342473538358  \\
            5.32e8  0.027679748448741534  \\
            5.33e8  0.027667374605897587  \\
            5.34e8  0.027665581295340497  \\
            5.35e8  0.027649082838215232  \\
            5.36e8  0.02763491568481419  \\
            5.36870912e8  0.027616354920548272  \\
            5.37e8  0.027608912681736333  \\
            5.38e8  0.027591517569332525  \\
            5.39e8  0.02756694921470034  \\
            5.4e8  0.027537538921564002  \\
            5.41e8  0.02750436267625777  \\
            5.42e8  0.027482035959821953  \\
            5.43e8  0.02745477763935413  \\
            5.44e8  0.027431016274472638  \\
            5.45e8  0.027407523906174708  \\
            5.46e8  0.027384659196571765  \\
            5.47e8  0.02735587656213041  \\
            5.48e8  0.0273384814497266  \\
            5.49e8  0.02730727784603317  \\
            5.5e8  0.02729983560722123  \\
            5.51e8  0.027273922269671225  \\
            5.52e8  0.0272494435805669  \\
            5.53e8  0.027239221710391462  \\
            5.54e8  0.027228372181521045  \\
            5.55e8  0.02719573392938194  \\
            5.56e8  0.027192236973795608  \\
            5.57e8  0.027160405711407196  \\
            5.58e8  0.027144983240616188  \\
            5.59e8  0.027123104851819645  \\
            5.6e8  0.027094232551850436  \\
            5.61e8  0.027078541084475865  \\
            5.62e8  0.027048413467116693  \\
            5.63e8  0.02704948945345095  \\
            5.64e8  0.02702025849137032  \\
            5.65e8  0.02700376003424506  \\
            5.66e8  0.02699560047121028  \\
            5.67e8  0.026984033618117027  \\
            5.68e8  0.02696896980943744  \\
            5.69e8  0.026951664362561484  \\
            5.7e8  0.026930592963515635  \\
            5.71e8  0.02691714313433743  \\
            5.72e8  0.02689015381045317  \\
            5.73e8  0.026883966889031198  \\
            5.74e8  0.02688038026791701  \\
            5.75e8  0.026859039872287594  \\
            5.76e8  0.026836623490323924  \\
            5.77e8  0.02683196088287548  \\
            5.78e8  0.02682102168847721  \\
            5.79e8  0.026806406207436895  \\
            5.8e8  0.026778699559329797  \\
            5.81e8  0.026761663109037406  \\
            5.82e8  0.02673458411962529  \\
            5.83e8  0.026710912420271654  \\
            5.84e8  0.026685895738000197  \\
            5.85e8  0.026658278755420952  \\
            5.86e8  0.026644739260714895  \\
            5.87e8  0.026635683042401572  \\
            5.88e8  0.026628599465701053  \\
            5.89e8  0.026628509800173197  \\
            5.9e8  0.026610307698018698  \\
            5.91e8  0.026596947534368347  \\
            5.92e8  0.026574531152404678  \\
            5.93e8  0.026553280422303118  \\
            5.94e8  0.02652673942605813  \\
            5.95e8  0.026505488695956567  \\
            5.96e8  0.026477423385738053  \\
            5.97e8  0.026456620983275767  \\
            5.98e8  0.026429093666224375  \\
            5.99e8  0.026399593707560187  \\
            6.0e8  0.026383543578074195  \\
            6.01e8  0.026357092247357064  \\
            6.02e8  0.02634247676631675  \\
            6.03e8  0.0263261576402472  \\
            6.04e8  0.026309300521010517  \\
            6.05e8  0.026294685039970202  \\
            6.06e8  0.026272358323534386  \\
            6.07e8  0.02625621852852054  \\
            6.08e8  0.026224118269548565  \\
            6.09e8  0.026215510378874516  \\
            6.1e8  0.02619954991491638  \\
            6.11e8  0.026187445068655998  \\
            6.12e8  0.026162697382968104  \\
            6.13e8  0.02613965334230945  \\
            6.14e8  0.02611956826407  \\
            6.15e8  0.026106208100419654  \\
            6.16e8  0.026073211186169128  \\
            6.17e8  0.026062630653882275  \\
            6.18e8  0.026049449821287637  \\
            6.19e8  0.026032234039939536  \\
            6.2e8  0.02602326748715407  \\
            6.21e8  0.0260085623405859  \\
            6.22e8  0.025996547159853372  \\
            6.23e8  0.025983635323842298  \\
            6.24e8  0.02596570221827136  \\
            6.25e8  0.025952342054621012  \\
            6.26e8  0.025930194669240906  \\
            6.27e8  0.025922214437261837  \\
            6.28e8  0.025896749427351106  \\
            6.29e8  0.025875319366193836  \\
            6.3e8  0.025854785960315114  \\
            6.31e8  0.025850033687338816  \\
            6.32e8  0.02583254890940715  \\
            6.33e8  0.025814257141724795  \\
            6.34e8  0.025791392432121852  \\
            6.35e8  0.02577399731971804  \\
            6.36e8  0.025755526220979975  \\
            6.37e8  0.025720556665116648  \\
            6.38e8  0.02569939560054294  \\
            6.39e8  0.025679131191247782  \\
            6.4e8  0.025664426044679615  \\
            6.41e8  0.025633043109930476  \\
            6.42e8  0.025623269567394313  \\
            6.43e8  0.02561806896677874  \\
            6.44e8  0.025602377499404173  \\
            6.45e8  0.025594845595064378  \\
            6.46e8  0.02557511917893635  \\
            6.47e8  0.025567228612485136  \\
            6.48e8  0.025559338046033924  \\
            6.49e8  0.025549474837969908  \\
            6.5e8  0.02553342470848392  \\
            6.51e8  0.025526251466255544  \\
            6.52e8  0.025524368490170597  \\
            6.53e8  0.02551549160291298  \\
            6.54e8  0.02550266943242976  \\
            6.55e8  0.025489488599835124  \\
            6.56e8  0.025476845760407613  \\
            6.57e8  0.025451291084969026  \\
            6.58e8  0.025430937010146013  \\
            6.59e8  0.02539776076483978  \\
            6.6e8  0.025382965952743756  \\
            6.61e8  0.025364405188477837  \\
            6.62e8  0.025347727400296866  \\
            6.63e8  0.025323069380136825  \\
            6.64e8  0.025313475168656376  \\
            6.65e8  0.025301459987923845  \\
            6.66e8  0.025289175810607755  \\
            6.67e8  0.025270256384230416  \\
            6.68e8  0.025257434213747196  \\
            6.69e8  0.02524541903301467  \\
            6.7e8  0.025218250378074698  \\
            6.71e8  0.025202110583060856  \\
            6.72e8  0.025205517873119334  \\
            6.73e8  0.025181397846126424  \\
            6.74e8  0.025173596945203065  \\
            6.75e8  0.025159071129690607  \\
            6.76e8  0.025151808221934375  \\
            6.77e8  0.02513199214027849  \\
            6.78e8  0.02512661220860721  \\
            6.79e8  0.02512185993563091  \\
            6.8e8  0.025118811307683852  \\
            6.81e8  0.025102671512670007  \\
            6.82e8  0.025094780946218795  \\
            6.83e8  0.025072543895310835  \\
            6.84e8  0.025062411690663255  \\
            6.85e8  0.025058376741909794  \\
            6.86e8  0.025048065206206505  \\
            6.87e8  0.025031566749081243  \\
            6.88e8  0.025026276482937815  \\
            6.89e8  0.025008791705006153  \\
            6.9e8  0.02499767317955217  \\
            6.91e8  0.024983595691678986  \\
            6.92e8  0.024965034927413064  \\
            6.93e8  0.024957234026489708  \\
            6.94e8  0.02493598329638815  \\
            6.95e8  0.024922354136154234  \\
            6.96e8  0.0249063936721961  \\
            6.97e8  0.02488648792501236  \\
            6.98e8  0.0248767143824762  \\
            6.99e8  0.024866940839940038  \\
            7.0e8  0.024857884621626716  \\
            7.01e8  0.024845062451143495  \\
            7.02e8  0.024838606533137957  \\
            7.03e8  0.024819956103344185  \\
            7.04e8  0.024809734233168748  \\
            7.05e8  0.02479233912076494  \\
            7.06e8  0.024787048854621515  \\
            7.07e8  0.024772343708053344  \\
            7.08e8  0.024753962274843135  \\
            7.09e8  0.02474051244566493  \\
            7.1e8  0.024723296664316833  \\
            7.11e8  0.02470105961340887  \\
            7.12e8  0.02468330583889364  \\
            7.13e8  0.02467353229635748  \\
            7.14e8  0.024666090057545543  \\
            7.15e8  0.024657930494510767  \\
            7.16e8  0.024650667586754535  \\
            7.17e8  0.024638024747327025  \\
            7.18e8  0.02463156882932149  \\
            7.19e8  0.0246212572936182  \\
            7.2e8  0.02460466917096508  \\
            7.21e8  0.024588619041479094  \\
            7.22e8  0.024581266468195008  \\
            7.23e8  0.024572030918825975  \\
            7.24e8  0.024556698113562824  \\
            7.25e8  0.02454647624338739  \\
            7.26e8  0.024539034004575452  \\
            7.27e8  0.024534281731599154  \\
            7.28e8  0.024523252871673028  \\
            7.29e8  0.024519128257391713  \\
            7.3e8  0.024503526455544995  \\
            7.31e8  0.024497518865178734  \\
            7.32e8  0.024484338032584093  \\
            7.33e8  0.024479765090663505  \\
            7.34e8  0.02446990188259949  \\
            7.35e8  0.024450892790694297  \\
            7.36e8  0.024441119248158137  \\
            7.37e8  0.024416819890109517  \\
            7.38e8  0.024408570661546884  \\
            7.39e8  0.024406239357822664  \\
            7.4e8  0.0244012180882628  \\
            7.41e8  0.02438839591777958  \\
            7.42e8  0.024383284982691864  \\
            7.43e8  0.02436427589078667  \\
            7.44e8  0.0243475981026057  \\
            7.45e8  0.024339348874043067  \\
            7.46e8  0.024325540382753447  \\
            7.47e8  0.024307607277182508  \\
            7.48e8  0.024294874772227144  \\
            7.49e8  0.0242797212980197  \\
            7.5e8  0.024267526786231463  \\
            7.51e8  0.024251476656745475  \\
            7.52e8  0.024237309503344434  \\
            7.53e8  0.02422188703255343  \\
            7.54e8  0.024219824725412772  \\
            7.55e8  0.024213458472935087  \\
            7.56e8  0.024207809544680242  \\
            7.57e8  0.024196511688170552  \\
            7.58e8  0.024174722964901862  \\
            7.59e8  0.024161183470195805  \\
            7.6e8  0.02414522300623767  \\
            7.61e8  0.024138587757176425  \\
            7.62e8  0.024131145518364486  \\
            7.63e8  0.02412908321122383  \\
            7.64e8  0.024113391743849258  \\
            7.65e8  0.024103349204729535  \\
            7.66e8  0.024082726133322956  \\
            7.67e8  0.024066227676197694  \\
            7.68e8  0.02405887510291361  \\
            7.69e8  0.024052688181491637  \\
            7.7e8  0.024048832563793886  \\
            7.71e8  0.024041569656037654  \\
            7.72e8  0.024033230761947168  \\
            7.73e8  0.024027940495803743  \\
            7.74e8  0.02401350434581914  \\
            7.75e8  0.023999157861362388  \\
            7.76e8  0.023995033247081073  \\
            7.77e8  0.02398481137690564  \\
            7.78e8  0.02398077642815218  \\
            7.79e8  0.023962574325997677  \\
            7.8e8  0.023956925397742832  \\
            7.81e8  0.023948945165763763  \\
            7.82e8  0.02393639199186411  \\
            7.83e8  0.02391729323443106  \\
            7.84e8  0.023914334272011856  \\
            7.85e8  0.023898642804637285  \\
            7.86e8  0.0238855516375705  \\
            7.87e8  0.02387425378106081  \\
            7.88e8  0.023875778095034342  \\
            7.89e8  0.02387918538509282  \\
            7.9e8  0.023864390572996795  \\
            7.91e8  0.023856858668657003  \\
            7.92e8  0.023851030409346448  \\
            7.93e8  0.02383901522861392  \\
            7.94e8  0.023816957508761668  \\
            7.95e8  0.023804673331445574  \\
            7.96e8  0.023797769085800766  \\
            7.97e8  0.023794989454437268  \\
            7.98e8  0.023782167283954048  \\
            7.99e8  0.023765758492356643  \\
            8.0e8  0.023764413509438823  \\
            8.01e8  0.02375849558460041  \\
            8.02e8  0.02375463996690266  \\
            8.03e8  0.023739576158223072  \\
            8.04e8  0.023739038165055945  \\
            8.05e8  0.02371886342128864  \\
            8.06e8  0.023710345196142447  \\
            8.07e8  0.023700033660439157  \\
            8.08e8  0.02368783914865092  \\
            8.09e8  0.023684073196481022  \\
            8.1e8  0.02367232701233206  \\
            8.11e8  0.023657173538124618  \\
            8.12e8  0.023657801196819598  \\
            8.13e8  0.023645158357392088  \\
            8.14e8  0.023628749565794683  \\
            8.15e8  0.023623459299651255  \\
            8.16e8  0.023617182712701426  \\
            8.17e8  0.023603284555883952  \\
            8.18e8  0.023600684255576165  \\
            8.19e8  0.023596649306822703  \\
            8.2e8  0.02357575723883256  \\
            8.21e8  0.023557824133261625  \\
            8.22e8  0.02355100955314467  \\
            8.23e8  0.023544643300666985  \\
            8.24e8  0.02353764938949432  \\
            8.25e8  0.023530655478321654  \\
            8.26e8  0.02351774364231058  \\
            8.27e8  0.02352267524634259  \\
            8.28e8  0.02351388802461283  \\
            8.29e8  0.02350608712368947  \\
            8.3e8  0.023496582577736874  \\
            8.31e8  0.02349478926717978  \\
            8.32e8  0.023479725458500193  \\
            8.33e8  0.02346833793646265  \\
            8.34e8  0.023461792352929257  \\
            8.35e8  0.023440989950466968  \\
            8.36e8  0.023437672325936347  \\
            8.37e8  0.0234252984830924  \\
            8.38e8  0.023418932230614715  \\
            8.39e8  0.02340960701571783  \\
            8.4e8  0.023402882101128727  \\
            8.41e8  0.023392660230953294  \\
            8.42e8  0.023388625282199833  \\
            8.43e8  0.02337194749401886  \\
            8.44e8  0.023358497664840657  \\
            8.45e8  0.023353476395280796  \\
            8.46e8  0.02333805392448979  \\
            8.47e8  0.023324604095311587  \\
            8.48e8  0.02331258891457906  \\
            8.49e8  0.023308912627937016  \\
            8.5e8  0.02330111172701366  \\
            8.51e8  0.023293400491618155  \\
            8.52e8  0.023284523604360542  \\
            8.53e8  0.02327833668293857  \\
            8.54e8  0.02327627437579791  \\
            8.55e8  0.023265693843511057  \\
            8.56e8  0.023258341270226975  \\
            8.57e8  0.023246953748189428  \\
            8.58e8  0.023237807864348252  \\
            8.59e8  0.023235207564040464  \\
            8.6e8  0.023229289639202056  \\
            8.61e8  0.023218888437970913  \\
            8.62e8  0.02320660426065482  \\
            8.63e8  0.023196023728367966  \\
            8.64e8  0.02318750550322177  \\
            8.65e8  0.023173607346404296  \\
            8.66e8  0.023167151428398758  \\
            8.67e8  0.023161143838032493  \\
            8.68e8  0.02315513624766623  \\
            8.69e8  0.023141417421904464  \\
            8.7e8  0.02313711347656744  \\
            8.71e8  0.02313693414551173  \\
            8.72e8  0.023131554213840447  \\
            8.73e8  0.023125725954529892  \\
            8.74e8  0.023108510173181794  \\
            8.75e8  0.02310635820051328  \\
            8.76e8  0.023098019306422794  \\
            8.77e8  0.023086900780968814  \\
            8.78e8  0.023071567975705663  \\
            8.79e8  0.023065470719811545  \\
            8.8e8  0.023051124235354794  \\
            8.81e8  0.02304413032418213  \\
            8.82e8  0.02303534310245237  \\
            8.83e8  0.02302825952575185  \\
            8.84e8  0.023017858324520708  \\
            8.85e8  0.023012030065210153  \\
            8.86e8  0.02300279451584112  \\
            8.87e8  0.02299893889814337  \\
            8.88e8  0.022990869000636446  \\
            8.89e8  0.022976343185123985  \\
            8.9e8  0.022968631949728483  \\
            8.91e8  0.02296872161525634  \\
            8.92e8  0.02296352101464077  \\
            8.93e8  0.022949174530184017  \\
            8.94e8  0.022946215567764813  \\
            8.95e8  0.022946663895404087  \\
            8.96e8  0.022942090953483495  \\
            8.97e8  0.02293429005256014  \\
            8.98e8  0.02291752259885131  \\
            8.99e8  0.022903176114394564  \\
            9.0e8  0.022895733875582625  \\
            9.01e8  0.02288820197124283  \\
            9.02e8  0.022879683746096634  \\
            9.03e8  0.0228742141488975  \\
            9.04e8  0.02286408194424992  \\
            9.05e8  0.022856908702021544  \\
            9.06e8  0.022858971009162204  \\
            9.07e8  0.022857626026244384  \\
            9.08e8  0.02284632816973469  \\
            9.09e8  0.02283754094800493  \\
            9.1e8  0.022836016634031404  \\
            9.11e8  0.02282767773994092  \\
            9.12e8  0.022811358613871364  \\
            9.13e8  0.022805978682200082  \\
            9.14e8  0.022799164102083127  \\
            9.15e8  0.02279118387010406  \\
            9.16e8  0.022783651965764266  \\
            9.17e8  0.022775044075090217  \\
            9.18e8  0.022762401235662706  \\
            9.19e8  0.022752807024182253  \\
            9.2e8  0.02274258515400682  \\
            9.21e8  0.022736129236001282  \\
            9.22e8  0.0227287766627172  \\
            9.23e8  0.022726535024520832  \\
            9.24e8  0.02271362318850976  \\
            9.25e8  0.022703939311501452  \\
            9.26e8  0.022696407407161657  \\
            9.27e8  0.022690937809962522  \\
            9.28e8  0.022676232663394354  \\
            9.29e8  0.022664845141356808  \\
            9.3e8  0.02264628437709089  \\
            9.31e8  0.02264574638392376  \\
            9.32e8  0.022644132404422375  \\
            9.33e8  0.022634896855053342  \\
            9.34e8  0.022626737292018567  \\
            9.35e8  0.022612121810978252  \\
            9.36e8  0.02259445770199088  \\
            9.37e8  0.022583339176536897  \\
            9.38e8  0.022579214562255583  \\
            9.39e8  0.022573744965056448  \\
            9.4e8  0.022558950152960423  \\
            9.41e8  0.022547293634339313  \\
            9.42e8  0.02254684530670004  \\
            9.43e8  0.02254433467192011  \\
            9.44e8  0.022537878753914574  \\
            9.45e8  0.022531602166964745  \\
            9.46e8  0.022527387887155574  \\
            9.47e8  0.022524339259208517  \\
            9.48e8  0.022524966917903497  \\
            9.49e8  0.02251734534803585  \\
            9.5e8  0.022508020133138962  \\
            9.51e8  0.022502371204884117  \\
            9.52e8  0.02249116301390228  \\
            9.53e8  0.022487217730676676  \\
            9.54e8  0.02247834084341906  \\
            9.55e8  0.022474933553360582  \\
            9.56e8  0.022474305894665602  \\
            9.57e8  0.022474395560193455  \\
            9.58e8  0.022471795259885668  \\
            9.59e8  0.022460856065487398  \\
            9.6e8  0.022451441185062655  \\
            9.61e8  0.022441398645942932  \\
            9.62e8  0.022437901690356598  \\
            9.63e8  0.022430549117072512  \\
            9.64e8  0.022422389554037737  \\
            9.65e8  0.022415126646281508  \\
            9.66e8  0.022411091697528047  \\
            9.67e8  0.02240616009349604  \\
            9.68e8  0.022400152503129774  \\
            9.69e8  0.022395579561209186  \\
            9.7e8  0.02238356438047666  \\
            9.71e8  0.02238033642147389  \\
            9.72e8  0.022378184448805377  \\
            9.73e8  0.022371638865271985  \\
            9.74e8  0.022365362278322157  \\
            9.75e8  0.022363568967765063  \\
            9.76e8  0.02235621639448098  \\
            9.77e8  0.022346263520889108  \\
            9.78e8  0.022336310647297238  \\
            9.79e8  0.02232196416284049  \\
            9.8e8  0.02231774988303132  \\
            9.81e8  0.02231523924825139  \\
            9.82e8  0.02231604623800208  \\
            9.83e8  0.022314521924028552  \\
            9.84e8  0.022311204299497928  \\
            9.85e8  0.022306003698882356  \\
            9.86e8  0.02229327119392699  \\
            9.87e8  0.022284932299836503  \\
            9.88e8  0.022280090361332352  \\
            9.89e8  0.02227605541257889  \\
            9.9e8  0.022280000695804495  \\
            9.91e8  0.02227219979488114  \\
            9.92e8  0.022265833542403454  \\
            9.93e8  0.02226538521476418  \\
            9.94e8  0.022258480969119372  \\
            9.95e8  0.022251666389002417  \\
            9.96e8  0.02225076973372387  \\
            9.97e8  0.02224888675763892  \\
            9.98e8  0.02224162384988269  \\
            9.99e8  0.022232029638402238  \\
            9.99999999e8  0.022225753051452413  \\
        }
        ;
    \addlegendentry {Worst}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={b9b8a350-3762-41b3-961c-1bc232a55a9a}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.05293243038951243  \\
            1.0  0.24118045384744916  \\
            2.0  0.12127065378184987  \\
            4.0  2.9381600167423476e-6  \\
            8.0  2.9381600167423476e-6  \\
            16.0  2.9381600167423476e-6  \\
            32.0  0.06334241884238576  \\
            64.0  2.9381600167423476e-6  \\
            128.0  2.9381600167423476e-6  \\
            256.0  0.0476246794681543  \\
            512.0  0.11007402965310739  \\
            1024.0  0.4766541451745869  \\
            2048.0  0.40931856171472053  \\
            4096.0  0.14646523246057092  \\
            8192.0  0.1372102256719938  \\
            16384.0  0.10678464976375823  \\
            32768.0  0.07326668913087024  \\
            65536.0  0.08773135275333246  \\
            131072.0  0.05386091693044771  \\
            262144.0  0.038886684113187305  \\
            524288.0  0.02351012207244293  \\
            1.0e6  0.025785922834922714  \\
            1.048576e6  0.025382965952743756  \\
            2.0e6  0.0179364231954678  \\
            2.097152e6  0.017509704948407354  \\
            3.0e6  0.02069301051830441  \\
            4.0e6  0.019954794227476782  \\
            4.194304e6  0.020796215540865155  \\
            5.0e6  0.01873892966976724  \\
            6.0e6  0.016376691338435542  \\
            7.0e6  0.01442126550698055  \\
            8.0e6  0.013652831933265892  \\
            8.388608e6  0.013288789890175868  \\
            9.0e6  0.012677001993623347  \\
            1.0e7  0.011796486510090331  \\
            1.1e7  0.010996670001626532  \\
            1.2e7  0.010298803198333512  \\
            1.3e7  0.009738034987130308  \\
            1.4e7  0.009002329331082609  \\
            1.5e7  0.008722931546287407  \\
            1.6e7  0.007868419065832251  \\
            1.6777216e7  0.007745846289254896  \\
            1.7e7  0.00766442998996284  \\
            1.8e7  0.007334281516401887  \\
            1.9e7  0.007546788817417493  \\
            2.0e7  0.0072785095580762725  \\
            2.1e7  0.006982792647211519  \\
            2.2e7  0.006358541242287195  \\
            2.3e7  0.006024806147612054  \\
            2.4e7  0.0059936025439186235  \\
            2.5e7  0.005912365575682278  \\
            2.6e7  0.00579508306524835  \\
            2.7e7  0.005634492104860607  \\
            2.8e7  0.005327656668541872  \\
            2.9e7  0.005266504778544976  \\
            3.0e7  0.0051320961522908016  \\
            3.1e7  0.0049856723453041  \\
            3.2e7  0.004689238110216508  \\
            3.3e7  0.004582805128652996  \\
            3.3554432e7  0.0046366941108936625  \\
            3.4e7  0.004697218342195575  \\
            3.5e7  0.004521294576544681  \\
            3.6e7  0.0045557261392408805  \\
            3.7e7  0.004539048351059909  \\
            3.8e7  0.004417461895288955  \\
            3.9e7  0.0041715093523835515  \\
            4.0e7  0.004195181051737189  \\
            4.1e7  0.00443898162197408  \\
            4.2e7  0.0044340500179420725  \\
            4.3e7  0.004099418267988385  \\
            4.4e7  0.004115827059585792  \\
            4.5e7  0.004106950172328178  \\
            4.6e7  0.004132953175406037  \\
            4.7e7  0.0041706126971050046  \\
            4.8e7  0.004142637052414343  \\
            4.9e7  0.004028761832038892  \\
            5.0e7  0.004136898458631643  \\
            5.1e7  0.004064628043180766  \\
            5.2e7  0.004009752740133698  \\
            5.3e7  0.0040546751695888965  \\
            5.4e7  0.00393649600387642  \\
            5.5e7  0.0039651889727899195  \\
            5.6e7  0.003989219334254976  \\
            5.7e7  0.003915514270358423  \\
            5.8e7  0.004083995797197378  \\
            5.9e7  0.004094038336317103  \\
            6.0e7  0.004037011060601523  \\
            6.1e7  0.003889152605169146  \\
            6.2e7  0.0037630828730054575  \\
            6.3e7  0.003593704690887956  \\
            6.4e7  0.0036135207725438417  \\
            6.5e7  0.0036352198302846755  \\
            6.6e7  0.0036820252358248217  \\
            6.7e7  0.0036539599256063047  \\
            6.7108864e7  0.0036611331678346798  \\
            6.8e7  0.0036812182460741294  \\
            6.9e7  0.003686508512217556  \\
            7.0e7  0.0037225540544151394  \\
            7.1e7  0.003728471979253549  \\
            7.2e7  0.003844947499936786  \\
            7.3e7  0.0038760614381023618  \\
            7.4e7  0.003946897205107563  \\
            7.5e7  0.003908341028130049  \\
            7.6e7  0.003925736140533858  \\
            7.7e7  0.003978100808800994  \\
            7.8e7  0.003858666325698553  \\
            7.9e7  0.003874895786240251  \\
            8.0e7  0.0039061890554615364  \\
            8.1e7  0.0038870902980284883  \\
            8.2e7  0.00383947790273765  \\
            8.3e7  0.0039017057790688018  \\
            8.4e7  0.004022574910616919  \\
            8.5e7  0.0040318104599859515  \\
            8.6e7  0.004023650896951175  \\
            8.7e7  0.0039652786383177745  \\
            8.8e7  0.003984018733639403  \\
            8.9e7  0.004009932071189408  \\
            9.0e7  0.004044363633885607  \\
            9.1e7  0.003978728467495977  \\
            9.2e7  0.003988412344504283  \\
            9.3e7  0.003987426023697882  \\
            9.4e7  0.003946897205107563  \\
            9.5e7  0.0038841313356092837  \\
            9.6e7  0.003752502340718605  \\
            9.7e7  0.003750350368050092  \\
            9.8e7  0.003853107062971562  \\
            9.9e7  0.003925467143950294  \\
            1.0e8  0.003993343948536291  \\
            1.01e8  0.0040318104599859515  \\
            1.02e8  0.004069111319573501  \\
            1.03e8  0.004113944083500844  \\
            1.04e8  0.004075925899690457  \\
            1.05e8  0.0040423013267449496  \\
            1.06e8  0.003994957928037676  \\
            1.07e8  0.004006255784547366  \\
            1.08e8  0.003984108399167258  \\
            1.09e8  0.003979266460663105  \\
            1.1e8  0.003993881941703419  \\
            1.11e8  0.003984646392334386  \\
            1.12e8  0.0039918196345627615  \\
            1.13e8  0.003959988372174348  \\
            1.14e8  0.003955953423420887  \\
            1.15e8  0.003971734556323311  \\
            1.16e8  0.003988771006615702  \\
            1.17e8  0.0039708379010447645  \\
            1.18e8  0.003980073450413797  \\
            1.19e8  0.00400786976404875  \\
            1.2e8  0.00395927104795151  \\
            1.21e8  0.003959360713479365  \\
            1.22e8  0.003934164700152198  \\
            1.23e8  0.0038966845095089395  \\
            1.24e8  0.0039395446318234795  \\
            1.25e8  0.003971555225267602  \\
            1.26e8  0.0039766661603553195  \\
            1.27e8  0.003966802952291304  \\
            1.28e8  0.004001772508154631  \\
            1.29e8  0.003973976194519679  \\
            1.3e8  0.003969134256015526  \\
            1.31e8  0.0039879640168650095  \\
            1.32e8  0.00396366465881639  \\
            1.33e8  0.003990384986117086  \\
            1.34e8  0.004016387989194945  \\
            1.34217728e8  0.004023740562479029  \\
            1.35e8  0.004000875852876085  \\
            1.36e8  0.003999351538902555  \\
            1.37e8  0.003965995962540611  \\
            1.38e8  0.003974962515326081  \\
            1.39e8  0.004005717791380238  \\
            1.4e8  0.003963485327760681  \\
            1.41e8  0.003968237600736979  \\
            1.42e8  0.003949228508831786  \\
            1.43e8  0.004000068863125392  \\
            1.44e8  0.00398088044016449  \\
            1.45e8  0.0040403286851321465  \\
            1.46e8  0.004051447210586127  \\
            1.47e8  0.004061669080761562  \\
            1.48e8  0.004046156944442701  \\
            1.49e8  0.003989757327422103  \\
            1.5e8  0.003987515689225736  \\
            1.51e8  0.003978728467495977  \\
            1.52e8  0.003988681341087847  \\
            1.53e8  0.003948511184608948  \\
            1.54e8  0.0038667362232054745  \\
            1.55e8  0.0038661982300383464  \\
            1.56e8  0.003926274133700986  \\
            1.57e8  0.0039366753349321295  \\
            1.58e8  0.003964740645150646  \\
            1.59e8  0.003969582583654799  \\
            1.6e8  0.003979804453830234  \\
            1.61e8  0.003961064358508604  \\
            1.62e8  0.004005807456908092  \\
            1.63e8  0.004051178214002563  \\
            1.64e8  0.004080857503722464  \\
            1.65e8  0.004067228343488552  \\
            1.66e8  0.0040774502136639865  \\
            1.67e8  0.0040679456677113895  \\
            1.68e8  0.004054406173005332  \\
            1.69e8  0.004058082459647374  \\
            1.7e8  0.0040527025279760934  \\
            1.71e8  0.0040374593882407965  \\
            1.72e8  0.0040203332724205515  \\
            1.73e8  0.004001503511571068  \\
            1.74e8  0.003988412344504283  \\
            1.75e8  0.004002579497905324  \\
            1.76e8  0.003984377395750823  \\
            1.77e8  0.003984108399167258  \\
            1.78e8  0.0039681479352091245  \\
            1.79e8  0.003917128249859808  \\
            1.8e8  0.003899105478761016  \\
            1.81e8  0.0038727438135717383  \\
            1.82e8  0.003895339526591119  \\
            1.83e8  0.003900181465095272  \\
            1.84e8  0.003881979362940771  \\
            1.85e8  0.00387946872816084  \\
            1.86e8  0.0039395446318234795  \\
            1.87e8  0.0040193469516141495  \\
            1.88e8  0.004028134173343909  \\
            1.89e8  0.00407789854130326  \\
            1.9e8  0.0040718012854091415  \\
            1.91e8  0.0040849821180037795  \\
            1.92e8  0.004102915223574717  \\
            1.93e8  0.004108295155245998  \\
            1.94e8  0.00411618572169721  \\
            1.95e8  0.00408076783819461  \\
            1.96e8  0.004102735892519008  \\
            1.97e8  0.00415061728439341  \\
            1.98e8  0.0041429957145257615  \\
            1.99e8  0.004141381735024378  \\
            2.0e8  0.004152679591534068  \\
            2.01e8  0.004140574745273685  \\
            2.02e8  0.0041516036051998115  \\
            2.03e8  0.004198050348628539  \\
            2.04e8  0.004161018485624553  \\
            2.05e8  0.004172226676606389  \\
            2.06e8  0.004135553475713823  \\
            2.07e8  0.004111792110832331  \\
            2.08e8  0.004135105148074549  \\
            2.09e8  0.004122193312063475  \\
            2.1e8  0.004142278390302925  \\
            2.11e8  0.004138333107077318  \\
            2.12e8  0.004160659823513135  \\
            2.13e8  0.004164156779099468  \\
            2.14e8  0.00417895159119549  \\
            2.15e8  0.0041659500896565616  \\
            2.16e8  0.004136001803353096  \\
            2.17e8  0.004116992711447903  \\
            2.18e8  0.004076912220496858  \\
            2.19e8  0.004063641722374365  \\
            2.2e8  0.004062924398151527  \\
            2.21e8  0.0040774502136639865  \\
            2.22e8  0.004078346868942533  \\
            2.23e8  0.004068573326406372  \\
            2.24e8  0.004081574827945302  \\
            2.25e8  0.004075925899690457  \\
            2.26e8  0.004107219168911742  \\
            2.27e8  0.004098073285070564  \\
            2.28e8  0.004126497257400499  \\
            2.29e8  0.004142547386886488  \\
            2.3e8  0.004133760165156729  \\
            2.31e8  0.004126228260816936  \\
            2.32e8  0.004151782936255521  \\
            2.33e8  0.004144251031915728  \\
            2.34e8  0.004138691769188737  \\
            2.35e8  0.00414066441080154  \\
            2.36e8  0.004137526117326626  \\
            2.37e8  0.004178772260139781  \\
            2.38e8  0.0041697160418264585  \\
            2.39e8  0.0041724956731899535  \\
            2.4e8  0.004198498676267812  \\
            2.41e8  0.00419365673776366  \\
            2.42e8  0.004185676505784592  \\
            2.43e8  0.0041629911272373565  \\
            2.44e8  0.004137615782854481  \\
            2.45e8  0.004122551974174893  \\
            2.46e8  0.004139767755522993  \\
            2.47e8  0.004136001803353096  \\
            2.48e8  0.0041268559195119184  \\
            2.49e8  0.00411080579002593  \\
            2.5e8  0.004124883277899115  \\
            2.51e8  0.0041201310049228165  \\
            2.52e8  0.004103632547797555  \\
            2.53e8  0.004098252616126273  \\
            2.54e8  0.00409914927140482  \\
            2.55e8  0.00408345780403025  \\
            2.56e8  0.004078884862109661  \\
            2.57e8  0.004068214664294954  \\
            2.58e8  0.004096369640041325  \\
            2.59e8  0.0041117024453044765  \\
            2.6e8  0.004094038336317103  \\
            2.61e8  0.00407942285527679  \\
            2.62e8  0.004087761749367275  \\
            2.63e8  0.004098790609293402  \\
            2.64e8  0.00409493499159565  \\
            2.65e8  0.004092245025760009  \\
            2.66e8  0.004106950172328178  \\
            2.67e8  0.004095203988179214  \\
            2.68e8  0.00409627997451347  \\
            2.68435456e8  0.004082740479807413  \\
            2.69e8  0.004087044425144438  \\
            2.7e8  0.004096100643457761  \\
            2.71e8  0.004071442623297722  \\
            2.72e8  0.0040622070739286895  \\
            2.73e8  0.004053868179838204  \\
            2.74e8  0.00404938490344547  \\
            2.75e8  0.004043825640718479  \\
            2.76e8  0.004021498924282663  \\
            2.77e8  0.004027416849121072  \\
            2.78e8  0.00404364630966277  \\
            2.79e8  0.003998903211263282  \\
            2.8e8  0.003959360713479365  \\
            2.81e8  0.003922239184947525  \\
            2.82e8  0.0038970431716203583  \\
            2.83e8  0.0039004504616788364  \\
            2.84e8  0.003918831894889047  \\
            2.85e8  0.00390950667999216  \\
            2.86e8  0.003890049260447693  \\
            2.87e8  0.0038465614794381702  \\
            2.88e8  0.003850058435024503  \\
            2.89e8  0.003846023486271042  \\
            2.9e8  0.003836698271374155  \\
            2.91e8  0.003827462722005122  \\
            2.92e8  0.0038130265720205175  \\
            2.93e8  0.003793838149059615  \\
            2.94e8  0.0037961694527838367  \\
            2.95e8  0.0038039703537071944  \\
            2.96e8  0.003795810790672418  \\
            2.97e8  0.003772946081069473  \\
            2.98e8  0.003792134504030376  \\
            2.99e8  0.003774649726098712  \\
            3.0e8  0.0037516953509679125  \\
            3.01e8  0.0037516953509679125  \\
            3.02e8  0.0037429081292381533  \\
            3.03e8  0.0037120631876561413  \\
            3.04e8  0.0037001376724514683  \\
            3.05e8  0.003721657399136593  \\
            3.06e8  0.0036937714199737856  \\
            3.07e8  0.003710987201321885  \\
            3.08e8  0.003717353453799568  \\
            3.09e8  0.003737259200983308  \\
            3.1e8  0.003730354955338497  \\
            3.11e8  0.003715201481131055  \\
            3.12e8  0.0037076695767912617  \\
            3.13e8  0.00370094466220216  \\
            3.14e8  0.0036877638296075213  \\
            3.15e8  0.003685611856939009  \\
            3.16e8  0.0036943094131409136  \\
            3.17e8  0.003688481153830359  \\
            3.18e8  0.0036949370718358963  \\
            3.19e8  0.003665257782115995  \\
            3.2e8  0.0036471453454893486  \\
            3.21e8  0.0036611331678346798  \\
            3.22e8  0.0036560222327469624  \\
            3.23e8  0.0036492973181578613  \\
            3.24e8  0.003661671161001808  \\
            3.25e8  0.003651359625298519  \\
            3.26e8  0.0036405997619559567  \\
            3.27e8  0.0036425724035687597  \\
            3.28e8  0.0036451727038765455  \\
            3.29e8  0.003626791270666335  \\
            3.3e8  0.003628853577806993  \\
            3.31e8  0.0036300192296691036  \\
            3.32e8  0.003597649974113562  \\
            3.33e8  0.0036006089365327666  \\
            3.34e8  0.0035935253598322467  \\
            3.35e8  0.0036067061924268855  \\
            3.36e8  0.0035840208138796497  \\
            3.37e8  0.0035781028890412405  \\
            3.38e8  0.0035713779744521394  \\
            3.39e8  0.0035726332918421047  \\
            3.4e8  0.003580523858293317  \\
            3.41e8  0.0035741576058156343  \\
            3.42e8  0.0035703019881178828  \\
            3.43e8  0.0035389190533687428  \\
            3.44e8  0.0035141713676808497  \\
            3.45e8  0.0035016181937811935  \\
            3.46e8  0.0035107640776223716  \\
            3.47e8  0.0035069981254524747  \\
            3.48e8  0.0035130057158187385  \\
            3.49e8  0.0035133643779301574  \\
            3.5e8  0.0035025148490597405  \\
            3.51e8  0.0034949829447199466  \\
            3.52e8  0.0035017975248369027  \\
            3.53e8  0.003496058931054203  \\
            3.54e8  0.003475794521759044  \\
            3.55e8  0.0034686212795306693  \\
            3.56e8  0.0034816227810695985  \\
            3.57e8  0.0034621653615251316  \\
            3.58e8  0.0034504191773761677  \\
            3.59e8  0.003448715532346929  \\
            3.6e8  0.0034316790820545385  \\
            3.61e8  0.0034172429320699343  \\
            3.62e8  0.0034125803246214904  \\
            3.63e8  0.003397875178053322  \\
            3.64e8  0.0034012824681118  \\
            3.65e8  0.003396709526191211  \\
            3.66e8  0.0033817353830394785  \\
            3.67e8  0.0033791350827316927  \\
            3.68e8  0.0033617399703278835  \\
            3.69e8  0.003329639711355906  \\
            3.7e8  0.003339054591780648  \\
            3.71e8  0.0033503524482903385  \\
            3.72e8  0.0033301777045230342  \\
            3.73e8  0.0033175348650955234  \\
            3.74e8  0.0033049816911958673  \\
            3.75e8  0.0032806823331472477  \\
            3.76e8  0.0032821169815929222  \\
            3.77e8  0.0032807719986751023  \\
            3.78e8  0.003271626114833924  \\
            3.79e8  0.0032692051455818476  \\
            3.8e8  0.0032570106337936103  \\
            3.81e8  0.003250913377899492  \\
            3.82e8  0.003257727958016448  \\
            3.83e8  0.0032875865787920584  \\
            3.84e8  0.0032752127359481115  \\
            3.85e8  0.0032770060465052053  \\
            3.86e8  0.0032649908657726772  \\
            3.87e8  0.003249478729453817  \\
            3.88e8  0.003239436190334092  \\
            3.89e8  0.0032197994397339157  \\
            3.9e8  0.0032122675353941223  \\
            3.91e8  0.003202583658385816  \\
            3.92e8  0.0031946930919346038  \\
            3.93e8  0.003192630784793946  \\
            3.94e8  0.0031881475084012114  \\
            3.95e8  0.003177387645058649  \\
            3.96e8  0.003156405911540653  \\
            3.97e8  0.003141790430500339  \\
            3.98e8  0.0031318375569084687  \\
            3.99e8  0.003119822376175941  \\
            4.0e8  0.0031379348128025876  \\
            4.01e8  0.003144659727391689  \\
            4.02e8  0.0031462737068930734  \\
            4.03e8  0.0031304029084627937  \\
            4.04e8  0.0031179394000909926  \\
            4.05e8  0.00313587250566193  \\
            4.06e8  0.00312726461498788  \\
            4.07e8  0.0031319272224363238  \\
            4.08e8  0.0031278922736828626  \\
            4.09e8  0.003141521433916775  \\
            4.1e8  0.0031473496932273295  \\
            4.11e8  0.003167793433578198  \\
            4.12e8  0.003151205310925081  \\
            4.13e8  0.0031434044100017234  \\
            4.14e8  0.0031456460481980907  \\
            4.15e8  0.003141252437333211  \\
            4.16e8  0.003142418089195322  \\
            4.17e8  0.003136948491996186  \\
            4.18e8  0.003120091372759505  \\
            4.19e8  0.0031196430451202314  \\
            4.2e8  0.0031013512774378756  \\
            4.21e8  0.003091757065957424  \\
            4.22e8  0.003079831550752751  \\
            4.23e8  0.0030728376395800856  \\
            4.24e8  0.003065395400768147  \\
            4.25e8  0.0030568771756219514  \\
            4.26e8  0.0030601051346247203  \\
            4.27e8  0.0030605534622639937  \\
            4.28e8  0.0030824318510605368  \\
            4.29e8  0.0030925640557081164  \\
            4.3e8  0.0030925640557081164  \\
            4.31e8  0.003077858909139948  \\
            4.32e8  0.003072478977468667  \\
            4.33e8  0.0030617191141261045  \\
            4.34e8  0.003029887851737691  \\
            4.35e8  0.0030234319337321537  \\
            4.36e8  0.0030260322340399395  \\
            4.37e8  0.003022176616342188  \\
            4.38e8  0.0030134790601402837  \\
            4.39e8  0.003001912207047029  \\
            4.4e8  0.00299581495115291  \\
            4.41e8  0.0029959046166807652  \\
            4.42e8  0.0030040641797155414  \\
            4.43e8  0.003011865080638899  \\
            4.44e8  0.0030034365210205587  \\
            4.45e8  0.002987296726006715  \\
            4.46e8  0.002966045995905155  \\
            4.47e8  0.002965328671682317  \\
            4.48e8  0.002963714692180933  \\
            4.49e8  0.002955913791257575  \\
            4.5e8  0.002950354528530585  \\
            4.51e8  0.002926055170481965  \\
            4.52e8  0.0029452435934428675  \\
            4.53e8  0.002943988276052902  \\
            4.54e8  0.0029412983102172613  \\
            4.55e8  0.0029598590744831814  \\
            4.56e8  0.0029605763987060186  \\
            4.57e8  0.0029567207810082675  \\
            4.58e8  0.0029577967673425237  \\
            4.59e8  0.0029626387058466768  \\
            4.6e8  0.0029507131906420033  \\
            4.61e8  0.0029583347605096517  \\
            4.62e8  0.0029490095456127644  \\
            4.63e8  0.00293878767543733  \\
            4.64e8  0.0029441676071086114  \\
            4.65e8  0.002947485231639235  \\
            4.66e8  0.0029552861325625925  \\
            4.67e8  0.0029479335592785083  \\
            4.68e8  0.0029521478390876783  \\
            4.69e8  0.002961921381623839  \\
            4.7e8  0.0029690049583243595  \\
            4.71e8  0.0029572587741753956  \\
            4.72e8  0.002957976098398233  \\
            4.73e8  0.002969363620435778  \\
            4.74e8  0.002966763320127992  \\
            4.75e8  0.002961024726345292  \\
            4.76e8  0.002961024726345292  \\
            4.77e8  0.002958514091565361  \\
            4.78e8  0.002949099211140619  \\
            4.79e8  0.002958245094981797  \\
            4.8e8  0.0029369943648802363  \\
            4.81e8  0.0029343940645724506  \\
            4.82e8  0.002922558214895632  \\
            4.83e8  0.002926055170481965  \\
            4.84e8  0.002932331757431793  \\
            4.85e8  0.002907135744104626  \\
            4.86e8  0.0028961965497063544  \\
            4.87e8  0.0029017558124333448  \\
            4.88e8  0.0029017558124333448  \\
            4.89e8  0.0028944032391492605  \\
            4.9e8  0.002881670734193895  \\
            4.91e8  0.002884898693196664  \\
            4.92e8  0.0028839123723902625  \\
            4.93e8  0.0028736905022148282  \\
            4.94e8  0.002852888099752541  \\
            4.95e8  0.002854950406893199  \\
            4.96e8  0.0028650826115407782  \\
            4.97e8  0.0028579093693124036  \\
            4.98e8  0.002849749806277627  \\
            4.99e8  0.0028561160587553098  \\
            5.0e8  0.0028704625432120594  \\
            5.01e8  0.0028915339422579105  \\
            5.02e8  0.0028840917034459717  \\
            5.03e8  0.0028667862565700175  \\
            5.04e8  0.002875932140411195  \\
            5.05e8  0.0028772771233290155  \\
            5.06e8  0.002878622106246836  \\
            5.07e8  0.0028744078264376655  \\
            5.08e8  0.002882298392888878  \\
            5.09e8  0.002873511171159119  \\
            5.1e8  0.002869207225822094  \\
            5.11e8  0.0028619443180658644  \\
            5.12e8  0.002869476222405658  \\
            5.13e8  0.002875394147244067  \\
            5.14e8  0.002869207225822094  \\
            5.15e8  0.0028764701335783236  \\
            5.16e8  0.0028639169596786675  \\
            5.17e8  0.0028598820109252067  \\
            5.18e8  0.0028518121134182848  \\
            5.19e8  0.0028380036221286632  \\
            5.2e8  0.002815138912525718  \\
            5.21e8  0.0028128972743293513  \\
            5.22e8  0.002810834967188693  \\
            5.23e8  0.002814959581470009  \\
            5.24e8  0.0028198911855020167  \\
            5.25e8  0.002806351690795959  \\
            5.26e8  0.0027979231311776186  \\
            5.27e8  0.002803034066265336  \\
            5.28e8  0.002805006707878139  \\
            5.29e8  0.002793708851368448  \\
            5.3e8  0.002781783336163775  \\
            5.31e8  0.002781604005108066  \\
            5.32e8  0.002780707349829519  \\
            5.33e8  0.002779810694550972  \\
            5.34e8  0.0027634915684814194  \\
            5.35e8  0.002754076688056677  \\
            5.36e8  0.0027328259579551166  \\
            5.36870912e8  0.002746993111356157  \\
            5.37e8  0.0027440341489369524  \\
            5.38e8  0.0027534490293616943  \\
            5.39e8  0.0027436754868255336  \\
            5.4e8  0.002745917125021901  \\
            5.41e8  0.002738743882793526  \\
            5.42e8  0.0027335432821779544  \\
            5.43e8  0.0027285220126180916  \\
            5.44e8  0.002723859405169648  \\
            5.45e8  0.002722693753307537  \\
            5.46e8  0.002722514422251828  \\
            5.47e8  0.0027369505722364324  \\
            5.48e8  0.00273327428559439  \\
            5.49e8  0.002723231746474665  \\
            5.5e8  0.0027164171663577093  \\
            5.51e8  0.0027215281014454262  \\
            5.52e8  0.00270897492754577  \\
            5.53e8  0.002704132989041617  \\
            5.54e8  0.002705926299598711  \\
            5.55e8  0.0027029673371795062  \\
            5.56e8  0.002708436934378642  \\
            5.57e8  0.0027049399787923093  \\
            5.58e8  0.002697946067619644  \\
            5.59e8  0.0027028776716516516  \\
            5.6e8  0.0026895175080013036  \\
            5.61e8  0.0026740053716824428  \\
            5.62e8  0.0026600175493371116  \\
            5.63e8  0.0026457607304082166  \\
            5.64e8  0.002635987187872056  \\
            5.65e8  0.002619130068635375  \\
            5.66e8  0.002607383884486411  \\
            5.67e8  0.002612494819574128  \\
            5.68e8  0.002601107297536583  \\
            5.69e8  0.0026095358571549235  \\
            5.7e8  0.002605949236040736  \\
            5.71e8  0.002596624021143849  \\
            5.72e8  0.0025972516798388316  \\
            5.73e8  0.002598238000645233  \\
            5.74e8  0.0025949203761146096  \\
            5.75e8  0.0025821878711592442  \\
            5.76e8  0.0025850571680505943  \\
            5.77e8  0.002591782082639696  \\
            5.78e8  0.0025769872705436727  \\
            5.79e8  0.0025667654003682385  \\
            5.8e8  0.0025667654003682385  \\
            5.81e8  0.002569724362787443  \\
            5.82e8  0.0025664964037846742  \\
            5.83e8  0.002557440185471351  \\
            5.84e8  0.0025489219603251558  \\
            5.85e8  0.0025410313938739435  \\
            5.86e8  0.0025441696873488577  \\
            5.87e8  0.002541479721513217  \\
            5.88e8  0.002536279120897645  \\
            5.89e8  0.0025326924997834577  \\
            5.9e8  0.002531706178977056  \\
            5.91e8  0.0025322441721441842  \\
            5.92e8  0.0025256985886107923  \\
            5.93e8  0.002527491899167886  \\
            5.94e8  0.002530899189226364  \\
            5.95e8  0.0025178976876874346  \\
            5.96e8  0.0025079448140955646  \\
            5.97e8  0.0025142214010453923  \\
            5.98e8  0.0025177183566317254  \\
            5.99e8  0.002513862738933974  \\
            6.0e8  0.0025211256466902035  \\
            6.01e8  0.0025204083224673658  \\
            6.02e8  0.002529195544197125  \\
            6.03e8  0.0025218429709130408  \\
            6.04e8  0.0025010405684507534  \\
            6.05e8  0.002488935722190371  \\
            6.06e8  0.002473871913510784  \\
            6.07e8  0.002482479804184834  \\
            6.08e8  0.0024782655243756634  \\
            6.09e8  0.0024799691694049023  \\
            6.1e8  0.0024770998725135527  \\
            6.11e8  0.0024665193402266996  \\
            6.12e8  0.002455490480300573  \\
            6.13e8  0.002458359777191923  \\
            6.14e8  0.0024571941253298123  \\
            6.15e8  0.0024640087054467684  \\
            6.16e8  0.0024556698113562827  \\
            6.17e8  0.0024497518865178734  \\
            6.18e8  0.002442309647705934  \\
            6.19e8  0.002445178944597284  \\
            6.2e8  0.002440157675037422  \\
            6.21e8  0.0024432959685123357  \\
            6.22e8  0.002454952487133445  \\
            6.23e8  0.0024431166374566265  \\
            6.24e8  0.002446075599875831  \\
            6.25e8  0.0024400680095095673  \\
            6.26e8  0.0024271561734984922  \\
            6.27e8  0.0024288598185277315  \\
            6.28e8  0.002422403900522194  \\
            6.29e8  0.0024154996548773834  \\
            6.3e8  0.0024176516275458957  \\
            6.31e8  0.0024122716958746146  \\
            6.32e8  0.002418189620713024  \\
            6.33e8  0.0024138856753759988  \\
            6.34e8  0.002415947982516657  \\
            6.35e8  0.002426438849275655  \\
            6.36e8  0.0024131683511531615  \\
            6.37e8  0.002403932801784129  \\
            6.38e8  0.002402139491227035  \\
            6.39e8  0.0023991805288078303  \\
            6.4e8  0.002398104542473574  \\
            6.41e8  0.0023991805288078303  \\
            6.42e8  0.0023990908632799757  \\
            6.43e8  0.002397566549306446  \\
            6.44e8  0.0023986425356407022  \\
            6.45e8  0.0023964008974443353  \\
            6.46e8  0.002392455614218729  \\
            6.47e8  0.0023862686927967557  \\
            6.48e8  0.0023757778260377576  \\
            6.49e8  0.0023722808704514245  \\
            6.5e8  0.002374701839703501  \\
            6.51e8  0.002374163846536373  \\
            6.52e8  0.0023696805701436388  \\
            6.53e8  0.002379005785040526  \\
            6.54e8  0.0023826820716825684  \\
            6.55e8  0.0023799921058469276  \\
            6.56e8  0.0023774814710669965  \\
            6.57e8  0.0023772124744834322  \\
            6.58e8  0.002376136488149176  \\
            6.59e8  0.0023679769251144  \\
            6.6e8  0.0023696805701436388  \\
            6.61e8  0.0023577550549389657  \\
            6.62e8  0.002351926795628411  \\
            6.63e8  0.0023492368297927703  \\
            6.64e8  0.002338207969866644  \\
            6.65e8  0.002335338672975294  \\
            6.66e8  0.00232224750590851  \\
            6.67e8  0.0023118463046773664  \\
            6.68e8  0.0023135499497066053  \\
            6.69e8  0.002307094031701068  \\
            6.7e8  0.0023057490487832476  \\
            6.71e8  0.0022992034652498557  \\
            6.72e8  0.0023083493490910338  \\
            6.73e8  0.002293375205939301  \\
            6.74e8  0.002275980093535492  \\
            6.75e8  0.002274545445089817  \\
            6.76e8  0.002278580393843278  \\
            6.77e8  0.002264323574914383  \\
            6.78e8  0.0022669238752221687  \\
            6.79e8  0.0022538327081553845  \\
            6.8e8  0.002247735452261266  \\
            6.81e8  0.0022428038482292583  \\
            6.82e8  0.002240293213449327  \\
            6.83e8  0.0022384102373643787  \\
            6.84e8  0.0022428038482292583  \\
            6.85e8  0.002226664053215415  \\
            6.86e8  0.0022071169681430933  \\
            6.87e8  0.002207475630254512  \\
            6.88e8  0.002207744626838076  \\
            6.89e8  0.002206040981808837  \\
            6.9e8  0.0022027233572782137  \\
            6.91e8  0.0022047856644188714  \\
            6.92e8  0.0022038890091403245  \\
            6.93e8  0.002207744626838076  \\
            6.94e8  0.002204875329946726  \\
            6.95e8  0.002194384463187728  \\
            6.96e8  0.002191784162879942  \\
            6.97e8  0.0021919634939356514  \\
            6.98e8  0.0021823692824552  \\
            6.99e8  0.0021777066750067564  \\
            7.0e8  0.0021778860060624656  \\
            7.01e8  0.0021786033302853033  \\
            7.02e8  0.0021778860060624656  \\
            7.03e8  0.002181203630593089  \\
            7.04e8  0.0021704437672505268  \\
            7.05e8  0.002160670224714366  \\
            7.06e8  0.0021696367774998344  \\
            7.07e8  0.0021744787160039875  \\
            7.08e8  0.0021648845045235364  \\
            7.09e8  0.0021719680812240564  \\
            7.1e8  0.002172057746751911  \\
            7.11e8  0.002165243166634955  \\
            7.12e8  0.0021602218970750925  \\
            7.13e8  0.0021675744703591768  \\
            7.14e8  0.002167215808247758  \\
            7.15e8  0.0021654224976906645  \\
            7.16e8  0.0021654224976906645  \\
            7.17e8  0.002158159589934435  \\
            7.18e8  0.002151255344289624  \\
            7.19e8  0.0021386125048621133  \\
            7.2e8  0.0021343085595250883  \\
            7.21e8  0.0021361915356100367  \\
            7.22e8  0.002145875412618343  \\
            7.23e8  0.00214659273684118  \\
            7.24e8  0.0021462340747297613  \\
            7.25e8  0.002144978757339796  \\
            7.26e8  0.0021468617334247445  \\
            7.27e8  0.0021445304297005225  \\
            7.28e8  0.0021413921362256087  \\
            7.29e8  0.002131528928161593  \\
            7.3e8  0.0021353845458593444  \\
            7.31e8  0.0021353845458593444  \\
            7.32e8  0.0021286596312702433  \\
            7.33e8  0.0021119818430892713  \\
            7.34e8  0.0020997873313010344  \\
            7.35e8  0.00209377974093477  \\
            7.36e8  0.0020862478365949767  \\
            7.37e8  0.0020908207785155656  \\
            7.38e8  0.002076832956170235  \\
            7.39e8  0.002074142990334594  \\
            7.4e8  0.002071632355554663  \\
            7.41e8  0.0020689423897190225  \\
            7.42e8  0.0020749499800852863  \\
            7.43e8  0.0020706460347482613  \\
            7.44e8  0.0020711840279153894  \\
            7.45e8  0.0020666110859948006  \\
            7.46e8  0.0020777296114487813  \\
            7.47e8  0.0020713633589710986  \\
            7.48e8  0.002069570048414005  \\
            7.49e8  0.002076474294058816  \\
            7.5e8  0.0020720806831939363  \\
            7.51e8  0.0020790745943666017  \\
            7.52e8  0.002080419577284422  \\
            7.53e8  0.0020751293111409956  \\
            7.54e8  0.002066162758355527  \\
            7.55e8  0.002069032055246877  \\
            7.56e8  0.0020668800825783644  \\
            7.57e8  0.0020714530244989537  \\
            7.58e8  0.0020660730928276725  \\
            7.59e8  0.002067956068912621  \\
            7.6e8  0.002064459113326288  \\
            7.61e8  0.0020671490791619286  \\
            7.62e8  0.00205952750929428  \\
            7.63e8  0.002059886171405699  \\
            7.64e8  0.0020450016937818213  \\
            7.65e8  0.0020488573114795725  \\
            7.66e8  0.0020522646015380505  \\
            7.67e8  0.0020480503217288806  \\
            7.68e8  0.002042401393474035  \\
            7.69e8  0.002042401393474035  \\
            7.7e8  0.002041325407139779  \\
            7.71e8  0.0020372007928584636  \\
            7.72e8  0.002029937885102234  \\
            7.73e8  0.002028861898767978  \\
            7.74e8  0.0020298482195743794  \\
            7.75e8  0.0020257236052930636  \\
            7.76e8  0.002028772233240123  \\
            7.77e8  0.0020334348406885667  \\
            7.78e8  0.0020254546087095  \\
            7.79e8  0.0020314621990757636  \\
            7.8e8  0.0020285929021844136  \\
            7.81e8  0.002017384711202578  \\
            7.82e8  0.0020181020354254156  \\
            7.83e8  0.0020197160149267998  \\
            7.84e8  0.002017653707786142  \\
            7.85e8  0.0020085974894728186  \\
            7.86e8  0.001999092943520222  \\
            7.87e8  0.0019943406705439236  \\
            7.88e8  0.001985374117758455  \\
            7.89e8  0.0019867191006762755  \\
            7.9e8  0.0019793665273921913  \\
            7.91e8  0.0019764075649729863  \\
            7.92e8  0.0019770352236679694  \\
            7.93e8  0.0019832221450899424  \\
            7.94e8  0.0019840291348406348  \\
            7.95e8  0.001982863482978524  \\
            7.96e8  0.0019905747183740267  \\
            7.97e8  0.0019835808072013613  \\
            7.98e8  0.0019807115103100113  \\
            7.99e8  0.0019783802065857893  \\
            8.0e8  0.001977124889195824  \\
            8.01e8  0.0019703999746067224  \\
            8.02e8  0.0019692343227446117  \\
            8.03e8  0.001960267769959143  \\
            8.04e8  0.0019652890395190055  \\
            8.05e8  0.0019697723159117398  \\
            8.06e8  0.001973358937025927  \\
            8.07e8  0.0019681583364103555  \\
            8.08e8  0.001974434923360183  \\
            8.09e8  0.0019754212441665847  \\
            8.1e8  0.001972820943858799  \\
            8.11e8  0.0019721036196359617  \\
            8.12e8  0.001963047401322638  \\
            8.13e8  0.0019597297767920147  \\
            8.14e8  0.0019555154969828448  \\
            8.15e8  0.0019561431556778274  \\
            8.16e8  0.001956053490149973  \\
            8.17e8  0.001958743455985613  \\
            8.18e8  0.0019548878382878616  \\
            8.19e8  0.0019578468007070667  \\
            8.2e8  0.0019611644252376897  \\
            8.21e8  0.0019464592786695215  \\
            8.22e8  0.00194260366097177  \\
            8.23e8  0.0019458316199745386  \\
            8.24e8  0.0019370443982447793  \\
            8.25e8  0.001939106705385437  \\
            8.26e8  0.001940003360663984  \\
            8.27e8  0.0019358787463826684  \\
            8.28e8  0.0019443969715288636  \\
            8.29e8  0.001940810350414676  \\
            8.3e8  0.0019375823914119074  \\
            8.31e8  0.0019367754016612153  \\
            8.32e8  0.0019312161389342247  \\
            8.33e8  0.0019170489855331843  \\
            8.34e8  0.0019113103917504845  \\
            8.35e8  0.0019150763439203813  \\
            8.36e8  0.0019207252721752264  \\
            8.37e8  0.0019195596203131157  \\
            8.38e8  0.0019242222277615594  \\
            8.39e8  0.0019238635656501405  \\
            8.4e8  0.0019295124939049857  \\
            8.41e8  0.0019289745007378576  \\
            8.42e8  0.0019263742004300716  \\
            8.43e8  0.0019189319616181328  \\
            8.44e8  0.0019181249718674407  \\
            8.45e8  0.001908620425914844  \\
            8.46e8  0.0019019851768535972  \\
            8.47e8  0.0019048544737449472  \\
            8.48e8  0.0018972329038772987  \\
            8.49e8  0.0018983985557394097  \\
            8.5e8  0.001896336248598752  \\
            8.51e8  0.0018899699961210693  \\
            8.52e8  0.0018882663510918303  \\
            8.53e8  0.0018846797299776428  \\
            8.54e8  0.0018814517709748741  \\
            8.55e8  0.001882348426253421  \\
            8.56e8  0.0018767891635264305  \\
            8.57e8  0.001877237491165704  \\
            8.58e8  0.001871498897383004  \\
            8.59e8  0.0018693469247144914  \\
            8.6e8  0.0018680916073245258  \\
            8.61e8  0.0018692572591866368  \\
            8.62e8  0.0018634289998760822  \\
            8.63e8  0.0018657603036003041  \\
            8.64e8  0.001875802842720029  \\
            8.65e8  0.0018781341464442507  \\
            8.66e8  0.0018699745834094743  \\
            8.67e8  0.0018679122762688166  \\
            8.68e8  0.0018702435799930384  \\
            8.69e8  0.001862084016958262  \\
            8.7e8  0.0018649533138496118  \\
            8.71e8  0.0018602907064011681  \\
            8.72e8  0.0018646843172660478  \\
            8.73e8  0.0018639669930432103  \\
            8.74e8  0.0018644153206824837  \\
            8.75e8  0.0018599320442897495  \\
            8.76e8  0.0018680019417966712  \\
            8.77e8  0.0018629806722368087  \\
            8.78e8  0.0018544624470906137  \\
            8.79e8  0.0018534761262842122  \\
            8.8e8  0.001854372781562759  \\
            8.81e8  0.0018521311433663918  \\
            8.82e8  0.0018514138191435543  \\
            8.83e8  0.0018453165632494356  \\
            8.84e8  0.0018497101741143153  \\
            8.85e8  0.0018459442219444185  \\
            8.86e8  0.0018443302424430341  \\
            8.87e8  0.0018465718806394012  \\
            8.88e8  0.0018478271980293668  \\
            8.89e8  0.001848365191196495  \\
            8.9e8  0.0018431645905809231  \\
            8.91e8  0.0018456752253608545  \\
            8.92e8  0.0018450475666658716  \\
            8.93e8  0.0018402952936895734  \\
            8.94e8  0.0018380536554932062  \\
            8.95e8  0.001841819607663103  \\
            8.96e8  0.0018341980377954547  \\
            8.97e8  0.0018299837579862845  \\
            8.98e8  0.0018337497101561812  \\
            8.99e8  0.0018369776691589499  \\
            9.0e8  0.0018310597443205406  \\
            9.01e8  0.0018271144610949345  \\
            9.02e8  0.0018236175055086018  \\
            9.03e8  0.0018196722222829954  \\
            9.04e8  0.0018191342291158674  \\
            9.05e8  0.0018213758673122345  \\
            9.06e8  0.0018193135601715768  \\
            9.07e8  0.0018160856011688081  \\
            9.08e8  0.001814112959556005  \\
            9.09e8  0.0018198515533387049  \\
            9.1e8  0.0018168029253916456  \\
            9.11e8  0.001808733027884724  \\
            9.12e8  0.0018012011235449302  \\
            9.13e8  0.0017962695195129226  \\
            9.14e8  0.0017957315263457945  \\
            9.15e8  0.0017928622294544445  \\
            9.16e8  0.001793848550260846  \\
            9.17e8  0.0017970765092636147  \\
            9.18e8  0.001794386543427974  \\
            9.19e8  0.0017962695195129226  \\
            9.2e8  0.001791606912064479  \\
            9.21e8  0.0017804883866104977  \\
            9.22e8  0.0017813850418890447  \\
            9.23e8  0.0017862269803931977  \\
            9.24e8  0.0017879306254224368  \\
            9.25e8  0.0017851509940589414  \\
            9.26e8  0.0017871236356717445  \\
            9.27e8  0.0017841646732525398  \\
            9.28e8  0.0017748394583556525  \\
            9.29e8  0.0017742117996606699  \\
            9.3e8  0.0017795020658040962  \\
            9.31e8  0.0017728668167428495  \\
            9.32e8  0.0017703561819629183  \\
            9.33e8  0.0017743014651885245  \\
            9.34e8  0.0017703561819629183  \\
            9.35e8  0.0017713425027693199  \\
            9.36e8  0.0017605826394267575  \\
            9.37e8  0.0017543957180047843  \\
            9.38e8  0.001758699663341809  \\
            9.39e8  0.001757623677007553  \\
            9.4e8  0.0017516160866412889  \\
            9.41e8  0.0017517057521691437  \\
            9.42e8  0.0017489261208056483  \\
            9.43e8  0.001748746789749939  \\
            9.44e8  0.0017476708034156827  \\
            9.45e8  0.0017449808375800421  \\
            9.46e8  0.0017451601686357516  \\
            9.47e8  0.0017388835816859235  \\
            9.48e8  0.0017454291652193156  \\
            9.49e8  0.0017503607692513233  \\
            9.5e8  0.0017456981618028796  \\
            9.51e8  0.0017491054518613577  \\
            9.52e8  0.0017494641139727764  \\
            9.53e8  0.0017496434450284858  \\
            9.54e8  0.0017469534791928452  \\
            9.55e8  0.0017406768922430173  \\
            9.56e8  0.0017298273633726002  \\
            9.57e8  0.0017226541211442254  \\
            9.58e8  0.001723371445367063  \\
            9.59e8  0.0017177225171122177  \\
            9.6e8  0.001706245329546818  \\
            9.61e8  0.0017014930565705194  \\
            9.62e8  0.001703376032655468  \\
            9.63e8  0.0017038243602947414  \\
            9.64e8  0.0017001480736526992  \\
            9.65e8  0.0017001480736526992  \\
            9.66e8  0.0017040036913504508  \\
            9.67e8  0.0017054383397961258  \\
            9.68e8  0.0017031967015997585  \\
            9.69e8  0.00170705231929751  \\
            9.7e8  0.0016972787767613492  \\
            9.71e8  0.001695664797259965  \\
            9.72e8  0.0016960234593713837  \\
            9.73e8  0.0017010447289312462  \\
            9.74e8  0.0016941404832864352  \\
            9.75e8  0.0016900158690051198  \\
            9.76e8  0.0016902848655886839  \\
            9.77e8  0.0016832909544160183  \\
            9.78e8  0.001676835036410481  \\
            9.79e8  0.0016731587497684389  \\
            9.8e8  0.0016702894528770888  \\
            9.81e8  0.0016741450705748404  \\
            9.82e8  0.0016735174118798575  \\
            9.83e8  0.001667958149152867  \\
            9.84e8  0.0016714551047391998  \\
            9.85e8  0.001674772729269823  \\
            9.86e8  0.001675938381131934  \\
            9.87e8  0.0016697514597099608  \\
            9.88e8  0.0016717241013227638  \\
            9.89e8  0.0016687651389035592  \\
            9.9e8  0.0016702894528770888  \\
            9.91e8  0.0016726207566013106  \\
            9.92e8  0.0016700204562935248  \\
            9.93e8  0.0016664338351793373  \\
            9.94e8  0.0016574672823938688  \\
            9.95e8  0.0016521770162504423  \\
            9.96e8  0.0016439277876878111  \\
            9.97e8  0.001646259091412033  \\
            9.98e8  0.0016467074190513065  \\
            9.99e8  0.0016494870504148017  \\
            9.99999999e8  0.0016505630367490579  \\
        }
        ;
    \addlegendentry {Median}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={2319d0f5-657a-42db-9661-8b26f5ee415f}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  2.9381600167423476e-6  \\
            1.0  0.07620045553674772  \\
            2.0  0.04527409765544371  \\
            4.0  2.9381600167423476e-6  \\
            8.0  2.9381600167423476e-6  \\
            16.0  0.1895123074006878  \\
            32.0  2.9381600167423476e-6  \\
            64.0  1.773176342145004  \\
            128.0  1.4765776604793268  \\
            256.0  1.0267622907677323  \\
            512.0  0.7222682007123388  \\
            1024.0  0.5829925296062123  \\
            2048.0  0.40490791439954854  \\
            4096.0  0.3708142114123056  \\
            8192.0  0.2955872545114762  \\
            16384.0  0.2277011247105821  \\
            32768.0  0.1136238879008744  \\
            65536.0  0.07682372062086563  \\
            131072.0  0.06910504298655071  \\
            262144.0  0.04211679508862451  \\
            524288.0  0.025123832577243713  \\
            1.0e6  0.016733201477185773  \\
            1.048576e6  0.017126743478939988  \\
            2.0e6  0.013115914752472034  \\
            2.097152e6  0.01247767552520238  \\
            3.0e6  0.0095427434674628  \\
            4.0e6  0.007045737847765508  \\
            4.194304e6  0.00655419142406612  \\
            5.0e6  0.005779660594457343  \\
            6.0e6  0.0057359934823921115  \\
            7.0e6  0.005376883043334094  \\
            8.0e6  0.005419384503537216  \\
            8.388608e6  0.005803152962755271  \\
            9.0e6  0.005387463575620947  \\
            1.0e7  0.00485574699544266  \\
            1.1e7  0.004454224761709377  \\
            1.2e7  0.0037727667500137636  \\
            1.3e7  0.0041212069912570735  \\
            1.4e7  0.003742639132654589  \\
            1.5e7  0.002969453285963633  \\
            1.6e7  0.002467774657616665  \\
            1.6777216e7  0.002352464788795539  \\
            1.7e7  0.0024534281731599153  \\
            1.8e7  0.0021951017874105652  \\
            1.9e7  0.0023026107553083337  \\
            2.0e7  0.002108215890919375  \\
            2.1e7  0.0022470181280384283  \\
            2.2e7  0.0024257215250528177  \\
            2.3e7  0.0024819418110177053  \\
            2.4e7  0.002304852393504701  \\
            2.5e7  0.0023509404748220095  \\
            2.6e7  0.0021374468530000025  \\
            2.7e7  0.0017860476493374883  \\
            2.8e7  0.0015616148331172096  \\
            2.9e7  0.0014632517490606191  \\
            3.0e7  0.0014545541928587145  \\
            3.1e7  0.0015645737955364142  \\
            3.2e7  0.0014816331822708297  \\
            3.3e7  0.0015159750794391743  \\
            3.3554432e7  0.001366502644505413  \\
            3.4e7  0.0013714342485374208  \\
            3.5e7  0.0012286867281927607  \\
            3.6e7  0.0011167841494301128  \\
            3.7e7  0.0011636792204981136  \\
            3.8e7  0.0013158416212675154  \\
            3.9e7  0.001221154823852967  \\
            4.0e7  0.0012418675607873996  \\
            4.1e7  0.001241150236564562  \\
            4.2e7  0.001388739695413375  \\
            4.3e7  0.0011876199164353146  \\
            4.4e7  0.0011797293499841023  \\
            4.5e7  0.0011218054189899751  \\
            4.6e7  0.001127275016189111  \\
            4.7e7  0.0012305697042777092  \\
            4.8e7  0.0010501626622340813  \\
            4.9e7  0.0010415547715600312  \\
            5.0e7  0.0010715030578634965  \\
            5.1e7  0.001168700490057976  \\
            5.2e7  0.0010101718368108912  \\
            5.3e7  0.00108190425909464  \\
            5.4e7  0.0010687234265000013  \\
            5.5e7  0.0010663921227757793  \\
            5.6e7  0.0010494453380112438  \\
            5.7e7  0.0010366231675280235  \\
            5.8e7  0.0010251459799626237  \\
            5.9e7  0.0010422720957828687  \\
            6.0e7  0.0009230169437361366  \\
            6.1e7  0.000819004931424701  \\
            6.2e7  0.0008318271019079211  \\
            6.3e7  0.0007993681808245248  \\
            6.4e7  0.0006857619570326377  \\
            6.5e7  0.0005391588189902263  \\
            6.6e7  0.00050956919479818  \\
            6.7e7  0.0004870631473066538  \\
            6.7108864e7  0.0004752272976298352  \\
            6.8e7  0.0004080678172666755  \\
            6.9e7  0.00032970014592168006  \\
            7.0e7  0.0003641317086178794  \\
            7.1e7  0.0002161835876576477  \\
            7.2e7  0.00021950121218827106  \\
            7.3e7  0.00026460297269917805  \\
            7.4e7  0.00024236592179121598  \\
            7.5e7  0.00015153474207441916  \\
            7.6e7  0.0001036533502000169  \\
            7.7e7  0.00014794812096023173  \\
            7.8e7  0.00013942989581403655  \\
            7.9e7  8.796188282544687e-5  \\
            8.0e7  2.6809992828551082e-5  \\
            8.1e7  6.115188999689579e-5  \\
            8.2e7  5.272333037855531e-5  \\
            8.3e7  0.00010329468808859815  \\
            8.4e7  9.952873591870134e-5  \\
            8.5e7  7.3077405201569e-5  \\
            8.6e7  5.792393099412709e-5  \\
            8.7e7  0.00011261990298548548  \\
            8.8e7  0.00018103470073861083  \\
            8.9e7  0.00017072316503532195  \\
            9.0e7  0.0003165193133270412  \\
            9.1e7  0.000251780802215958  \\
            9.2e7  0.0002579677236379313  \\
            9.3e7  0.000296882562726865  \\
            9.4e7  0.0002690862490919124  \\
            9.5e7  0.00024819418110177055  \\
            9.6e7  0.00024622153948896747  \\
            9.7e7  0.0003418946577099173  \\
            9.8e7  0.0003169676409663146  \\
            9.9e7  0.0002661272866727077  \\
            1.0e8  0.00023429602428429424  \\
            1.01e8  0.00026236133450281094  \\
            1.02e8  0.0002451455531547112  \\
            1.03e8  0.0002725832046782451  \\
            1.04e8  0.00017000584081248445  \\
            1.05e8  0.00027877012610021845  \\
            1.06e8  0.00027096922517686075  \\
            1.07e8  0.00028890233074779797  \\
            1.08e8  0.0002686379214526389  \\
            1.09e8  0.0003096150676822304  \\
            1.1e8  0.00023680665906422544  \\
            1.11e8  0.0002939236003076604  \\
            1.12e8  0.00035130953813465935  \\
            1.13e8  0.0003297898114495347  \\
            1.14e8  0.0002961652385040275  \\
            1.15e8  0.0002501668227145736  \\
            1.16e8  0.0001633705917512377  \\
            1.17e8  0.00016139795013843462  \\
            1.18e8  0.00017278547217597972  \\
            1.19e8  7.971265426281576e-5  \\
            1.2e8  7.729168501073924e-5  \\
            1.21e8  0.00010697097473064026  \\
            1.22e8  0.00012660772533081648  \\
            1.23e8  9.961840144655603e-5  \\
            1.24e8  0.0001175515070174932  \\
            1.25e8  0.00011674451726680104  \\
            1.26e8  8.051964401350793e-5  \\
            1.27e8  0.00011728251043392915  \\
            1.28e8  7.899533003997827e-5  \\
            1.29e8  2.1161064573705872e-5  \\
            1.3e8  2.331303724221833e-5  \\
            1.31e8  3.9811494367480535e-5  \\
            1.32e8  4.8957378208658496e-5  \\
            1.33e8  4.124614281315551e-6  \\
            1.34e8  3.94528322560618e-6  \\
            1.34217728e8  2.9381600167423476e-6  \\
            1.35e8  2.9381600167423476e-6  \\
            1.36e8  2.9381600167423476e-6  \\
            1.37e8  2.9381600167423476e-6  \\
            1.38e8  3.6583535364711844e-5  \\
            1.39e8  3.6583535364711844e-5  \\
            1.4e8  7.047710489378311e-5  \\
            1.41e8  3.407290058478064e-6  \\
            1.42e8  2.9381600167423476e-6  \\
            1.43e8  2.9381600167423476e-6  \\
            1.44e8  2.9381600167423476e-6  \\
            1.45e8  2.9381600167423476e-6  \\
            1.46e8  2.9381600167423476e-6  \\
            1.47e8  2.9381600167423476e-6  \\
            1.48e8  2.9381600167423476e-6  \\
            1.49e8  2.9381600167423476e-6  \\
            1.5e8  2.9381600167423476e-6  \\
            1.51e8  2.9381600167423476e-6  \\
            1.52e8  2.9381600167423476e-6  \\
            1.53e8  2.9381600167423476e-6  \\
            1.54e8  2.9381600167423476e-6  \\
            1.55e8  2.9381600167423476e-6  \\
            1.56e8  2.9381600167423476e-6  \\
            1.57e8  2.9381600167423476e-6  \\
            1.58e8  2.9381600167423476e-6  \\
            1.59e8  2.9381600167423476e-6  \\
            1.6e8  2.9381600167423476e-6  \\
            1.61e8  2.9381600167423476e-6  \\
            1.62e8  2.9381600167423476e-6  \\
            1.63e8  2.9381600167423476e-6  \\
            1.64e8  2.9381600167423476e-6  \\
            1.65e8  2.9381600167423476e-6  \\
            1.66e8  2.9381600167423476e-6  \\
            1.67e8  2.9381600167423476e-6  \\
            1.68e8  2.9381600167423476e-6  \\
            1.69e8  2.9381600167423476e-6  \\
            1.7e8  2.9381600167423476e-6  \\
            1.71e8  2.9381600167423476e-6  \\
            1.72e8  2.9381600167423476e-6  \\
            1.73e8  2.9381600167423476e-6  \\
            1.74e8  2.9381600167423476e-6  \\
            1.75e8  2.9381600167423476e-6  \\
            1.76e8  2.9381600167423476e-6  \\
            1.77e8  2.9381600167423476e-6  \\
            1.78e8  2.9381600167423476e-6  \\
            1.79e8  2.9381600167423476e-6  \\
            1.8e8  2.9381600167423476e-6  \\
            1.81e8  2.9381600167423476e-6  \\
            1.82e8  2.9381600167423476e-6  \\
            1.83e8  2.9381600167423476e-6  \\
            1.84e8  2.9381600167423476e-6  \\
            1.85e8  2.9381600167423476e-6  \\
            1.86e8  2.9381600167423476e-6  \\
            1.87e8  2.9381600167423476e-6  \\
            1.88e8  2.9381600167423476e-6  \\
            1.89e8  2.9381600167423476e-6  \\
            1.9e8  2.9381600167423476e-6  \\
            1.91e8  2.9381600167423476e-6  \\
            1.92e8  2.9381600167423476e-6  \\
            1.93e8  2.9381600167423476e-6  \\
            1.94e8  2.9381600167423476e-6  \\
            1.95e8  2.9381600167423476e-6  \\
            1.96e8  2.9381600167423476e-6  \\
            1.97e8  2.9381600167423476e-6  \\
            1.98e8  2.9381600167423476e-6  \\
            1.99e8  2.9381600167423476e-6  \\
            2.0e8  2.9381600167423476e-6  \\
            2.01e8  2.9381600167423476e-6  \\
            2.02e8  2.9381600167423476e-6  \\
            2.03e8  2.9381600167423476e-6  \\
            2.04e8  2.9381600167423476e-6  \\
            2.05e8  7.173242228374872e-6  \\
            2.06e8  2.9381600167423476e-6  \\
            2.07e8  2.9381600167423476e-6  \\
            2.08e8  2.9381600167423476e-6  \\
            2.09e8  2.9381600167423476e-6  \\
            2.1e8  2.9381600167423476e-6  \\
            2.11e8  2.9381600167423476e-6  \\
            2.12e8  2.9381600167423476e-6  \\
            2.13e8  2.9381600167423476e-6  \\
            2.14e8  2.9381600167423476e-6  \\
            2.15e8  2.9381600167423476e-6  \\
            2.16e8  2.9381600167423476e-6  \\
            2.17e8  2.9381600167423476e-6  \\
            2.18e8  2.9381600167423476e-6  \\
            2.19e8  2.9381600167423476e-6  \\
            2.2e8  2.9381600167423476e-6  \\
            2.21e8  2.9381600167423476e-6  \\
            2.22e8  2.9381600167423476e-6  \\
            2.23e8  2.9381600167423476e-6  \\
            2.24e8  2.5465009910730793e-5  \\
            2.25e8  1.8291767682355922e-5  \\
            2.26e8  2.9381600167423476e-6  \\
            2.27e8  2.9381600167423476e-6  \\
            2.28e8  8.06989750692173e-6  \\
            2.29e8  2.9381600167423476e-6  \\
            2.3e8  2.9381600167423476e-6  \\
            2.31e8  2.9381600167423476e-6  \\
            2.32e8  1.6050129485988775e-5  \\
            2.33e8  1.5422470791005975e-5  \\
            2.34e8  7.352573284084243e-6  \\
            2.35e8  2.9381600167423476e-6  \\
            2.36e8  2.9381600167423476e-6  \\
            2.37e8  2.9381600167423476e-6  \\
            2.38e8  2.9381600167423476e-6  \\
            2.39e8  2.9381600167423476e-6  \\
            2.4e8  2.9381600167423476e-6  \\
            2.41e8  2.9381600167423476e-6  \\
            2.42e8  2.9381600167423476e-6  \\
            2.43e8  2.9381600167423476e-6  \\
            2.44e8  2.9381600167423476e-6  \\
            2.45e8  2.9381600167423476e-6  \\
            2.46e8  2.9381600167423476e-6  \\
            2.47e8  2.9381600167423476e-6  \\
            2.48e8  2.9381600167423476e-6  \\
            2.49e8  2.9381600167423476e-6  \\
            2.5e8  2.9381600167423476e-6  \\
            2.51e8  2.9381600167423476e-6  \\
            2.52e8  2.9381600167423476e-6  \\
            2.53e8  2.9381600167423476e-6  \\
            2.54e8  2.9381600167423476e-6  \\
            2.55e8  2.9381600167423476e-6  \\
            2.56e8  2.9381600167423476e-6  \\
            2.57e8  2.9381600167423476e-6  \\
            2.58e8  2.9381600167423476e-6  \\
            2.59e8  2.9381600167423476e-6  \\
            2.6e8  2.9381600167423476e-6  \\
            2.61e8  2.9381600167423476e-6  \\
            2.62e8  2.9381600167423476e-6  \\
            2.63e8  1.0401201231143564e-5  \\
            2.64e8  2.9381600167423476e-6  \\
            2.65e8  2.9381600167423476e-6  \\
            2.66e8  2.9381600167423476e-6  \\
            2.67e8  2.2775044075090218e-5  \\
            2.68e8  3.7749187226822764e-5  \\
            2.68435456e8  3.0486279470593205e-5  \\
            2.69e8  2.86033033856448e-5  \\
            2.7e8  1.0221870175434192e-5  \\
            2.71e8  1.0849528870416993e-5  \\
            2.72e8  1.7395112403809065e-5  \\
            2.73e8  1.3898156817476313e-5  \\
            2.74e8  3.317624530623378e-6  \\
            2.75e8  3.49695558633275e-6  \\
            2.76e8  3.855617697751494e-6  \\
            2.77e8  1.8829760849484038e-5  \\
            2.78e8  5.2902661434264675e-5  \\
            2.79e8  7.953332320710638e-5  \\
            2.8e8  7.200141886731277e-5  \\
            2.81e8  6.662148719603162e-5  \\
            2.82e8  7.065643594949248e-5  \\
            2.83e8  7.05667704216378e-5  \\
            2.84e8  8.311994432129382e-5  \\
            2.85e8  9.943907039084666e-5  \\
            2.86e8  0.00010786763000918713  \\
            2.87e8  9.917007380728259e-5  \\
            2.88e8  9.827341852873574e-5  \\
            2.89e8  9.881141169586386e-5  \\
            2.9e8  8.240262009845634e-5  \\
            2.91e8  7.540870892579084e-5  \\
            2.92e8  8.652723437977189e-5  \\
            2.93e8  5.873092074481926e-5  \\
            2.94e8  5.899991732838332e-5  \\
            2.95e8  4.7074402123710094e-5  \\
            2.96e8  5.191634062786313e-5  \\
            2.97e8  5.119901640502564e-5  \\
            2.98e8  5.370965118495685e-5  \\
            2.99e8  7.980231979067045e-5  \\
            3.0e8  8.365793748842194e-5  \\
            3.01e8  8.554091357337034e-5  \\
            3.02e8  0.00011486154118185262  \\
            3.03e8  0.00011091625795624644  \\
            3.04e8  0.00010374301572787157  \\
            3.05e8  9.827341852873574e-5  \\
            3.06e8  0.00010966094056628084  \\
            3.07e8  8.867920704828434e-5  \\
            3.08e8  9.271415580174521e-5  \\
            3.09e8  9.809408747302637e-5  \\
            3.1e8  7.065643594949248e-5  \\
            3.11e8  7.540870892579084e-5  \\
            3.12e8  6.464884558322853e-5  \\
            3.13e8  8.087830612492667e-5  \\
            3.14e8  8.823087940901092e-5  \\
            3.15e8  7.343606731298775e-5  \\
            3.16e8  0.00010159104305935912  \\
            3.17e8  7.531904339793615e-5  \\
            3.18e8  6.0793227885477035e-5  \\
            3.19e8  4.599841578945386e-5  \\
            3.2e8  3.945283225606179e-5  \\
            3.21e8  3.595587666972904e-5  \\
            3.22e8  3.362457294550721e-5  \\
            3.23e8  3.694219747613059e-5  \\
            3.24e8  3.299691425052441e-5  \\
            3.25e8  4.608808131730855e-5  \\
            3.26e8  4.994369901506004e-5  \\
            3.27e8  3.532821797474624e-5  \\
            3.28e8  4.25911257309758e-5  \\
            3.29e8  3.9004504616788365e-5  \\
            3.3e8  6.509717322250195e-5  \\
            3.31e8  6.689048377959568e-5  \\
            3.32e8  6.689048377959568e-5  \\
            3.33e8  8.356827196056725e-5  \\
            3.34e8  8.95758623268312e-5  \\
            3.35e8  6.904245644810813e-5  \\
            3.36e8  7.693302289932049e-5  \\
            3.37e8  8.912753468755778e-5  \\
            3.38e8  8.365793748842194e-5  \\
            3.39e8  8.814121388115623e-5  \\
            3.4e8  9.477646294240299e-5  \\
            3.41e8  0.00011118525453981051  \\
            3.42e8  8.89482036318484e-5  \\
            3.43e8  9.952873591870134e-5  \\
            3.44e8  9.925973933513728e-5  \\
            3.45e8  0.00010347401914430752  \\
            3.46e8  0.00010777796448133244  \\
            3.47e8  0.00012571107005226963  \\
            3.48e8  0.0001284907014157649  \\
            3.49e8  0.00013162899489067888  \\
            3.5e8  0.00014032655109258343  \\
            3.51e8  0.00015018975915659887  \\
            3.52e8  0.00013118066725140547  \\
            3.53e8  0.00013127033277926016  \\
            3.54e8  0.00013709859208981473  \\
            3.55e8  0.00013673992997839597  \\
            3.56e8  0.00013629160233912256  \\
            3.57e8  0.00011799983465676664  \\
            3.58e8  0.00013046334302856797  \\
            3.59e8  0.00011181291323479331  \\
            3.6e8  0.00011979314521386036  \\
            3.61e8  0.0001263387287472524  \\
            3.62e8  0.0001277733771929274  \\
            3.63e8  0.00014220952717753182  \\
            3.64e8  0.00014247852376109588  \\
            3.65e8  0.0001371882576176694  \\
            3.66e8  0.00011297856509690422  \\
            3.67e8  9.379014213600145e-5  \\
            3.68e8  8.715489307475469e-5  \\
            3.69e8  7.487071575866273e-5  \\
            3.7e8  6.10622244690411e-5  \\
            3.71e8  6.366252477682699e-5  \\
            3.72e8  6.043456577405829e-5  \\
            3.73e8  7.863666792855953e-5  \\
            3.74e8  9.387980766385612e-5  \\
            3.75e8  0.0001100196026776996  \\
            3.76e8  0.00010212903622648723  \\
            3.77e8  0.00011297856509690422  \\
            3.78e8  0.0001175515070174932  \\
            3.79e8  0.0001137855548475964  \\
            3.8e8  0.00011468221012614326  \\
            3.81e8  0.0001335119709756273  \\
            3.82e8  0.0001264283942751071  \\
            3.83e8  9.432813530312956e-5  \\
            3.84e8  0.00010069438778081226  \\
            3.85e8  0.00011486154118185262  \\
            3.86e8  0.00012875969799932895  \\
            3.87e8  0.00013315330886420855  \\
            3.88e8  0.00014588581381957394  \\
            3.89e8  0.00014194053059396778  \\
            3.9e8  0.00012741471508150867  \\
            3.91e8  0.00011737217596178384  \\
            3.92e8  0.00011808950018462132  \\
            3.93e8  8.042997848565325e-5  \\
            3.94e8  7.173242228374871e-5  \\
            3.95e8  7.343606731298775e-5  \\
            3.96e8  7.549837445364553e-5  \\
            3.97e8  0.00010177037411506848  \\
            3.98e8  9.567311822094985e-5  \\
            3.99e8  9.459713188669361e-5  \\
            4.0e8  9.190716605105305e-5  \\
            4.01e8  9.59421148045139e-5  \\
            4.02e8  9.943907039084666e-5  \\
            4.03e8  0.0001036533502000169  \\
            4.04e8  8.96655278546859e-5  \\
            4.05e8  8.222328904274696e-5  \\
            4.06e8  7.836767134499547e-5  \\
            4.07e8  4.7522729762983526e-5  \\
            4.08e8  5.711694124343491e-5  \\
            4.09e8  6.151055210831452e-5  \\
            4.1e8  5.648928254845211e-5  \\
            4.11e8  5.3530320129247476e-5  \\
            4.12e8  5.4247644352084965e-5  \\
            4.13e8  4.2949787842394545e-5  \\
            4.14e8  2.5734006494294853e-5  \\
            4.15e8  1.5870798430279403e-5  \\
            4.16e8  1.2284177316091968e-5  \\
            4.17e8  1.4077487873185686e-5  \\
            4.18e8  1.6050129485988775e-5  \\
            4.19e8  2.9381600167423476e-6  \\
            4.2e8  2.9381600167423476e-6  \\
            4.21e8  2.9381600167423476e-6  \\
            4.22e8  2.9589624192046344e-6  \\
            4.23e8  3.586621114187436e-6  \\
            4.24e8  2.9381600167423476e-6  \\
            4.25e8  2.9381600167423476e-6  \\
            4.26e8  2.9381600167423476e-6  \\
            4.27e8  1.5422470791005975e-5  \\
            4.28e8  2.1161064573705872e-5  \\
            4.29e8  8.607890674049846e-6  \\
            4.3e8  2.9381600167423476e-6  \\
            4.31e8  5.290266143426468e-6  \\
            4.32e8  2.9381600167423476e-6  \\
            4.33e8  2.9381600167423476e-6  \\
            4.34e8  2.9381600167423476e-6  \\
            4.35e8  6.097255894118641e-6  \\
            4.36e8  2.6451330717132338e-5  \\
            4.37e8  4.38464431209414e-5  \\
            4.38e8  4.151513939671957e-5  \\
            4.39e8  2.4299358048619876e-5  \\
            4.4e8  2.98586207756104e-5  \\
            4.41e8  1.7395112403809065e-5  \\
            4.42e8  3.94528322560618e-6  \\
            4.43e8  1.7126115820245005e-5  \\
            4.44e8  1.1297856509690423e-5  \\
            4.45e8  2.9381600167423476e-6  \\
            4.46e8  2.9381600167423476e-6  \\
            4.47e8  2.9381600167423476e-6  \\
            4.48e8  2.9381600167423476e-6  \\
            4.49e8  2.9381600167423476e-6  \\
            4.5e8  2.9381600167423476e-6  \\
            4.51e8  2.9381600167423476e-6  \\
            4.52e8  2.9381600167423476e-6  \\
            4.53e8  2.9381600167423476e-6  \\
            4.54e8  2.9381600167423476e-6  \\
            4.55e8  2.9381600167423476e-6  \\
            4.56e8  2.9381600167423476e-6  \\
            4.57e8  2.9381600167423476e-6  \\
            4.58e8  2.9381600167423476e-6  \\
            4.59e8  2.9381600167423476e-6  \\
            4.6e8  2.9381600167423476e-6  \\
            4.61e8  2.9381600167423476e-6  \\
            4.62e8  2.9381600167423476e-6  \\
            4.63e8  2.9381600167423476e-6  \\
            4.64e8  2.9381600167423476e-6  \\
            4.65e8  2.9381600167423476e-6  \\
            4.66e8  2.9381600167423476e-6  \\
            4.67e8  2.9381600167423476e-6  \\
            4.68e8  2.9381600167423476e-6  \\
            4.69e8  2.9381600167423476e-6  \\
            4.7e8  2.9381600167423476e-6  \\
            4.71e8  2.9381600167423476e-6  \\
            4.72e8  2.9381600167423476e-6  \\
            4.73e8  2.9381600167423476e-6  \\
            4.74e8  2.9381600167423476e-6  \\
            4.75e8  2.9381600167423476e-6  \\
            4.76e8  2.9381600167423476e-6  \\
            4.77e8  2.9381600167423476e-6  \\
            4.78e8  2.9381600167423476e-6  \\
            4.79e8  2.9381600167423476e-6  \\
            4.8e8  2.9381600167423476e-6  \\
            4.81e8  2.9381600167423476e-6  \\
            4.82e8  2.9381600167423476e-6  \\
            4.83e8  2.9381600167423476e-6  \\
            4.84e8  2.9381600167423476e-6  \\
            4.85e8  2.9381600167423476e-6  \\
            4.86e8  2.9381600167423476e-6  \\
            4.87e8  2.9381600167423476e-6  \\
            4.88e8  2.9381600167423476e-6  \\
            4.89e8  2.9381600167423476e-6  \\
            4.9e8  2.9381600167423476e-6  \\
            4.91e8  2.9381600167423476e-6  \\
            4.92e8  2.9381600167423476e-6  \\
            4.93e8  2.9381600167423476e-6  \\
            4.94e8  2.9381600167423476e-6  \\
            4.95e8  2.9381600167423476e-6  \\
            4.96e8  2.9381600167423476e-6  \\
            4.97e8  2.9381600167423476e-6  \\
            4.98e8  2.9381600167423476e-6  \\
            4.99e8  2.9381600167423476e-6  \\
            5.0e8  2.9381600167423476e-6  \\
            5.01e8  2.9381600167423476e-6  \\
            5.02e8  2.9381600167423476e-6  \\
            5.03e8  2.9381600167423476e-6  \\
            5.04e8  2.9381600167423476e-6  \\
            5.05e8  2.9381600167423476e-6  \\
            5.06e8  2.9381600167423476e-6  \\
            5.07e8  2.9381600167423476e-6  \\
            5.08e8  2.9381600167423476e-6  \\
            5.09e8  2.9381600167423476e-6  \\
            5.1e8  2.9381600167423476e-6  \\
            5.11e8  2.9381600167423476e-6  \\
            5.12e8  2.9381600167423476e-6  \\
            5.13e8  2.9381600167423476e-6  \\
            5.14e8  2.9381600167423476e-6  \\
            5.15e8  2.9381600167423476e-6  \\
            5.16e8  2.9381600167423476e-6  \\
            5.17e8  2.9381600167423476e-6  \\
            5.18e8  2.9381600167423476e-6  \\
            5.19e8  2.9381600167423476e-6  \\
            5.2e8  2.9381600167423476e-6  \\
            5.21e8  2.9381600167423476e-6  \\
            5.22e8  2.9381600167423476e-6  \\
            5.23e8  2.9381600167423476e-6  \\
            5.24e8  2.9381600167423476e-6  \\
            5.25e8  2.9381600167423476e-6  \\
            5.26e8  2.9381600167423476e-6  \\
            5.27e8  2.9381600167423476e-6  \\
            5.28e8  2.9381600167423476e-6  \\
            5.29e8  2.9381600167423476e-6  \\
            5.3e8  2.9381600167423476e-6  \\
            5.31e8  2.9381600167423476e-6  \\
            5.32e8  2.9381600167423476e-6  \\
            5.33e8  2.9381600167423476e-6  \\
            5.34e8  2.9381600167423476e-6  \\
            5.35e8  2.9381600167423476e-6  \\
            5.36e8  2.9381600167423476e-6  \\
            5.36870912e8  2.9381600167423476e-6  \\
            5.37e8  2.9381600167423476e-6  \\
            5.38e8  2.9381600167423476e-6  \\
            5.39e8  2.9381600167423476e-6  \\
            5.4e8  2.9381600167423476e-6  \\
            5.41e8  2.9381600167423476e-6  \\
            5.42e8  2.9381600167423476e-6  \\
            5.43e8  2.9381600167423476e-6  \\
            5.44e8  2.9381600167423476e-6  \\
            5.45e8  2.9381600167423476e-6  \\
            5.46e8  2.9381600167423476e-6  \\
            5.47e8  2.9381600167423476e-6  \\
            5.48e8  2.9381600167423476e-6  \\
            5.49e8  2.9381600167423476e-6  \\
            5.5e8  2.9381600167423476e-6  \\
            5.51e8  2.9381600167423476e-6  \\
            5.52e8  2.9381600167423476e-6  \\
            5.53e8  2.9381600167423476e-6  \\
            5.54e8  2.9381600167423476e-6  \\
            5.55e8  2.9381600167423476e-6  \\
            5.56e8  2.9381600167423476e-6  \\
            5.57e8  2.9381600167423476e-6  \\
            5.58e8  2.9381600167423476e-6  \\
            5.59e8  2.9381600167423476e-6  \\
            5.6e8  2.9381600167423476e-6  \\
            5.61e8  2.9381600167423476e-6  \\
            5.62e8  2.9381600167423476e-6  \\
            5.63e8  2.9381600167423476e-6  \\
            5.64e8  2.9381600167423476e-6  \\
            5.65e8  2.9381600167423476e-6  \\
            5.66e8  2.9381600167423476e-6  \\
            5.67e8  2.9381600167423476e-6  \\
            5.68e8  2.9381600167423476e-6  \\
            5.69e8  2.9381600167423476e-6  \\
            5.7e8  2.9381600167423476e-6  \\
            5.71e8  2.9381600167423476e-6  \\
            5.72e8  2.9381600167423476e-6  \\
            5.73e8  2.9381600167423476e-6  \\
            5.74e8  2.9381600167423476e-6  \\
            5.75e8  2.9381600167423476e-6  \\
            5.76e8  2.9381600167423476e-6  \\
            5.77e8  2.9381600167423476e-6  \\
            5.78e8  2.9381600167423476e-6  \\
            5.79e8  2.9381600167423476e-6  \\
            5.8e8  2.9381600167423476e-6  \\
            5.81e8  2.9381600167423476e-6  \\
            5.82e8  2.9381600167423476e-6  \\
            5.83e8  2.9381600167423476e-6  \\
            5.84e8  2.9381600167423476e-6  \\
            5.85e8  2.9381600167423476e-6  \\
            5.86e8  2.9381600167423476e-6  \\
            5.87e8  2.9381600167423476e-6  \\
            5.88e8  2.9381600167423476e-6  \\
            5.89e8  2.9381600167423476e-6  \\
            5.9e8  2.9381600167423476e-6  \\
            5.91e8  2.9381600167423476e-6  \\
            5.92e8  2.9381600167423476e-6  \\
            5.93e8  2.9381600167423476e-6  \\
            5.94e8  2.9381600167423476e-6  \\
            5.95e8  2.9381600167423476e-6  \\
            5.96e8  2.9381600167423476e-6  \\
            5.97e8  2.9381600167423476e-6  \\
            5.98e8  2.9381600167423476e-6  \\
            5.99e8  2.9381600167423476e-6  \\
            6.0e8  2.9381600167423476e-6  \\
            6.01e8  2.9381600167423476e-6  \\
            6.02e8  2.9381600167423476e-6  \\
            6.03e8  2.9381600167423476e-6  \\
            6.04e8  2.9381600167423476e-6  \\
            6.05e8  2.9381600167423476e-6  \\
            6.06e8  2.9381600167423476e-6  \\
            6.07e8  2.9381600167423476e-6  \\
            6.08e8  2.9381600167423476e-6  \\
            6.09e8  2.9381600167423476e-6  \\
            6.1e8  2.9381600167423476e-6  \\
            6.11e8  2.9381600167423476e-6  \\
            6.12e8  2.9381600167423476e-6  \\
            6.13e8  2.9381600167423476e-6  \\
            6.14e8  2.9381600167423476e-6  \\
            6.15e8  2.9381600167423476e-6  \\
            6.16e8  2.9381600167423476e-6  \\
            6.17e8  2.9381600167423476e-6  \\
            6.18e8  2.9381600167423476e-6  \\
            6.19e8  2.9381600167423476e-6  \\
            6.2e8  2.9381600167423476e-6  \\
            6.21e8  2.9381600167423476e-6  \\
            6.22e8  2.9381600167423476e-6  \\
            6.23e8  2.9381600167423476e-6  \\
            6.24e8  2.9381600167423476e-6  \\
            6.25e8  2.9381600167423476e-6  \\
            6.26e8  2.9381600167423476e-6  \\
            6.27e8  2.9381600167423476e-6  \\
            6.28e8  2.9381600167423476e-6  \\
            6.29e8  2.9381600167423476e-6  \\
            6.3e8  2.9381600167423476e-6  \\
            6.31e8  2.9381600167423476e-6  \\
            6.32e8  2.9381600167423476e-6  \\
            6.33e8  2.9381600167423476e-6  \\
            6.34e8  2.9381600167423476e-6  \\
            6.35e8  2.9381600167423476e-6  \\
            6.36e8  2.9381600167423476e-6  \\
            6.37e8  2.9381600167423476e-6  \\
            6.38e8  2.9381600167423476e-6  \\
            6.39e8  2.9381600167423476e-6  \\
            6.4e8  2.9381600167423476e-6  \\
            6.41e8  2.9381600167423476e-6  \\
            6.42e8  2.9381600167423476e-6  \\
            6.43e8  2.9381600167423476e-6  \\
            6.44e8  2.9381600167423476e-6  \\
            6.45e8  2.9381600167423476e-6  \\
            6.46e8  2.9381600167423476e-6  \\
            6.47e8  2.9381600167423476e-6  \\
            6.48e8  2.9381600167423476e-6  \\
            6.49e8  2.9381600167423476e-6  \\
            6.5e8  2.9381600167423476e-6  \\
            6.51e8  2.9381600167423476e-6  \\
            6.52e8  2.9381600167423476e-6  \\
            6.53e8  2.9381600167423476e-6  \\
            6.54e8  2.9381600167423476e-6  \\
            6.55e8  2.9381600167423476e-6  \\
            6.56e8  2.9381600167423476e-6  \\
            6.57e8  2.9381600167423476e-6  \\
            6.58e8  2.9381600167423476e-6  \\
            6.59e8  2.9381600167423476e-6  \\
            6.6e8  2.9381600167423476e-6  \\
            6.61e8  2.9381600167423476e-6  \\
            6.62e8  2.9381600167423476e-6  \\
            6.63e8  2.9381600167423476e-6  \\
            6.64e8  2.9381600167423476e-6  \\
            6.65e8  2.9381600167423476e-6  \\
            6.66e8  2.9381600167423476e-6  \\
            6.67e8  2.9381600167423476e-6  \\
            6.68e8  2.9381600167423476e-6  \\
            6.69e8  2.9381600167423476e-6  \\
            6.7e8  2.9381600167423476e-6  \\
            6.71e8  2.9381600167423476e-6  \\
            6.72e8  2.9381600167423476e-6  \\
            6.73e8  2.9381600167423476e-6  \\
            6.74e8  2.9381600167423476e-6  \\
            6.75e8  2.9381600167423476e-6  \\
            6.76e8  2.9381600167423476e-6  \\
            6.77e8  2.9381600167423476e-6  \\
            6.78e8  2.9381600167423476e-6  \\
            6.79e8  2.9381600167423476e-6  \\
            6.8e8  2.9381600167423476e-6  \\
            6.81e8  2.9381600167423476e-6  \\
            6.82e8  2.9381600167423476e-6  \\
            6.83e8  2.9381600167423476e-6  \\
            6.84e8  2.9381600167423476e-6  \\
            6.85e8  2.9381600167423476e-6  \\
            6.86e8  2.9381600167423476e-6  \\
            6.87e8  2.9381600167423476e-6  \\
            6.88e8  2.9381600167423476e-6  \\
            6.89e8  2.9381600167423476e-6  \\
            6.9e8  2.9381600167423476e-6  \\
            6.91e8  2.9381600167423476e-6  \\
            6.92e8  2.9381600167423476e-6  \\
            6.93e8  2.9381600167423476e-6  \\
            6.94e8  2.9381600167423476e-6  \\
            6.95e8  2.9381600167423476e-6  \\
            6.96e8  2.9381600167423476e-6  \\
            6.97e8  2.9381600167423476e-6  \\
            6.98e8  2.9381600167423476e-6  \\
            6.99e8  2.9381600167423476e-6  \\
            7.0e8  2.9381600167423476e-6  \\
            7.01e8  2.9381600167423476e-6  \\
            7.02e8  2.9381600167423476e-6  \\
            7.03e8  2.9381600167423476e-6  \\
            7.04e8  2.9381600167423476e-6  \\
            7.05e8  2.9381600167423476e-6  \\
            7.06e8  2.9381600167423476e-6  \\
            7.07e8  2.9381600167423476e-6  \\
            7.08e8  2.9381600167423476e-6  \\
            7.09e8  2.9381600167423476e-6  \\
            7.1e8  2.9381600167423476e-6  \\
            7.11e8  2.9381600167423476e-6  \\
            7.12e8  2.9381600167423476e-6  \\
            7.13e8  2.9381600167423476e-6  \\
            7.14e8  2.9381600167423476e-6  \\
            7.15e8  2.9381600167423476e-6  \\
            7.16e8  2.9381600167423476e-6  \\
            7.17e8  2.9381600167423476e-6  \\
            7.18e8  2.9381600167423476e-6  \\
            7.19e8  2.9381600167423476e-6  \\
            7.2e8  2.9381600167423476e-6  \\
            7.21e8  2.9381600167423476e-6  \\
            7.22e8  2.9381600167423476e-6  \\
            7.23e8  2.9381600167423476e-6  \\
            7.24e8  2.9381600167423476e-6  \\
            7.25e8  2.9381600167423476e-6  \\
            7.26e8  2.9381600167423476e-6  \\
            7.27e8  2.9381600167423476e-6  \\
            7.28e8  2.9381600167423476e-6  \\
            7.29e8  2.9381600167423476e-6  \\
            7.3e8  2.9381600167423476e-6  \\
            7.31e8  2.9381600167423476e-6  \\
            7.32e8  2.9381600167423476e-6  \\
            7.33e8  2.9381600167423476e-6  \\
            7.34e8  2.9381600167423476e-6  \\
            7.35e8  2.9381600167423476e-6  \\
            7.36e8  2.9381600167423476e-6  \\
            7.37e8  2.9381600167423476e-6  \\
            7.38e8  2.9381600167423476e-6  \\
            7.39e8  2.9381600167423476e-6  \\
            7.4e8  2.9381600167423476e-6  \\
            7.41e8  2.9381600167423476e-6  \\
            7.42e8  2.9381600167423476e-6  \\
            7.43e8  2.9381600167423476e-6  \\
            7.44e8  2.9381600167423476e-6  \\
            7.45e8  2.9381600167423476e-6  \\
            7.46e8  2.9381600167423476e-6  \\
            7.47e8  2.9381600167423476e-6  \\
            7.48e8  2.9381600167423476e-6  \\
            7.49e8  2.9381600167423476e-6  \\
            7.5e8  2.9381600167423476e-6  \\
            7.51e8  2.9381600167423476e-6  \\
            7.52e8  2.9381600167423476e-6  \\
            7.53e8  2.9381600167423476e-6  \\
            7.54e8  2.9381600167423476e-6  \\
            7.55e8  2.9381600167423476e-6  \\
            7.56e8  2.9381600167423476e-6  \\
            7.57e8  2.9381600167423476e-6  \\
            7.58e8  2.9381600167423476e-6  \\
            7.59e8  2.9381600167423476e-6  \\
            7.6e8  2.9381600167423476e-6  \\
            7.61e8  2.9381600167423476e-6  \\
            7.62e8  2.9381600167423476e-6  \\
            7.63e8  2.9381600167423476e-6  \\
            7.64e8  2.9381600167423476e-6  \\
            7.65e8  2.9381600167423476e-6  \\
            7.66e8  2.9381600167423476e-6  \\
            7.67e8  2.9381600167423476e-6  \\
            7.68e8  2.9381600167423476e-6  \\
            7.69e8  2.9381600167423476e-6  \\
            7.7e8  2.9381600167423476e-6  \\
            7.71e8  2.9381600167423476e-6  \\
            7.72e8  2.9381600167423476e-6  \\
            7.73e8  2.9381600167423476e-6  \\
            7.74e8  2.9381600167423476e-6  \\
            7.75e8  2.9381600167423476e-6  \\
            7.76e8  2.9381600167423476e-6  \\
            7.77e8  2.9381600167423476e-6  \\
            7.78e8  2.9381600167423476e-6  \\
            7.79e8  2.9381600167423476e-6  \\
            7.8e8  2.9381600167423476e-6  \\
            7.81e8  2.9381600167423476e-6  \\
            7.82e8  2.9381600167423476e-6  \\
            7.83e8  2.9381600167423476e-6  \\
            7.84e8  2.9381600167423476e-6  \\
            7.85e8  2.9381600167423476e-6  \\
            7.86e8  2.9381600167423476e-6  \\
            7.87e8  2.9381600167423476e-6  \\
            7.88e8  2.9381600167423476e-6  \\
            7.89e8  2.9381600167423476e-6  \\
            7.9e8  2.9381600167423476e-6  \\
            7.91e8  2.9381600167423476e-6  \\
            7.92e8  2.9381600167423476e-6  \\
            7.93e8  2.9381600167423476e-6  \\
            7.94e8  2.9381600167423476e-6  \\
            7.95e8  2.9381600167423476e-6  \\
            7.96e8  2.9381600167423476e-6  \\
            7.97e8  2.9381600167423476e-6  \\
            7.98e8  2.9381600167423476e-6  \\
            7.99e8  2.9381600167423476e-6  \\
            8.0e8  2.9381600167423476e-6  \\
            8.01e8  2.9381600167423476e-6  \\
            8.02e8  2.9381600167423476e-6  \\
            8.03e8  2.9381600167423476e-6  \\
            8.04e8  2.9381600167423476e-6  \\
            8.05e8  2.9381600167423476e-6  \\
            8.06e8  2.9381600167423476e-6  \\
            8.07e8  2.9381600167423476e-6  \\
            8.08e8  2.9381600167423476e-6  \\
            8.09e8  2.9381600167423476e-6  \\
            8.1e8  2.9381600167423476e-6  \\
            8.11e8  2.9381600167423476e-6  \\
            8.12e8  2.9381600167423476e-6  \\
            8.13e8  2.9381600167423476e-6  \\
            8.14e8  2.9381600167423476e-6  \\
            8.15e8  2.9381600167423476e-6  \\
            8.16e8  2.9381600167423476e-6  \\
            8.17e8  2.9381600167423476e-6  \\
            8.18e8  2.9381600167423476e-6  \\
            8.19e8  2.9381600167423476e-6  \\
            8.2e8  2.9381600167423476e-6  \\
            8.21e8  2.9381600167423476e-6  \\
            8.22e8  2.9381600167423476e-6  \\
            8.23e8  2.9381600167423476e-6  \\
            8.24e8  2.9381600167423476e-6  \\
            8.25e8  2.9381600167423476e-6  \\
            8.26e8  2.9381600167423476e-6  \\
            8.27e8  2.9381600167423476e-6  \\
            8.28e8  2.9381600167423476e-6  \\
            8.29e8  2.9381600167423476e-6  \\
            8.3e8  2.9381600167423476e-6  \\
            8.31e8  2.9381600167423476e-6  \\
            8.32e8  2.9381600167423476e-6  \\
            8.33e8  2.9381600167423476e-6  \\
            8.34e8  2.9381600167423476e-6  \\
            8.35e8  2.9381600167423476e-6  \\
            8.36e8  2.9381600167423476e-6  \\
            8.37e8  2.9381600167423476e-6  \\
            8.38e8  2.9381600167423476e-6  \\
            8.39e8  2.9381600167423476e-6  \\
            8.4e8  2.9381600167423476e-6  \\
            8.41e8  2.9381600167423476e-6  \\
            8.42e8  2.9381600167423476e-6  \\
            8.43e8  2.9381600167423476e-6  \\
            8.44e8  2.9381600167423476e-6  \\
            8.45e8  2.9381600167423476e-6  \\
            8.46e8  2.9381600167423476e-6  \\
            8.47e8  2.9381600167423476e-6  \\
            8.48e8  2.9381600167423476e-6  \\
            8.49e8  2.9381600167423476e-6  \\
            8.5e8  2.9381600167423476e-6  \\
            8.51e8  2.9381600167423476e-6  \\
            8.52e8  2.9381600167423476e-6  \\
            8.53e8  2.9381600167423476e-6  \\
            8.54e8  2.9381600167423476e-6  \\
            8.55e8  2.9381600167423476e-6  \\
            8.56e8  2.9381600167423476e-6  \\
            8.57e8  2.9381600167423476e-6  \\
            8.58e8  2.9381600167423476e-6  \\
            8.59e8  2.9381600167423476e-6  \\
            8.6e8  2.9381600167423476e-6  \\
            8.61e8  2.9381600167423476e-6  \\
            8.62e8  2.9381600167423476e-6  \\
            8.63e8  2.9381600167423476e-6  \\
            8.64e8  2.9381600167423476e-6  \\
            8.65e8  2.9381600167423476e-6  \\
            8.66e8  2.9381600167423476e-6  \\
            8.67e8  2.9381600167423476e-6  \\
            8.68e8  2.9381600167423476e-6  \\
            8.69e8  2.9381600167423476e-6  \\
            8.7e8  2.9381600167423476e-6  \\
            8.71e8  2.9381600167423476e-6  \\
            8.72e8  2.9381600167423476e-6  \\
            8.73e8  2.9381600167423476e-6  \\
            8.74e8  2.9381600167423476e-6  \\
            8.75e8  2.9381600167423476e-6  \\
            8.76e8  2.9381600167423476e-6  \\
            8.77e8  2.9381600167423476e-6  \\
            8.78e8  2.9381600167423476e-6  \\
            8.79e8  2.9381600167423476e-6  \\
            8.8e8  2.9381600167423476e-6  \\
            8.81e8  2.9381600167423476e-6  \\
            8.82e8  2.9381600167423476e-6  \\
            8.83e8  2.9381600167423476e-6  \\
            8.84e8  2.9381600167423476e-6  \\
            8.85e8  2.9381600167423476e-6  \\
            8.86e8  2.9381600167423476e-6  \\
            8.87e8  2.9381600167423476e-6  \\
            8.88e8  2.9381600167423476e-6  \\
            8.89e8  2.9381600167423476e-6  \\
            8.9e8  2.9381600167423476e-6  \\
            8.91e8  2.9381600167423476e-6  \\
            8.92e8  2.9381600167423476e-6  \\
            8.93e8  2.9381600167423476e-6  \\
            8.94e8  2.9381600167423476e-6  \\
            8.95e8  2.9381600167423476e-6  \\
            8.96e8  2.9381600167423476e-6  \\
            8.97e8  2.9381600167423476e-6  \\
            8.98e8  2.9381600167423476e-6  \\
            8.99e8  2.9381600167423476e-6  \\
            9.0e8  2.9381600167423476e-6  \\
            9.01e8  2.9381600167423476e-6  \\
            9.02e8  2.9381600167423476e-6  \\
            9.03e8  2.9381600167423476e-6  \\
            9.04e8  2.9381600167423476e-6  \\
            9.05e8  2.9381600167423476e-6  \\
            9.06e8  2.9381600167423476e-6  \\
            9.07e8  2.9381600167423476e-6  \\
            9.08e8  2.9381600167423476e-6  \\
            9.09e8  2.9381600167423476e-6  \\
            9.1e8  2.9381600167423476e-6  \\
            9.11e8  2.9381600167423476e-6  \\
            9.12e8  2.9381600167423476e-6  \\
            9.13e8  2.9381600167423476e-6  \\
            9.14e8  2.9381600167423476e-6  \\
            9.15e8  2.9381600167423476e-6  \\
            9.16e8  2.9381600167423476e-6  \\
            9.17e8  2.9381600167423476e-6  \\
            9.18e8  2.9381600167423476e-6  \\
            9.19e8  2.9381600167423476e-6  \\
            9.2e8  2.9381600167423476e-6  \\
            9.21e8  2.9381600167423476e-6  \\
            9.22e8  2.9381600167423476e-6  \\
            9.23e8  2.9381600167423476e-6  \\
            9.24e8  2.9381600167423476e-6  \\
            9.25e8  2.9381600167423476e-6  \\
            9.26e8  2.9381600167423476e-6  \\
            9.27e8  2.9381600167423476e-6  \\
            9.28e8  2.9381600167423476e-6  \\
            9.29e8  2.9381600167423476e-6  \\
            9.3e8  2.9381600167423476e-6  \\
            9.31e8  2.9381600167423476e-6  \\
            9.32e8  2.9381600167423476e-6  \\
            9.33e8  2.9381600167423476e-6  \\
            9.34e8  2.9381600167423476e-6  \\
            9.35e8  2.9381600167423476e-6  \\
            9.36e8  2.9381600167423476e-6  \\
            9.37e8  2.9381600167423476e-6  \\
            9.38e8  2.9381600167423476e-6  \\
            9.39e8  2.9381600167423476e-6  \\
            9.4e8  2.9381600167423476e-6  \\
            9.41e8  2.9381600167423476e-6  \\
            9.42e8  2.9381600167423476e-6  \\
            9.43e8  2.9381600167423476e-6  \\
            9.44e8  2.9381600167423476e-6  \\
            9.45e8  2.9381600167423476e-6  \\
            9.46e8  2.9381600167423476e-6  \\
            9.47e8  2.9381600167423476e-6  \\
            9.48e8  2.9381600167423476e-6  \\
            9.49e8  2.9381600167423476e-6  \\
            9.5e8  2.9381600167423476e-6  \\
            9.51e8  2.9381600167423476e-6  \\
            9.52e8  2.9381600167423476e-6  \\
            9.53e8  2.9381600167423476e-6  \\
            9.54e8  2.9381600167423476e-6  \\
            9.55e8  2.9381600167423476e-6  \\
            9.56e8  2.9381600167423476e-6  \\
            9.57e8  2.9381600167423476e-6  \\
            9.58e8  2.9381600167423476e-6  \\
            9.59e8  2.9381600167423476e-6  \\
            9.6e8  2.9381600167423476e-6  \\
            9.61e8  2.9381600167423476e-6  \\
            9.62e8  2.9381600167423476e-6  \\
            9.63e8  2.9381600167423476e-6  \\
            9.64e8  2.9381600167423476e-6  \\
            9.65e8  2.9381600167423476e-6  \\
            9.66e8  2.9381600167423476e-6  \\
            9.67e8  2.9381600167423476e-6  \\
            9.68e8  2.9381600167423476e-6  \\
            9.69e8  2.9381600167423476e-6  \\
            9.7e8  2.9381600167423476e-6  \\
            9.71e8  2.9381600167423476e-6  \\
            9.72e8  2.9381600167423476e-6  \\
            9.73e8  2.9381600167423476e-6  \\
            9.74e8  2.9381600167423476e-6  \\
            9.75e8  2.9381600167423476e-6  \\
            9.76e8  2.9381600167423476e-6  \\
            9.77e8  2.9381600167423476e-6  \\
            9.78e8  2.9381600167423476e-6  \\
            9.79e8  2.9381600167423476e-6  \\
            9.8e8  2.9381600167423476e-6  \\
            9.81e8  2.9381600167423476e-6  \\
            9.82e8  2.9381600167423476e-6  \\
            9.83e8  2.9381600167423476e-6  \\
            9.84e8  2.9381600167423476e-6  \\
            9.85e8  2.9381600167423476e-6  \\
            9.86e8  2.9381600167423476e-6  \\
            9.87e8  2.9381600167423476e-6  \\
            9.88e8  2.9381600167423476e-6  \\
            9.89e8  2.9381600167423476e-6  \\
            9.9e8  2.9381600167423476e-6  \\
            9.91e8  2.9381600167423476e-6  \\
            9.92e8  2.9381600167423476e-6  \\
            9.93e8  2.9381600167423476e-6  \\
            9.94e8  2.9381600167423476e-6  \\
            9.95e8  2.9381600167423476e-6  \\
            9.96e8  2.9381600167423476e-6  \\
            9.97e8  2.9381600167423476e-6  \\
            9.98e8  2.9381600167423476e-6  \\
            9.99e8  2.9381600167423476e-6  \\
            9.99999999e8  2.9381600167423476e-6  \\
        }
        ;
    \addlegendentry {Best}
\end{axis}
\end{tikzpicture}


==> figures/fig_minmax_normalized.tex <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={80.55mm}, height={52.61mm}, scaled x ticks={false}, xlabel={Total time step $T$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(0.5,0ex)},    font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1000}, xmax={1000000000}, xticklabels={{$2.0\times10^{^{8}}$,$4.0\times10^{^{8}}$,$6.0\times10^{^{8}}$,$8.0\times10^{^{8}}$,$1.0\times10^{^{9}}$}}, xtick={{2.0e8,4.0e8,6.0e8,8.0e8,1.0e9}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathcal{R}(T)/\sqrt{T}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={    font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={10.0}, ymax={239210.94126728934}, yticklabels={{$10^{2}$,$10^{4}$}}, ytick={{100.0,10000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e5fcffd8-4bc0-45a5-849f-5e6d21b69f4f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  493.9793701171875  \\
            2.0  591.0873211058598  \\
            4.0  600.813720703125  \\
            8.0  738.0225047449535  \\
            16.0  994.87939453125  \\
            32.0  575.7073170313237  \\
            64.0  8.0e-8  \\
            128.0  1.1313708498984762e-7  \\
            256.0  422.279296875  \\
            512.0  4796.450308921213  \\
            1024.0  3100.646484375  \\
            2048.0  2715.1408844196862  \\
            4096.0  2773.5859375  \\
            8192.0  7491.172103966205  \\
            16384.0  4843.7734375  \\
            32768.0  6435.920194208115  \\
            65536.0  7600.6015625  \\
            131072.0  6551.145453911155  \\
            262144.0  7815.375  \\
            524288.0  12209.458111139733  \\
            1.0e6  13837.890625  \\
            1.048576e6  14568.5625  \\
            2.0e6  17732.696455079513  \\
            2.097152e6  18193.724897408396  \\
            3.0e6  20975.215623812775  \\
            4.0e6  25626.5869140625  \\
            4.194304e6  25931.5  \\
            5.0e6  28311.1536409031  \\
            6.0e6  31061.82932522434  \\
            7.0e6  32684.653128789992  \\
            8.0e6  35011.280510766635  \\
            8.388608e6  35849.606699376774  \\
            9.0e6  36432.4951171875  \\
            1.0e7  37766.67445803632  \\
            1.1e7  40238.164837823155  \\
            1.2e7  42211.33831507428  \\
            1.3e7  43690.35120528137  \\
            1.4e7  45433.48132220754  \\
            1.5e7  47023.03870713001  \\
            1.6e7  48270.6298828125  \\
            1.6777216e7  50082.875  \\
            1.7e7  50428.395297452334  \\
            1.8e7  51590.65576750336  \\
            1.9e7  52702.530863657325  \\
            2.0e7  54557.79310360556  \\
            2.1e7  56475.126962839415  \\
            2.2e7  57596.1527030857  \\
            2.3e7  58759.62023349347  \\
            2.4e7  60177.70171123568  \\
            2.5e7  61148.681640625  \\
            2.6e7  62593.0787727544  \\
            2.7e7  63787.6550675392  \\
            2.8e7  64378.92583822213  \\
            2.9e7  65267.02077240613  \\
            3.0e7  66157.45672688057  \\
            3.1e7  67015.8805718819  \\
            3.2e7  68298.47034191656  \\
            3.3e7  69532.90995395157  \\
            3.3554432e7  70440.3865515462  \\
            3.4e7  70533.73377292482  \\
            3.5e7  71987.93773425173  \\
            3.6e7  73379.150390625  \\
            3.7e7  74536.85926256423  \\
            3.8e7  75931.14019617776  \\
            3.9e7  76860.0917899197  \\
            4.0e7  77448.97426868319  \\
            4.1e7  78572.12628180195  \\
            4.2e7  79947.19886832914  \\
            4.3e7  81588.15921737593  \\
            4.4e7  82504.0781207751  \\
            4.5e7  83477.09609190484  \\
            4.6e7  84215.10351208781  \\
            4.7e7  85223.26831776618  \\
            4.8e7  86246.91178245621  \\
            4.9e7  86883.27026367188  \\
            5.0e7  87864.18920974967  \\
            5.1e7  88683.99650790665  \\
            5.2e7  89587.51809600908  \\
            5.3e7  90259.32139950877  \\
            5.4e7  91046.29583794028  \\
            5.5e7  91752.59751172006  \\
            5.6e7  92644.61529936187  \\
            5.7e7  94016.03671712233  \\
            5.8e7  94774.1686129512  \\
            5.9e7  95657.784290908  \\
            6.0e7  96396.24833882021  \\
            6.1e7  97433.86577653508  \\
            6.2e7  98187.44602685058  \\
            6.3e7  99101.10137712915  \\
            6.4e7  99769.775390625  \\
            6.5e7  100538.33228755172  \\
            6.6e7  101331.06556856648  \\
            6.7e7  102021.89922288129  \\
            6.7108864e7  102137.25  \\
            6.8e7  102667.69562920304  \\
            6.9e7  103097.65396267033  \\
            7.0e7  103392.92840720675  \\
            7.1e7  104523.80619358542  \\
            7.2e7  105195.16753010724  \\
            7.3e7  105642.87248108954  \\
            7.4e7  106214.8800382643  \\
            7.5e7  106732.1866428609  \\
            7.6e7  107226.94527012265  \\
            7.7e7  107773.95835852917  \\
            7.8e7  108397.68215153398  \\
            7.9e7  109032.00821975998  \\
            8.0e7  109453.5076129905  \\
            8.1e7  110095.0927734375  \\
            8.2e7  110612.87804265476  \\
            8.3e7  111389.28555750648  \\
            8.4e7  112195.62811848945  \\
            8.5e7  112680.85144521398  \\
            8.6e7  113084.20424840326  \\
            8.7e7  113653.23704290883  \\
            8.8e7  114094.70689401546  \\
            8.9e7  114585.09797847072  \\
            9.0e7  114925.0720044671  \\
            9.1e7  115274.4462845056  \\
            9.2e7  115882.67466822952  \\
            9.3e7  116617.30655960024  \\
            9.4e7  117178.10331128041  \\
            9.5e7  117595.69246312056  \\
            9.6e7  117826.97504539926  \\
            9.7e7  118467.92142185486  \\
            9.8e7  118906.92785952715  \\
            9.9e7  119292.21632883587  \\
            1.0e8  119562.68310546875  \\
            1.01e8  119925.9190367906  \\
            1.02e8  120806.94444703369  \\
            1.03e8  121278.44893191484  \\
            1.04e8  121742.82552046055  \\
            1.05e8  122281.07134448992  \\
            1.06e8  123095.74540330826  \\
            1.07e8  123452.47091955371  \\
            1.08e8  123976.63206254103  \\
            1.09e8  124327.52088545318  \\
            1.1e8  124774.9015278354  \\
            1.11e8  125478.38868864649  \\
            1.12e8  126047.82979520122  \\
            1.13e8  126501.26554072382  \\
            1.14e8  126942.14501635348  \\
            1.15e8  127085.01254544305  \\
            1.16e8  127800.70227869102  \\
            1.17e8  128249.04514532942  \\
            1.18e8  128662.35505194616  \\
            1.19e8  128968.02259819828  \\
            1.2e8  129599.36759523179  \\
            1.21e8  130224.51782226562  \\
            1.22e8  130962.08963377774  \\
            1.23e8  131464.5554188712  \\
            1.24e8  131954.044388738  \\
            1.25e8  132585.01941538823  \\
            1.26e8  133094.43461455806  \\
            1.27e8  133810.69695074443  \\
            1.28e8  134581.96257103788  \\
            1.29e8  135166.26802083204  \\
            1.3e8  135875.66019463754  \\
            1.31e8  136454.89052879953  \\
            1.32e8  136829.21314995232  \\
            1.33e8  137029.0725264676  \\
            1.34e8  137679.6155894514  \\
            1.34217728e8  137752.17914973252  \\
            1.35e8  138188.8447846063  \\
            1.36e8  138418.19960729813  \\
            1.37e8  138584.67567631093  \\
            1.38e8  138818.1547747019  \\
            1.39e8  139241.05589603714  \\
            1.4e8  139598.0342032264  \\
            1.41e8  139951.48577040035  \\
            1.42e8  140446.5271501015  \\
            1.43e8  140825.5993089416  \\
            1.44e8  141226.318359375  \\
            1.45e8  141495.71842657233  \\
            1.46e8  141534.4020662501  \\
            1.47e8  141836.60884373664  \\
            1.48e8  142323.42626891006  \\
            1.49e8  142905.50816437457  \\
            1.5e8  143173.45289162052  \\
            1.51e8  143279.77377019974  \\
            1.52e8  143801.58669120763  \\
            1.53e8  144044.71143511464  \\
            1.54e8  144106.42630242484  \\
            1.55e8  144689.4291627706  \\
            1.56e8  144916.04760773206  \\
            1.57e8  145256.2700623363  \\
            1.58e8  145735.3973620128  \\
            1.59e8  146248.5771472198  \\
            1.6e8  146572.6504054265  \\
            1.61e8  147052.82273372344  \\
            1.62e8  147259.43249450464  \\
            1.63e8  147650.11885501732  \\
            1.64e8  148026.13173941287  \\
            1.65e8  148261.53409651716  \\
            1.66e8  148675.1387617252  \\
            1.67e8  149001.9989688114  \\
            1.68e8  149521.41531020272  \\
            1.69e8  149838.40942382812  \\
            1.7e8  150074.15619862408  \\
            1.71e8  150404.76049183053  \\
            1.72e8  150659.39140783407  \\
            1.73e8  151201.88579459768  \\
            1.74e8  151534.39671889012  \\
            1.75e8  151839.62575619723  \\
            1.76e8  152175.66852730402  \\
            1.77e8  152326.00850966194  \\
            1.78e8  152751.22320392102  \\
            1.79e8  153113.14625396763  \\
            1.8e8  153544.33529921377  \\
            1.81e8  153813.41809092156  \\
            1.82e8  154213.44120094346  \\
            1.83e8  154531.66426637996  \\
            1.84e8  155006.29365181318  \\
            1.85e8  155375.0501639059  \\
            1.86e8  155615.86514987587  \\
            1.87e8  156035.7132213912  \\
            1.88e8  156339.38702628427  \\
            1.89e8  156548.21452450947  \\
            1.9e8  156820.89718102987  \\
            1.91e8  156852.61345680678  \\
            1.92e8  157188.2622905092  \\
            1.93e8  157479.2131854609  \\
            1.94e8  157919.39299060055  \\
            1.95e8  158219.76604523396  \\
            1.96e8  158309.2041015625  \\
            1.97e8  158675.27519511778  \\
            1.98e8  158855.9136151649  \\
            1.99e8  159257.4206898724  \\
            2.0e8  159475.36677844456  \\
            2.01e8  159930.669374132  \\
            2.02e8  160211.3382053217  \\
            2.03e8  160510.44903073096  \\
            2.04e8  160774.1099424108  \\
            2.05e8  161176.42130834385  \\
            2.06e8  161414.43888521724  \\
            2.07e8  161697.7356036458  \\
            2.08e8  162192.59039565854  \\
            2.09e8  162477.44750070907  \\
            2.1e8  162820.13478529558  \\
            2.11e8  163159.0223764868  \\
            2.12e8  163535.4225794014  \\
            2.13e8  164061.85400576796  \\
            2.14e8  164486.70379719613  \\
            2.15e8  164984.2293914617  \\
            2.16e8  165376.43883526858  \\
            2.17e8  165943.1289337859  \\
            2.18e8  166058.29959021902  \\
            2.19e8  166442.79604413448  \\
            2.2e8  166753.11434662595  \\
            2.21e8  167014.6204944716  \\
            2.22e8  167364.77304604647  \\
            2.23e8  167814.21313587943  \\
            2.24e8  168156.25815789402  \\
            2.25e8  168495.4833984375  \\
            2.26e8  168553.86218959634  \\
            2.27e8  168715.31206971093  \\
            2.28e8  168949.6641447551  \\
            2.29e8  169132.72745216792  \\
            2.3e8  169362.7640148318  \\
            2.31e8  169629.43031589975  \\
            2.32e8  169869.29851680482  \\
            2.33e8  170288.57300958195  \\
            2.34e8  170632.60056988706  \\
            2.35e8  170893.8898093453  \\
            2.36e8  171083.1756438877  \\
            2.37e8  171375.2548345457  \\
            2.38e8  171769.38158303368  \\
            2.39e8  172033.61814499102  \\
            2.4e8  172761.43815768653  \\
            2.41e8  172882.208535331  \\
            2.42e8  173181.6459945093  \\
            2.43e8  173381.15074101894  \\
            2.44e8  173593.0957629067  \\
            2.45e8  173878.2372727065  \\
            2.46e8  174242.3024499956  \\
            2.47e8  174320.79161455762  \\
            2.48e8  174847.76591230647  \\
            2.49e8  175141.65825502703  \\
            2.5e8  175589.98351744885  \\
            2.51e8  175844.1151320925  \\
            2.52e8  176011.90023900315  \\
            2.53e8  176067.11029083576  \\
            2.54e8  176305.77893577397  \\
            2.55e8  176444.40815701024  \\
            2.56e8  176704.58984375  \\
            2.57e8  177083.13676084566  \\
            2.58e8  177489.57547744227  \\
            2.59e8  177697.66189369198  \\
            2.6e8  177884.87943854884  \\
            2.61e8  178092.04119531918  \\
            2.62e8  178364.22566738338  \\
            2.63e8  178749.82312931624  \\
            2.64e8  179187.0121069401  \\
            2.65e8  179495.75648185366  \\
            2.66e8  179990.3949846579  \\
            2.67e8  180396.72201676495  \\
            2.68e8  180786.18567788063  \\
            2.68435456e8  180875.5  \\
            2.69e8  180949.4769420952  \\
            2.7e8  181020.2325748809  \\
            2.71e8  181062.75865508683  \\
            2.72e8  181231.4298916513  \\
            2.73e8  181407.453756095  \\
            2.74e8  181615.63496761522  \\
            2.75e8  181715.47143532446  \\
            2.76e8  181828.0620696541  \\
            2.77e8  181987.51971925094  \\
            2.78e8  181939.18711665669  \\
            2.79e8  182138.6861151349  \\
            2.8e8  182382.08117474252  \\
            2.81e8  182445.03889672895  \\
            2.82e8  182605.90563517492  \\
            2.83e8  182848.78698470895  \\
            2.84e8  182950.92550116693  \\
            2.85e8  183106.33085044092  \\
            2.86e8  183274.00730630613  \\
            2.87e8  183360.4525676148  \\
            2.88e8  183424.29315385132  \\
            2.89e8  183599.27368164062  \\
            2.9e8  183832.97418188106  \\
            2.91e8  184077.8132779472  \\
            2.92e8  184114.83266101455  \\
            2.93e8  184479.4541232462  \\
            2.94e8  184575.79479372464  \\
            2.95e8  184669.81111144062  \\
            2.96e8  184912.71509847458  \\
            2.97e8  185139.07763302093  \\
            2.98e8  185371.47540229122  \\
            2.99e8  185504.40656438272  \\
            3.0e8  185575.43752249272  \\
            3.01e8  185846.8809297451  \\
            3.02e8  186243.90730252716  \\
            3.03e8  186400.07544970402  \\
            3.04e8  186530.22627534406  \\
            3.05e8  186557.4930350226  \\
            3.06e8  186703.45668159585  \\
            3.07e8  186607.78019176578  \\
            3.08e8  186662.40925214015  \\
            3.09e8  186589.1355839836  \\
            3.1e8  186809.14362466394  \\
            3.11e8  186889.0127403939  \\
            3.12e8  187064.71618164182  \\
            3.13e8  187243.31947377152  \\
            3.14e8  187362.65509206615  \\
            3.15e8  187492.31815773435  \\
            3.16e8  187772.3294354875  \\
            3.17e8  187826.3254051375  \\
            3.18e8  188000.99014463427  \\
            3.19e8  188077.24248893204  \\
            3.2e8  188197.65684260803  \\
            3.21e8  188354.24769874322  \\
            3.22e8  188496.26357075648  \\
            3.23e8  188679.0391277662  \\
            3.24e8  188773.13232421875  \\
            3.25e8  188974.54780678937  \\
            3.26e8  189181.30118394474  \\
            3.27e8  189401.1489655915  \\
            3.28e8  189651.84331758638  \\
            3.29e8  189766.3620189679  \\
            3.3e8  189839.99712635792  \\
            3.31e8  190020.81392408686  \\
            3.32e8  190265.3776453995  \\
            3.33e8  190373.50050841516  \\
            3.34e8  190478.42810195344  \\
            3.35e8  190582.94635917866  \\
            3.36e8  190928.1607691739  \\
            3.37e8  191144.28135182173  \\
            3.38e8  191397.37095880756  \\
            3.39e8  191569.60208026064  \\
            3.4e8  191622.35678627956  \\
            3.41e8  191728.6855181692  \\
            3.42e8  191887.1387559321  \\
            3.43e8  191887.13478269172  \\
            3.44e8  191967.4121606351  \\
            3.45e8  192148.7357951574  \\
            3.46e8  192268.63364632888  \\
            3.47e8  192368.34394612507  \\
            3.48e8  192492.76047165217  \\
            3.49e8  192614.6308537782  \\
            3.5e8  192711.68406284932  \\
            3.51e8  192790.10925933358  \\
            3.52e8  192845.82559978135  \\
            3.53e8  193031.8339482822  \\
            3.54e8  193141.41411023051  \\
            3.55e8  193267.3965514467  \\
            3.56e8  193452.4662448685  \\
            3.57e8  193625.95445968848  \\
            3.58e8  193839.78508215654  \\
            3.59e8  193920.66426272268  \\
            3.6e8  194041.171107727  \\
            3.61e8  194277.43530273438  \\
            3.62e8  194354.7214830127  \\
            3.63e8  194485.76273863937  \\
            3.64e8  194529.88572254116  \\
            3.65e8  194703.6278295607  \\
            3.66e8  194844.05419502108  \\
            3.67e8  194985.5262642174  \\
            3.68e8  195135.663962661  \\
            3.69e8  195344.33661058603  \\
            3.7e8  195619.41805613844  \\
            3.71e8  195793.0674964382  \\
            3.72e8  195989.0727838665  \\
            3.73e8  196089.6498773234  \\
            3.74e8  196187.0777711604  \\
            3.75e8  196382.4052217797  \\
            3.76e8  196447.01875319987  \\
            3.77e8  196645.8608901374  \\
            3.78e8  196813.33896504558  \\
            3.79e8  196851.8976549669  \\
            3.8e8  197041.82268601228  \\
            3.81e8  197320.5753157059  \\
            3.82e8  197325.86076278487  \\
            3.83e8  197321.7831735327  \\
            3.84e8  197415.95603725867  \\
            3.85e8  197575.8356335143  \\
            3.86e8  197627.80605595722  \\
            3.87e8  197750.95737276165  \\
            3.88e8  197836.7670379099  \\
            3.89e8  197992.23364899255  \\
            3.9e8  198108.54671967635  \\
            3.91e8  198207.88724630288  \\
            3.92e8  198543.96592320455  \\
            3.93e8  198714.77118679238  \\
            3.94e8  198788.12437818575  \\
            3.95e8  198803.08248122386  \\
            3.96e8  199072.79164630032  \\
            3.97e8  199247.98039327632  \\
            3.98e8  199600.4381786627  \\
            3.99e8  199773.6174920607  \\
            4.0e8  199904.78515625  \\
            4.01e8  200211.34376138807  \\
            4.02e8  200289.503247822  \\
            4.03e8  200526.21209260775  \\
            4.04e8  200912.86381183955  \\
            4.05e8  201107.93323210883  \\
            4.06e8  201185.73089146128  \\
            4.07e8  201381.62799845097  \\
            4.08e8  201540.72504287228  \\
            4.09e8  201630.17921645276  \\
            4.1e8  201752.31568881863  \\
            4.11e8  201936.95524590721  \\
            4.12e8  202317.50913336364  \\
            4.13e8  202405.98309457977  \\
            4.14e8  202512.40869474874  \\
            4.15e8  202603.9055616458  \\
            4.16e8  202560.91544531417  \\
            4.17e8  202640.33387741438  \\
            4.18e8  202783.9570013271  \\
            4.19e8  202999.5154344607  \\
            4.2e8  203117.77992914835  \\
            4.21e8  203149.05048247514  \\
            4.22e8  203136.27784772316  \\
            4.23e8  203340.41429785086  \\
            4.24e8  203397.13605616757  \\
            4.25e8  203499.0691301021  \\
            4.26e8  203648.89678372067  \\
            4.27e8  203845.53002587653  \\
            4.28e8  203849.22228378203  \\
            4.29e8  203996.20404314768  \\
            4.3e8  204399.62386834985  \\
            4.31e8  204521.21809387577  \\
            4.32e8  204705.06336367992  \\
            4.33e8  204811.0374573022  \\
            4.34e8  205012.43647949956  \\
            4.35e8  205044.81176718517  \\
            4.36e8  205068.16399283078  \\
            4.37e8  205308.94081970665  \\
            4.38e8  205354.66290613404  \\
            4.39e8  205615.16837179466  \\
            4.4e8  205714.15101404747  \\
            4.41e8  205794.61669921875  \\
            4.42e8  205898.8511441448  \\
            4.43e8  206058.41224338254  \\
            4.44e8  206187.96547094488  \\
            4.45e8  206297.06865108866  \\
            4.46e8  206390.16726639224  \\
            4.47e8  206467.21066430933  \\
            4.48e8  206665.08660185122  \\
            4.49e8  206700.9676091895  \\
            4.5e8  206923.25033366174  \\
            4.51e8  206975.45957453235  \\
            4.52e8  207036.75286800775  \\
            4.53e8  207066.2436050174  \\
            4.54e8  207424.0665945152  \\
            4.55e8  207470.11212864934  \\
            4.56e8  207604.13462349627  \\
            4.57e8  207724.0015066296  \\
            4.58e8  207844.0372945119  \\
            4.59e8  208144.04508210512  \\
            4.6e8  208215.53474998323  \\
            4.61e8  208412.2473076913  \\
            4.62e8  208507.6343642127  \\
            4.63e8  208504.6523209787  \\
            4.64e8  208599.5388701119  \\
            4.65e8  208823.543797494  \\
            4.66e8  209194.21469231223  \\
            4.67e8  209305.11936030386  \\
            4.68e8  209470.337482103  \\
            4.69e8  209506.31524020917  \\
            4.7e8  209571.42691542584  \\
            4.71e8  209617.42033159232  \\
            4.72e8  209843.8042141943  \\
            4.73e8  209982.35086680503  \\
            4.74e8  210096.56714726458  \\
            4.75e8  210179.72727257852  \\
            4.76e8  210259.03418609872  \\
            4.77e8  210374.46943296818  \\
            4.78e8  210392.03976515995  \\
            4.79e8  210571.92555007935  \\
            4.8e8  210663.242155289  \\
            4.81e8  210871.86001546262  \\
            4.82e8  210955.60810105997  \\
            4.83e8  211076.4071883918  \\
            4.84e8  211276.0009765625  \\
            4.85e8  211476.00252825074  \\
            4.86e8  211460.45472116076  \\
            4.87e8  211586.3036970988  \\
            4.88e8  211647.02265501936  \\
            4.89e8  211867.13736297534  \\
            4.9e8  212020.15946121298  \\
            4.91e8  212208.6710952881  \\
            4.92e8  212313.64594942098  \\
            4.93e8  212508.97431794897  \\
            4.94e8  212453.7549368236  \\
            4.95e8  212579.73489301585  \\
            4.96e8  212742.01983673262  \\
            4.97e8  212786.9639941474  \\
            4.98e8  212870.8515342654  \\
            4.99e8  213025.8429534901  \\
            5.0e8  213239.87126249826  \\
            5.01e8  213495.3553226956  \\
            5.02e8  213709.6858380325  \\
            5.03e8  213788.2883605031  \\
            5.04e8  213854.0808146469  \\
            5.05e8  213922.11508119237  \\
            5.06e8  214115.96603115092  \\
            5.07e8  214192.75646834815  \\
            5.08e8  214380.50160799953  \\
            5.09e8  214603.79544304474  \\
            5.1e8  214803.47428991177  \\
            5.11e8  214938.07827970732  \\
            5.12e8  214928.69691827433  \\
            5.13e8  214940.10914566938  \\
            5.14e8  215072.70160665744  \\
            5.15e8  215262.4231240067  \\
            5.16e8  215410.3105152092  \\
            5.17e8  215360.1166290875  \\
            5.18e8  215546.06846922144  \\
            5.19e8  215664.33845146358  \\
            5.2e8  215867.13622352728  \\
            5.21e8  215892.09799444745  \\
            5.22e8  216086.6383762036  \\
            5.23e8  216371.6850694566  \\
            5.24e8  216489.72300941462  \\
            5.25e8  216470.34239461427  \\
            5.26e8  216572.81969020376  \\
            5.27e8  216737.95621759188  \\
            5.28e8  216851.62998235106  \\
            5.29e8  216894.04296875  \\
            5.3e8  217024.4778534508  \\
            5.31e8  217115.9014290804  \\
            5.32e8  217291.38628997037  \\
            5.33e8  217398.28332491367  \\
            5.34e8  217588.0218382707  \\
            5.35e8  217661.77990180074  \\
            5.36e8  217753.47494140305  \\
            5.36870912e8  217783.93885798834  \\
            5.37e8  217751.42291056085  \\
            5.38e8  217816.7537857397  \\
            5.39e8  217824.9606803929  \\
            5.4e8  217794.32508309532  \\
            5.41e8  217733.25953818925  \\
            5.42e8  217757.49020614984  \\
            5.43e8  217742.09691915687  \\
            5.44e8  217753.88053984905  \\
            5.45e8  217767.27079273327  \\
            5.46e8  217785.1269142667  \\
            5.47e8  217755.36012238605  \\
            5.48e8  217815.72110467218  \\
            5.49e8  217765.53019396987  \\
            5.5e8  217904.36607103285  \\
            5.51e8  217895.3455522633  \\
            5.52e8  217897.24189250363  \\
            5.53e8  218012.71118562014  \\
            5.54e8  218122.82622063364  \\
            5.55e8  218057.90270507135  \\
            5.56e8  218226.19869405302  \\
            5.57e8  218166.67166400456  \\
            5.58e8  218238.43210572875  \\
            5.59e8  218257.84476205864  \\
            5.6e8  218220.43799550916  \\
            5.61e8  218288.6968790494  \\
            5.62e8  218240.07883243368  \\
            5.63e8  218442.84562295448  \\
            5.64e8  218400.4892711451  \\
            5.65e8  218460.5483814443  \\
            5.66e8  218587.72153761  \\
            5.67e8  218686.9936440369  \\
            5.68e8  218757.56496834566  \\
            5.69e8  218809.5527111363  \\
            5.7e8  218830.52349531706  \\
            5.71e8  218913.01057238152  \\
            5.72e8  218884.92720285954  \\
            5.73e8  219025.77129914062  \\
            5.74e8  219187.56398162103  \\
            5.75e8  219204.24580593186  \\
            5.76e8  219211.669921875  \\
            5.77e8  219363.7563272979  \\
            5.78e8  219464.2534820973  \\
            5.79e8  219534.32414933183  \\
            5.8e8  219496.7201263976  \\
            5.81e8  219546.09710128538  \\
            5.82e8  219512.61353368068  \\
            5.83e8  219506.58656191945  \\
            5.84e8  219489.00210432874  \\
            5.85e8  219449.4988981151  \\
            5.86e8  219525.43088116002  \\
            5.87e8  219637.9818040512  \\
            5.88e8  219766.5264133104  \\
            5.89e8  219952.5826836277  \\
            5.9e8  219988.74277477563  \\
            5.91e8  220064.55228184973  \\
            5.92e8  220065.0222356695  \\
            5.93e8  220074.6826125434  \\
            5.94e8  220040.00662224492  \\
            5.95e8  220048.7239075408  \\
            5.96e8  220000.36708530402  \\
            5.97e8  220011.8621190479  \\
            5.98e8  219966.94220650755  \\
            5.99e8  219905.0535542586  \\
            6.0e8  219954.730186613  \\
            6.01e8  219917.24593642046  \\
            6.02e8  219978.0798577851  \\
            6.03e8  220024.32085261584  \\
            6.04e8  220065.68430931747  \\
            6.05e8  220125.42934152845  \\
            6.06e8  220120.2140067269  \\
            6.07e8  220166.41936670622  \\
            6.08e8  220078.30881253962  \\
            6.09e8  220186.92129719353  \\
            6.1e8  220233.46089974834  \\
            6.11e8  220312.06947890573  \\
            6.12e8  220283.91404083493  \\
            6.13e8  220269.62710919007  \\
            6.14e8  220279.83131572843  \\
            6.15e8  220346.37441982125  \\
            6.16e8  220246.7121461279  \\
            6.17e8  220335.96250550493  \\
            6.18e8  220402.92220151902  \\
            6.19e8  220435.3900860888  \\
            6.2e8  220537.3877396166  \\
            6.21e8  220590.44777762535  \\
            6.22e8  220665.99715983996  \\
            6.23e8  220733.6228041174  \\
            6.24e8  220758.23979104025  \\
            6.25e8  220821.38061523438  \\
            6.26e8  220809.3703718553  \\
            6.27e8  220917.65513929233  \\
            6.28e8  220876.5611290897  \\
            6.29e8  220869.42321783555  \\
            6.3e8  220869.5147744944  \\
            6.31e8  221004.1091153062  \\
            6.32e8  221029.55789899596  \\
            6.33e8  221047.7213639624  \\
            6.34e8  221026.31040452616  \\
            6.35e8  221051.3630572954  \\
            6.36e8  221066.80822501876  \\
            6.37e8  220940.1453725561  \\
            6.38e8  220931.5831376629  \\
            6.39e8  220930.31444461952  \\
            6.4e8  220976.50415137556  \\
            6.41e8  220878.6494832575  \\
            6.42e8  220966.59078323725  \\
            6.43e8  221093.73300932045  \\
            6.44e8  221130.06117429395  \\
            6.45e8  221236.5751780106  \\
            6.46e8  221237.36677006562  \\
            6.47e8  221340.22681221282  \\
            6.48e8  221442.8490865588  \\
            6.49e8  221528.13012332024  \\
            6.5e8  221559.46254718356  \\
            6.51e8  221667.53565116558  \\
            6.52e8  221821.3577451106  \\
            6.53e8  221914.19660853635  \\
            6.54e8  221972.4478210867  \\
            6.55e8  222027.2745025841  \\
            6.56e8  222086.486307406  \\
            6.57e8  222032.76041538804  \\
            6.58e8  222023.97028024434  \\
            6.59e8  221902.75330873966  \\
            6.6e8  221941.69095040392  \\
            6.61e8  221947.35182321194  \\
            6.62e8  221969.12914576984  \\
            6.63e8  221920.6238661297  \\
            6.64e8  222003.77878062564  \\
            6.65e8  222065.43276885003  \\
            6.66e8  222124.43994062213  \\
            6.67e8  222124.8362592049  \\
            6.68e8  222178.4932972118  \\
            6.69e8  222238.96105317742  \\
            6.7e8  222165.6487473303  \\
            6.71e8  222189.089093347  \\
            6.72e8  222384.65512288085  \\
            6.73e8  222337.09257951568  \\
            6.74e8  222433.28627005115  \\
            6.75e8  222469.79003637825  \\
            6.76e8  222570.25146484375  \\
            6.77e8  222559.32993993483  \\
            6.78e8  222675.9632266609  \\
            6.79e8  222797.97159929838  \\
            6.8e8  222934.9173084796  \\
            6.81e8  222955.43033896424  \\
            6.82e8  223048.93396909107  \\
            6.83e8  223014.6061435516  \\
            6.84e8  223087.617866648  \\
            6.85e8  223214.69158502383  \\
            6.86e8  223285.64260763867  \\
            6.87e8  223301.14884049734  \\
            6.88e8  223416.3811282176  \\
            6.89e8  223422.48395920446  \\
            6.9e8  223485.15823288084  \\
            6.91e8  223521.09810116666  \\
            6.92e8  223516.59906275754  \\
            6.93e8  223608.14782961068  \\
            6.94e8  223578.88662671205  \\
            6.95e8  223617.61990893766  \\
            6.96e8  223635.128663908  \\
            6.97e8  223616.8658636347  \\
            6.98e8  223689.33930949253  \\
            6.99e8  223761.57206636632  \\
            7.0e8  223840.023869362  \\
            7.01e8  223884.3091477894  \\
            7.02e8  223985.72430037922  \\
            7.03e8  223976.89882639764  \\
            7.04e8  224043.83459302157  \\
            7.05e8  224045.70240824373  \\
            7.06e8  224156.7023024936  \\
            7.07e8  224182.32014344388  \\
            7.08e8  224174.34481372772  \\
            7.09e8  224210.71518647365  \\
            7.1e8  224212.64916071715  \\
            7.11e8  224168.68268573898  \\
            7.12e8  224165.03704228668  \\
            7.13e8  224233.57891551434  \\
            7.14e8  224323.08773183968  \\
            7.15e8  224405.86355385135  \\
            7.16e8  224496.59172621235  \\
            7.17e8  224538.08815403882  \\
            7.18e8  224635.7383679727  \\
            7.19e8  224698.01058623558  \\
            7.2e8  224702.7221798693  \\
            7.21e8  224712.03165114034  \\
            7.22e8  224800.5704962459  \\
            7.23e8  224871.676287061  \\
            7.24e8  224886.7198347215  \\
            7.25e8  224948.29970427146  \\
            7.26e8  225035.13397655357  \\
            7.27e8  225146.4528108805  \\
            7.28e8  225199.96651191855  \\
            7.29e8  225316.68090820312  \\
            7.3e8  225327.696255058  \\
            7.31e8  225426.69549987253  \\
            7.32e8  225459.46019074915  \\
            7.33e8  225571.27215773493  \\
            7.34e8  225634.1407462942  \\
            7.35e8  225612.39015933545  \\
            7.36e8  225675.57240359724  \\
            7.37e8  225604.31357197705  \\
            7.38e8  225681.0453674461  \\
            7.39e8  225812.32426834764  \\
            7.4e8  225918.5655740496  \\
            7.41e8  225952.36752654324  \\
            7.42e8  226057.39713672706  \\
            7.43e8  226033.32365261044  \\
            7.44e8  226030.553078378  \\
            7.45e8  226105.77128812557  \\
            7.46e8  226129.10613882268  \\
            7.47e8  226113.79942358882  \\
            7.48e8  226146.57739456184  \\
            7.49e8  226156.5454439893  \\
            7.5e8  226193.80428464612  \\
            7.51e8  226194.84948660227  \\
            7.52e8  226213.1694000495  \\
            7.53e8  226219.4894821247  \\
            7.54e8  226350.37815588503  \\
            7.55e8  226440.89183466142  \\
            7.56e8  226537.9401028716  \\
            7.57e8  226581.9214397583  \\
            7.58e8  226527.3603199817  \\
            7.59e8  226549.78100837683  \\
            7.6e8  226549.22070383345  \\
            7.61e8  226635.91924660443  \\
            7.62e8  226714.85632931866  \\
            7.63e8  226844.1822640395  \\
            7.64e8  226845.1699331551  \\
            7.65e8  226899.04392175874  \\
            7.66e8  226853.0315363822  \\
            7.67e8  226845.5470358569  \\
            7.68e8  226924.0276295244  \\
            7.69e8  227013.3233597638  \\
            7.7e8  227124.46472435095  \\
            7.71e8  227203.2626608451  \\
            7.72e8  227271.7008899054  \\
            7.73e8  227368.78983812206  \\
            7.74e8  227379.11833334612  \\
            7.75e8  227390.02490847488  \\
            7.76e8  227497.5752749105  \\
            7.77e8  227547.1353116505  \\
            7.78e8  227655.21022957886  \\
            7.79e8  227628.5633231342  \\
            7.8e8  227720.9240194232  \\
            7.81e8  227790.9480520675  \\
            7.82e8  227817.25805282325  \\
            7.83e8  227780.98400041417  \\
            7.84e8  227898.193359375  \\
            7.85e8  227893.8588079221  \\
            7.86e8  227914.05304822282  \\
            7.87e8  227951.11864490365  \\
            7.88e8  228110.4588664785  \\
            7.89e8  228287.72719471887  \\
            7.9e8  228290.82072318989  \\
            7.91e8  228363.16582307676  \\
            7.92e8  228451.6465050718  \\
            7.93e8  228480.6682371116  \\
            7.94e8  228413.14237632192  \\
            7.95e8  228439.0502886276  \\
            7.96e8  228516.37996943382  \\
            7.97e8  228633.1673831624  \\
            7.98e8  228653.27746659366  \\
            7.99e8  228638.6381872199  \\
            8.0e8  228768.72393187918  \\
            8.01e8  228854.6550841163  \\
            8.02e8  228960.3035482654  \\
            8.03e8  228957.71863514042  \\
            8.04e8  229095.04630114825  \\
            8.05e8  229042.65542418364  \\
            8.06e8  229102.56595214174  \\
            8.07e8  229144.94748358257  \\
            8.08e8  229168.9005865686  \\
            8.09e8  229274.2127883742  \\
            8.1e8  229302.09179848203  \\
            8.11e8  229296.71787090052  \\
            8.12e8  229444.12829681652  \\
            8.13e8  229462.67666248055  \\
            8.14e8  229444.41845431662  \\
            8.15e8  229533.90946849514  \\
            8.16e8  229613.66170053204  \\
            8.17e8  229619.10825546097  \\
            8.18e8  229734.27915308427  \\
            8.19e8  229835.35955427948  \\
            8.2e8  229772.01490278635  \\
            8.21e8  229737.19247235818  \\
            8.22e8  229810.56630285815  \\
            8.23e8  229888.15164614332  \\
            8.24e8  229959.44447524383  \\
            8.25e8  230030.5697087151  \\
            8.26e8  230043.64017844622  \\
            8.27e8  230231.11834540646  \\
            8.28e8  230284.21484500627  \\
            8.29e8  230346.7888400957  \\
            8.3e8  230392.4819730414  \\
            8.31e8  230513.63619799406  \\
            8.32e8  230504.40709026484  \\
            8.33e8  230531.02939542025  \\
            8.34e8  230605.0255780684  \\
            8.35e8  230538.64804101348  \\
            8.36e8  230644.00595324847  \\
            8.37e8  230660.06914772931  \\
            8.38e8  230735.0942629085  \\
            8.39e8  230780.79181220615  \\
            8.4e8  230851.9478460044  \\
            8.41e8  230888.427734375  \\
            8.42e8  230985.80801419442  \\
            8.43e8  230958.1248479421  \\
            8.44e8  230962.08205830798  \\
            8.45e8  231049.18916324983  \\
            8.46e8  231033.1907242062  \\
            8.47e8  231036.47066513458  \\
            8.48e8  231053.73177044536  \\
            8.49e8  231153.46856821422  \\
            8.5e8  231212.15454982966  \\
            8.51e8  231271.55971630372  \\
            8.52e8  231319.2149546951  \\
            8.53e8  231393.42606264167  \\
            8.54e8  231508.50945692114  \\
            8.55e8  231538.7166354008  \\
            8.56e8  231600.86470177287  \\
            8.57e8  231622.64572376196  \\
            8.58e8  231666.56325641784  \\
            8.59e8  231775.58927999475  \\
            8.6e8  231851.39339044434  \\
            8.61e8  231882.2768861595  \\
            8.62e8  231894.14572540738  \\
            8.63e8  231922.82784336136  \\
            8.64e8  231971.94121718622  \\
            8.65e8  231967.02533829297  \\
            8.66e8  232036.4107289236  \\
            8.67e8  232110.13703302213  \\
            8.68e8  232183.7166999807  \\
            8.69e8  232179.78245150542  \\
            8.7e8  232270.1275667676  \\
            8.71e8  232401.77649625842  \\
            8.72e8  232481.07872233714  \\
            8.73e8  232555.73405630814  \\
            8.74e8  232515.66578864324  \\
            8.75e8  232626.98054593743  \\
            8.76e8  232675.8711728009  \\
            8.77e8  232696.5737554156  \\
            8.78e8  232674.5723072025  \\
            8.79e8  232745.51194996477  \\
            8.8e8  232733.01890430492  \\
            8.81e8  232794.5627010271  \\
            8.82e8  232837.8248016675  \\
            8.83e8  232898.14132275424  \\
            8.84e8  232924.72997965326  \\
            8.85e8  232997.42621635096  \\
            8.86e8  233035.4630131129  \\
            8.87e8  233127.8534617891  \\
            8.88e8  233177.3838143081  \\
            8.89e8  233161.2341727012  \\
            8.9e8  233214.03740684025  \\
            8.91e8  233345.93068472148  \\
            8.92e8  233423.97599650765  \\
            8.93e8  233408.86878012898  \\
            8.94e8  233509.40874429847  \\
            8.95e8  233644.53525066315  \\
            8.96e8  233728.43846487816  \\
            8.97e8  233779.31289268046  \\
            8.98e8  233738.57508150296  \\
            8.99e8  233722.2798706332  \\
            9.0e8  233776.2451171875  \\
            9.01e8  233829.13774274386  \\
            9.02e8  233871.7909727454  \\
            9.03e8  233945.45557440814  \\
            9.04e8  233971.2734015163  \\
            9.05e8  234027.20116736283  \\
            9.06e8  234177.5894687008  \\
            9.07e8  234293.0046947274  \\
            9.08e8  234306.25932409102  \\
            9.09e8  234345.0779180262  \\
            9.1e8  234458.2949763978  \\
            9.11e8  234501.42005639125  \\
            9.12e8  234462.3571173163  \\
            9.13e8  234535.53791224633  \\
            9.14e8  234593.82583717187  \\
            9.15e8  234639.96621312047  \\
            9.16e8  234690.564881489  \\
            9.17e8  234729.91932071454  \\
            9.18e8  234727.4985486748  \\
            9.19e8  234756.3209097841  \\
            9.2e8  234778.48655741542  \\
            9.21e8  234839.36632949032  \\
            9.22e8  234890.8379898953  \\
            9.23e8  234995.00581911806  \\
            9.24e8  234988.68874278278  \\
            9.25e8  235015.57190082112  \\
            9.26e8  235064.5658019148  \\
            9.27e8  235134.7775798371  \\
            9.28e8  235109.1048494593  \\
            9.29e8  235117.61551480906  \\
            9.3e8  235051.478029957  \\
            9.31e8  235172.22887204643  \\
            9.32e8  235281.72594760256  \\
            9.33e8  235311.90363553242  \\
            9.34e8  235353.10275959602  \\
            9.35e8  235326.9560843393  \\
            9.36e8  235268.83504983975  \\
            9.37e8  235278.64383167407  \\
            9.38e8  235361.1651098444  \\
            9.39e8  235429.5463750579  \\
            9.4e8  235400.4924095834  \\
            9.41e8  235403.97281211862  \\
            9.42e8  235524.33818171025  \\
            9.43e8  235623.0779333682  \\
            9.44e8  235680.4674628313  \\
            9.45e8  235739.5956320945  \\
            9.46e8  235820.17686483587  \\
            9.47e8  235912.85425730032  \\
            9.48e8  236043.95676359092  \\
            9.49e8  236088.50952972317  \\
            9.5e8  236115.04087116674  \\
            9.51e8  236179.9893384203  \\
            9.52e8  236186.43069365903  \\
            9.53e8  236268.99327699127  \\
            9.54e8  236299.6047064977  \\
            9.55e8  236387.58171650802  \\
            9.56e8  236504.70740220172  \\
            9.57e8  236629.31407675036  \\
            9.58e8  236725.52013156711  \\
            9.59e8  236733.74253136216  \\
            9.6e8  236757.8547461478  \\
            9.61e8  236775.17700195312  \\
            9.62e8  236861.42210683168  \\
            9.63e8  236906.84261220068  \\
            9.64e8  236943.5909283237  \\
            9.65e8  236989.66617482476  \\
            9.66e8  237069.74432581826  \\
            9.67e8  237140.22484257387  \\
            9.68e8  237199.19417256632  \\
            9.69e8  237273.2340910504  \\
            9.7e8  237268.27227719006  \\
            9.71e8  237356.30964767246  \\
            9.72e8  237455.66615196256  \\
            9.73e8  237508.29160243378  \\
            9.74e8  237563.64018211528  \\
            9.75e8  237666.50326210677  \\
            9.76e8  237710.17351612917  \\
            9.77e8  237726.03853322883  \\
            9.78e8  237741.7329134747  \\
            9.79e8  237710.46851119644  \\
            9.8e8  237786.94074694114  \\
            9.81e8  237881.46620046263  \\
            9.82e8  238011.28662523217  \\
            9.83e8  238116.17698644003  \\
            9.84e8  238201.84321427718  \\
            9.85e8  238267.29845138016  \\
            9.86e8  238252.14109925437  \\
            9.87e8  238283.7635770939  \\
            9.88e8  238352.64503382964  \\
            9.89e8  238430.05057075463  \\
            9.9e8  238592.81047162268  \\
            9.91e8  238629.7007496627  \\
            9.92e8  238681.82486358483  \\
            9.93e8  238797.2895648857  \\
            9.94e8  238843.41400450905  \\
            9.95e8  238890.36611229746  \\
            9.96e8  239000.75019018425  \\
            9.97e8  239100.4647462982  \\
            9.98e8  239142.25376915964  \\
            9.99e8  239158.82575353878  \\
            9.99999999e8  239210.94126728934  \\
        }
        ;
    \addlegendentry {Worst}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6aee950f-12e8-4f25-8ff6-d596341a276e}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  82.08554077148438  \\
            2.0  58.37074982944455  \\
            4.0  2.0e-8  \\
            8.0  2.8284271247461904e-8  \\
            16.0  4.0e-8  \\
            32.0  121.95347740078438  \\
            64.0  8.0e-8  \\
            128.0  1.1313708498984762e-7  \\
            256.0  259.34423828125  \\
            512.0  847.7043304024161  \\
            1024.0  5191.3212890625  \\
            2048.0  6304.504675138182  \\
            4096.0  3190.35546875  \\
            8192.0  4226.744595221908  \\
            16384.0  4652.0390625  \\
            32768.0  4513.943195954071  \\
            65536.0  7643.9765625  \\
            131072.0  6636.716422978183  \\
            262144.0  6776.34375  \\
            524288.0  5793.81199417345  \\
            1.0e6  8776.214599609375  \\
            1.048576e6  8846.40625  \\
            2.0e6  8633.271434827479  \\
            2.097152e6  8630.149876034166  \\
            3.0e6  12198.56827913652  \\
            4.0e6  13583.19091796875  \\
            4.194304e6  14495.6875  \\
            5.0e6  14261.14314006801  \\
            6.0e6  13652.945117230383  \\
            7.0e6  12986.046336784739  \\
            8.0e6  13142.93297492535  \\
            8.388608e6  13099.506674871387  \\
            9.0e6  12943.817138671875  \\
            1.0e7  12696.301612836065  \\
            1.1e7  12413.152493712665  \\
            1.2e7  12142.327371566535  \\
            1.3e7  11949.990561538425  \\
            1.4e7  11464.192504111234  \\
            1.5e7  11498.273891268804  \\
            1.6e7  10712.0361328125  \\
            1.6777216e7  10798.25  \\
            1.7e7  10755.45723469685  \\
            1.8e7  10590.546803088655  \\
            1.9e7  11196.017104554576  \\
            2.0e7  11078.526733738277  \\
            2.1e7  10890.889429332916  \\
            2.2e7  10150.63913550167  \\
            2.3e7  9834.030508863167  \\
            2.4e7  9993.511496984787  \\
            2.5e7  10061.34033203125  \\
            2.6e7  10057.056615097097  \\
            2.7e7  9964.630801100526  \\
            2.8e7  9594.885598725878  \\
            2.9e7  9652.638395600741  \\
            3.0e7  9567.09237712576  \\
            3.1e7  9447.76617024041  \\
            3.2e7  9028.213705008027  \\
            3.3e7  8960.101222673298  \\
            3.3554432e7  9141.299690484391  \\
            3.4e7  9321.906920268735  \\
            3.5e7  9103.772185760958  \\
            3.6e7  9303.22265625  \\
            3.7e7  9397.021631126601  \\
            3.8e7  9268.067024849535  \\
            3.9e7  8866.456356185568  \\
            4.0e7  9030.36406776721  \\
            4.1e7  9673.860732981891  \\
            4.2e7  9780.246224272676  \\
            4.3e7  9149.155636369725  \\
            4.4e7  9291.974556084813  \\
            4.5e7  9376.704855965228  \\
            4.6e7  9540.342282476593  \\
            4.7e7  9731.35566493084  \\
            4.8e7  9768.369062559777  \\
            4.9e7  9598.297119140625  \\
            5.0e7  9955.989246705243  \\
            5.1e7  9879.397341744261  \\
            5.2e7  9841.103972624154  \\
            5.3e7  10046.587194618683  \\
            5.4e7  9845.352052703896  \\
            5.5e7  10008.518356211682  \\
            5.6e7  10160.298897556924  \\
            5.7e7  10061.223453350925  \\
            5.8e7  10585.803761376448  \\
            5.9e7  10702.924612485742  \\
            6.0e7  10642.903393328646  \\
            6.1e7  10338.188764733131  \\
            6.2e7  10084.7278581704  \\
            6.3e7  9708.16651576151  \\
            6.4e7  9838.8671875  \\
            6.5e7  9974.977222641595  \\
            6.6e7  10180.832307372164  \\
            6.7e7  10179.483362017036  \\
            6.7108864e7  10207.75  \\
            6.8e7  10331.671231673161  \\
            6.9e7  10422.3185272221  \\
            7.0e7  10600.212909420374  \\
            7.1e7  10692.631831915874  \\
            7.2e7  11104.045123557255  \\
            7.3e7  11271.368222124825  \\
            7.4e7  11555.699267721018  \\
            7.5e7  11519.87161259647  \\
            7.6e7  11648.02939124132  \\
            7.7e7  11880.800476411097  \\
            7.8e7  11598.693759813004  \\
            7.9e7  11721.903129403478  \\
            8.0e7  11891.121261206157  \\
            8.1e7  11906.707763671875  \\
            8.2e7  11833.239490205206  \\
            8.3e7  12098.126427089997  \\
            8.4e7  12547.821705756158  \\
            8.5e7  12651.270035466758  \\
            8.6e7  12699.717906703925  \\
            8.7e7  12588.033565208332  \\
            8.8e7  12720.004458036781  \\
            8.9e7  12875.27680074168  \\
            9.0e7  13058.581591359993  \\
            9.1e7  12917.829646140786  \\
            9.2e7  13020.22595144489  \\
            9.3e7  13087.559489177147  \\
            9.4e7  13023.99731224072  \\
            9.5e7  12884.876630506431  \\
            9.6e7  12513.567594662598  \\
            9.7e7  12571.360059140743  \\
            9.8e7  12982.211194338272  \\
            9.9e7  13293.32123080161  \\
            1.0e8  13591.30859375  \\
            1.01e8  13790.669473379543  \\
            1.02e8  13986.98833031645  \\
            1.03e8  14210.244564758183  \\
            1.04e8  14147.102662926467  \\
            1.05e8  14097.687818328572  \\
            1.06e8  13998.76419987594  \\
            1.07e8  14104.416312774494  \\
            1.08e8  14091.835974006579  \\
            1.09e8  14139.720537077064  \\
            1.1e8  14256.605137693754  \\
            1.11e8  14288.144443451625  \\
            1.12e8  14378.198561680238  \\
            1.13e8  14327.08006816446  \\
            1.14e8  14375.671856731245  \\
            1.15e8  14496.1839456651  \\
            1.16e8  14621.524441246242  \\
            1.17e8  14618.393392998301  \\
            1.18e8  14714.877332867285  \\
            1.19e8  14880.298281859961  \\
            1.2e8  14761.497344481273  \\
            1.21e8  14823.211669921875  \\
            1.22e8  14789.61975067469  \\
            1.23e8  14708.634506089491  \\
            1.24e8  14930.743105792228  \\
            1.25e8  15112.634113677703  \\
            1.26e8  15192.490091255886  \\
            1.27e8  15214.82788398513  \\
            1.28e8  15409.265451345516  \\
            1.29e8  15361.890740104254  \\
            1.3e8  15402.52849348097  \\
            1.31e8  15535.006325535212  \\
            1.32e8  15499.1694207894  \\
            1.33e8  15662.647496052075  \\
            1.34e8  15823.866649984211  \\
            1.34217728e8  15865.70840287316  \\
            1.35e8  15821.458457132714  \\
            1.36e8  15873.89815464996  \\
            1.37e8  15799.273124726553  \\
            1.38e8  15892.67990289038  \\
            1.39e8  16073.568487514343  \\
            1.4e8  15961.210611105489  \\
            1.41e8  16037.319439817813  \\
            1.42e8  16016.99319996445  \\
            1.43e8  16280.211487136734  \\
            1.44e8  16258.6669921875  \\
            1.45e8  16558.662467052636  \\
            1.46e8  16661.38761202689  \\
            1.47e8  16760.530467797395  \\
            1.48e8  16753.214061261424  \\
            1.49e8  16575.405843435266  \\
            1.5e8  16621.590934953416  \\
            1.51e8  16640.153587155  \\
            1.52e8  16736.92581226025  \\
            1.53e8  16622.77947964776  \\
            1.54e8  16331.627389822685  \\
            1.55e8  16382.286708559515  \\
            1.56e8  16690.42800011408  \\
            1.57e8  16788.194068541376  \\
            1.58e8  16961.641591293104  \\
            1.59e8  17036.012858462967  \\
            1.6e8  17133.50756183759  \\
            1.61e8  17106.036420498596  \\
            1.62e8  17352.902773778143  \\
            1.63e8  17603.527629753607  \\
            1.64e8  17786.803606814196  \\
            1.65e8  17781.364433845527  \\
            1.66e8  17879.989791842603  \\
            1.67e8  17891.9606722188  \\
            1.68e8  17885.720957025645  \\
            1.69e8  17955.13916015625  \\
            1.7e8  17984.30849062191  \\
            1.71e8  17969.284206825207  \\
            1.72e8  17945.304633430715  \\
            1.73e8  17913.10243796095  \\
            1.74e8  17906.02685333062  \\
            1.75e8  18021.19335550114  \\
            1.76e8  17990.422263700264  \\
            1.77e8  18040.24099523375  \\
            1.78e8  18018.656712582728  \\
            1.79e8  17836.8788259614  \\
            1.8e8  17804.336426070255  \\
            1.81e8  17733.016241978778  \\
            1.82e8  17885.68456907622  \\
            1.83e8  17957.04679857215  \\
            1.84e8  17922.008928797935  \\
            1.85e8  17959.021698942495  \\
            1.86e8  18286.351044884355  \\
            1.87e8  18706.858236369495  \\
            1.88e8  18797.816605738313  \\
            1.89e8  19080.593264547424  \\
            1.9e8  19102.399837682162  \\
            1.91e8  19214.602254550842  \\
            1.92e8  19349.409387875166  \\
            1.93e8  19425.17085902744  \\
            1.94e8  19512.83545692182  \\
            1.95e8  19394.73048803614  \\
            1.96e8  19549.072265625  \\
            1.97e8  19827.609587287792  \\
            1.98e8  19841.36903527602  \\
            1.99e8  19883.661337061407  \\
            2.0e8  19987.937229670762  \\
            2.01e8  19979.435484841273  \\
            2.02e8  20082.42347274342  \\
            2.03e8  20357.301905908116  \\
            2.04e8  20227.36374847165  \\
            2.05e8  20331.498165750487  \\
            2.06e8  20201.8809129106  \\
            2.07e8  20134.50129680341  \\
            2.08e8  20297.510763009373  \\
            2.09e8  20282.713351101214  \\
            2.1e8  20430.240830801802  \\
            2.11e8  20459.321579145835  \\
            2.12e8  20618.387395165686  \\
            2.13e8  20684.32864370845  \\
            2.14e8  20806.488107272497  \\
            2.15e8  20790.16078588745  \\
            2.16e8  20688.649908207946  \\
            2.17e8  20641.179977229647  \\
            2.18e8  20487.273404012827  \\
            2.19e8  20467.369200455232  \\
            2.2e8  20510.42394087394  \\
            2.21e8  20630.481268785454  \\
            2.22e8  20681.650901515928  \\
            2.23e8  20678.504874701357  \\
            2.24e8  20791.04544017942  \\
            2.25e8  20808.563232421875  \\
            2.26e8  21014.867367790204  \\
            2.27e8  21014.410165325568  \\
            2.28e8  21206.7218350583  \\
            2.29e8  21335.841763594846  \\
            2.3e8  21337.019270121127  \\
            2.31e8  21344.392315033412  \\
            2.32e8  21523.018928272493  \\
            2.33e8  21530.225096167425  \\
            2.34e8  21547.43441976033  \\
            2.35e8  21603.719024965525  \\
            2.36e8  21633.22689145807  \\
            2.37e8  21895.12513586266  \\
            2.38e8  21893.717730744687  \\
            2.39e8  21954.29022257298  \\
            2.4e8  22137.276880226575  \\
            2.41e8  22157.76521435795  \\
            2.42e8  22161.436046036466  \\
            2.43e8  22086.819276253373  \\
            2.44e8  21997.312701093295  \\
            2.45e8  21962.093561113124  \\
            2.46e8  22098.769223918553  \\
            2.47e8  22123.495769227826  \\
            2.48e8  22119.214624108496  \\
            2.49e8  22077.565842885615  \\
            2.5e8  22197.610351673273  \\
            2.51e8  22216.33632937121  \\
            2.52e8  22171.40890542884  \\
            2.53e8  22186.231532993876  \\
            2.54e8  22234.898301009518  \\
            2.55e8  22193.34262780378  \\
            2.56e8  22211.9140625  \\
            2.57e8  22197.035578451563  \\
            2.58e8  22394.096600228535  \\
            2.59e8  22521.437943559315  \\
            2.6e8  22467.933748142303  \\
            2.61e8  22430.73651721723  \\
            2.62e8  22519.605420222888  \\
            2.63e8  22623.41500626373  \\
            2.64e8  22645.06286018797  \\
            2.65e8  22673.006994183183  \\
            2.66e8  22797.37313925278  \\
            2.67e8  22774.86051036231  \\
            2.68e8  22823.465333875793  \\
            2.68435456e8  22766.5  \\
            2.69e8  22814.452652551157  \\
            2.7e8  22907.466313431698  \\
            2.71e8  22811.69308742183  \\
            2.72e8  22801.901521360167  \\
            2.73e8  22796.884644777096  \\
            2.74e8  22813.341225543973  \\
            2.75e8  22823.556735265836  \\
            2.76e8  22738.774429435773  \\
            2.77e8  22813.45292184814  \\
            2.78e8  22946.69351892211  \\
            2.79e8  22733.565220961915  \\
            2.8e8  22549.07030741283  \\
            2.81e8  22377.511535361005  \\
            2.82e8  22273.287692849048  \\
            2.83e8  22332.253024134567  \\
            2.84e8  22477.104238078173  \\
            2.85e8  22463.061445509775  \\
            2.86e8  22390.442317049692  \\
            2.87e8  22178.807018226107  \\
            2.88e8  22237.610574161114  \\
            2.89e8  22252.838134765625  \\
            2.9e8  22237.256262561794  \\
            2.91e8  22221.942503499646  \\
            2.92e8  22176.132767921634  \\
            2.93e8  22102.284508765777  \\
            2.94e8  22153.574544722895  \\
            2.95e8  22236.820334447166  \\
            2.96e8  22226.698945905486  \\
            2.97e8  22130.10013192998  \\
            2.98e8  22280.063311981914  \\
            2.99e8  22214.513499767643  \\
            3.0e8  22116.31403793011  \\
            3.01e8  22153.143895312594  \\
            3.02e8  22137.939405629015  \\
            3.03e8  21991.82293047253  \\
            3.04e8  21957.314917498712  \\
            3.05e8  22121.31125344721  \\
            3.06e8  21991.52190931569  \\
            3.07e8  22130.091002546247  \\
            3.08e8  22204.13046707169  \\
            3.09e8  22359.2388380851  \\
            3.1e8  22354.016171130363  \\
            3.11e8  22299.08901968122  \\
            3.12e8  22289.63084855081  \\
            3.13e8  22284.82950392706  \\
            3.14e8  22240.90627417655  \\
            3.15e8  22263.294379076535  \\
            3.16e8  22351.226696033908  \\
            3.17e8  22351.246873906468  \\
            3.18e8  22425.656306189994  \\
            3.19e8  22280.473780332162  \\
            3.2e8  22205.09399043065  \\
            3.21e8  22325.05809446332  \\
            3.22e8  22328.59104105919  \\
            3.23e8  22322.100785907885  \\
            3.24e8  22432.43408203125  \\
            3.25e8  22403.756567298064  \\
            3.26e8  22372.076306214683  \\
            3.27e8  22418.503814230364  \\
            3.28e8  22468.784913372827  \\
            3.29e8  22389.534603596054  \\
            3.3e8  22436.286159792406  \\
            3.31e8  22477.47266111333  \\
            3.32e8  22310.664458984786  \\
            3.33e8  22362.617080687436  \\
            3.34e8  22352.108814997402  \\
            3.35e8  22467.653865896456  \\
            3.36e8  22359.635388559556  \\
            3.37e8  22355.908869968185  \\
            3.38e8  22346.973891026762  \\
            3.39e8  22387.873564731242  \\
            3.4e8  22470.388749305395  \\
            3.41e8  22463.397605783735  \\
            3.42e8  22472.043161335943  \\
            3.43e8  22307.055334951197  \\
            3.44e8  22183.32861788743  \\
            3.45e8  22136.190989732484  \\
            3.46e8  22226.150508374158  \\
            3.47e8  22234.369910608864  \\
            3.48e8  22304.52782720744  \\
            3.49e8  22338.83203516211  \\
            3.5e8  22301.730475183667  \\
            3.51e8  22285.540647726997  \\
            3.52e8  22360.778452654326  \\
            3.53e8  22355.82250829776  \\
            3.54e8  22257.69981885983  \\
            3.55e8  22243.11545934834  \\
            3.56e8  22357.9134141007  \\
            3.57e8  22264.16801002234  \\
            3.58e8  22219.686534842018  \\
            3.59e8  22239.71168992295  \\
            3.6e8  22160.64891539872  \\
            3.61e8  22098.052978515625  \\
            3.62e8  22098.445434404694  \\
            3.63e8  22033.591274446066  \\
            3.64e8  22086.044755462033  \\
            3.65e8  22086.627007996532  \\
            3.66e8  22019.361413729082  \\
            3.67e8  22032.467641306608  \\
            3.68e8  21948.891048833066  \\
            3.69e8  21768.824655105414  \\
            3.7e8  21859.938570330178  \\
            3.71e8  21963.52316349208  \\
            3.72e8  21860.668289995017  \\
            3.73e8  21806.926870047577  \\
            3.74e8  21753.51364717675  \\
            3.75e8  21622.42350327102  \\
            3.76e8  21660.702331648838  \\
            3.77e8  21680.599168068045  \\
            3.78e8  21648.81462367013  \\
            3.79e8  21661.390634007348  \\
            3.8e8  21609.042833303272  \\
            3.81e8  21596.950906546455  \\
            3.82e8  21670.60579283948  \\
            3.83e8  21897.83309994454  \\
            3.84e8  21843.874959629185  \\
            3.85e8  21884.27497438445  \\
            3.86e8  21832.334592129468  \\
            3.87e8  21756.735728824264  \\
            3.88e8  21717.500894976176  \\
            3.89e8  21613.65309733139  \\
            3.9e8  21590.79170540042  \\
            3.91e8  21553.28231375571  \\
            3.92e8  21527.655340364807  \\
            3.93e8  21541.181884232617  \\
            3.94e8  21538.282724820663  \\
            3.95e8  21492.81526541046  \\
            3.96e8  21377.897803361353  \\
            3.97e8  21305.759554319957  \\
            3.98e8  21264.996689617474  \\
            3.99e8  21210.009938449588  \\
            4.0e8  21359.86328125  \\
            4.01e8  21432.37999571341  \\
            4.02e8  21470.100781344074  \\
            4.03e8  21388.35170974047  \\
            4.04e8  21329.60967854228  \\
            4.05e8  21478.82227764591  \\
            4.06e8  21446.291426384094  \\
            4.07e8  21504.70165872163  \\
            4.08e8  21503.364884632734  \\
            4.09e8  21623.512253065965  \\
            4.1e8  21690.096427183333  \\
            4.11e8  21857.592286310664  \\
            4.12e8  21769.57062766119  \\
            4.13e8  21742.01742655122  \\
            4.14e8  21783.84708874518  \\
            4.15e8  21779.677388647582  \\
            4.16e8  21813.99388102695  \\
            4.17e8  21802.18250474014  \\
            4.18e8  21711.0090852105  \\
            4.19e8  21733.840281739496  \\
            4.2e8  21632.173650696448  \\
            4.21e8  21590.91091410904  \\
            4.22e8  21533.15887723429  \\
            4.23e8  21509.69999594822  \\
            4.24e8  21482.953346552895  \\
            4.25e8  21448.504179162184  \\
            4.26e8  21496.398413424697  \\
            4.27e8  21524.7672115714  \\
            4.28e8  21704.007143431012  \\
            4.29e8  21800.773634701636  \\
            4.3e8  21826.167672005406  \\
            4.31e8  21747.628131204478  \\
            4.32e8  21734.7850239826  \\
            4.33e8  21683.72292438048  \\
            4.34e8  21483.051726467424  \\
            4.35e8  21461.95993747487  \\
            4.36e8  21505.09424210896  \\
            4.37e8  21502.30981107072  \\
            4.38e8  21464.945435218047  \\
            4.39e8  21406.950386603497  \\
            4.4e8  21387.788346077232  \\
            4.41e8  21412.7197265625  \\
            4.42e8  21495.36861519422  \\
            4.43e8  21575.552807346627  \\
            4.44e8  21539.4444644504  \\
            4.45e8  21447.808530387298  \\
            4.46e8  21319.149077105358  \\
            4.47e8  21337.87437383788  \\
            4.48e8  21350.10207143992  \\
            4.49e8  21317.657966014092  \\
            4.5e8  21301.24651626174  \\
            4.51e8  21149.267824072253  \\
            4.52e8  21311.5478217099  \\
            4.53e8  21326.016099059383  \\
            4.54e8  21330.034378496966  \\
            4.55e8  21488.26185742883  \\
            4.56e8  21517.075788914175  \\
            4.57e8  21512.603326846118  \\
            4.58e8  21543.964486658067  \\
            4.59e8  21602.777408522124  \\
            4.6e8  21539.244667973682  \\
            4.61e8  21618.339596386515  \\
            4.62e8  21573.55526803197  \\
            4.63e8  21522.031411331074  \\
            4.64e8  21584.70293484637  \\
            4.65e8  21632.298633923758  \\
            4.66e8  21712.860883285946  \\
            4.67e8  21682.06724309083  \\
            4.68e8  21736.29825318171  \\
            4.69e8  21831.546623921782  \\
            4.7e8  21907.075621518936  \\
            4.71e8  21843.606186373392  \\
            4.72e8  21872.08652491479  \\
            4.73e8  21979.535460466584  \\
            4.74e8  21983.48934800765  \\
            4.75e8  21964.09909249018  \\
            4.76e8  21987.20704111421  \\
            4.77e8  21991.62833833106  \\
            4.78e8  21944.611003951766  \\
            4.79e8  22035.680425502644  \\
            4.8e8  21900.21041391811  \\
            4.81e8  21903.6014843619  \\
            4.82e8  21837.918727199227  \\
            4.83e8  21886.717450697426  \\
            4.84e8  21956.35986328125  \\
            4.85e8  21790.175885548946  \\
            4.86e8  21730.55017782806  \\
            4.87e8  21794.65000587413  \\
            4.88e8  21817.01496815272  \\
            4.89e8  21784.01967860017  \\
            4.9e8  21710.35632621581  \\
            4.91e8  21756.842536724937  \\
            4.92e8  21771.540872536993  \\
            4.93e8  21716.408768305424  \\
            4.94e8  21581.059765548656  \\
            4.95e8  21618.50828513726  \\
            4.96e8  21717.135581727012  \\
            4.97e8  21684.589349750804  \\
            4.98e8  21644.420354483667  \\
            4.99e8  21714.542286871198  \\
            5.0e8  21845.472462066886  \\
            5.01e8  22027.82984625272  \\
            5.02e8  21993.050900267208  \\
            5.03e8  21882.848914258106  \\
            5.04e8  21974.47247742689  \\
            5.05e8  22006.54870561655  \\
            5.06e8  22038.623731073043  \\
            5.07e8  22028.094042879075  \\
            5.08e8  22110.33645256338  \\
            5.09e8  22064.614116932808  \\
            5.1e8  22053.197125889175  \\
            5.11e8  22018.928717107334  \\
            5.12e8  22098.467980011617  \\
            5.13e8  22165.65771517295  \\
            5.14e8  22139.511338873264  \\
            5.15e8  22217.13424258788  \\
            5.16e8  22141.642158796476  \\
            5.17e8  22131.86146507395  \\
            5.18e8  22090.74410118096  \\
            5.19e8  22004.990220331507  \\
            5.2e8  21848.72292871859  \\
            5.21e8  21852.30680883872  \\
            5.22e8  21857.2316274373  \\
            5.23e8  21910.261625827818  \\
            5.24e8  21969.620196589483  \\
            5.25e8  21884.987503162825  \\
            5.26e8  21840.02878079662  \\
            5.27e8  21900.712249429132  \\
            5.28e8  21936.90835835561  \\
            5.29e8  21869.232177734375  \\
            5.3e8  21796.451304703296  \\
            5.31e8  21815.597844578246  \\
            5.32e8  21829.0912589069  \\
            5.33e8  21842.552160146013  \\
            5.34e8  21734.68387790156  \\
            5.35e8  21680.908456027766  \\
            5.36e8  21533.713203322786  \\
            5.36870912e8  21662.92334843107  \\
            5.37e8  21642.190235237224  \\
            5.38e8  21736.65612204921  \\
            5.39e8  21679.62078004743  \\
            5.4e8  21717.451537034165  \\
            5.41e8  21680.76532657347  \\
            5.42e8  21659.586115351587  \\
            5.43e8  21639.734705624734  \\
            5.44e8  21622.638752638006  \\
            5.45e8  21633.241656267488  \\
            5.46e8  21651.653384470923  \\
            5.47e8  21786.384952458673  \\
            5.48e8  21776.999962064594  \\
            5.49e8  21716.774863308197  \\
            5.5e8  21682.1510992204  \\
            5.51e8  21742.68520058353  \\
            5.52e8  21662.026357452985  \\
            5.53e8  21642.885784895116  \\
            5.54e8  21676.811528739738  \\
            5.55e8  21672.64138398156  \\
            5.56e8  21736.052725695405  \\
            5.57e8  21727.501367042223  \\
            5.58e8  21690.767479352544  \\
            5.59e8  21749.879244765136  \\
            5.6e8  21661.720348397583  \\
            5.61e8  21556.00429916724  \\
            5.62e8  21462.347149075536  \\
            5.63e8  21366.299862421372  \\
            5.64e8  21306.26884001103  \\
            5.65e8  21188.774835460063  \\
            5.66e8  21112.406930588106  \\
            5.67e8  21172.469842303504  \\
            5.68e8  21098.76286158245  \\
            5.69e8  21185.755581050635  \\
            5.7e8  21175.220177943364  \\
            5.71e8  21117.946245492418  \\
            5.72e8  21141.539348429877  \\
            5.73e8  21168.047277362453  \\
            5.74e8  21159.457950291417  \\
            5.75e8  21073.96792730098  \\
            5.76e8  21115.72265625  \\
            5.77e8  21189.02363160803  \\
            5.78e8  21086.31781934347  \\
            5.79e8  21020.837446811525  \\
            5.8e8  21038.982324982193  \\
            5.81e8  21081.38616712313  \\
            5.82e8  21073.0165353873  \\
            5.83e8  21016.68998109759  \\
            5.84e8  20964.6452570418  \\
            5.85e8  20917.6320491668  \\
            5.86e8  20961.35906548402  \\
            5.87e8  20957.055088111425  \\
            5.88e8  20931.977783218557  \\
            5.89e8  20920.143885303012  \\
            5.9e8  20929.741426092634  \\
            5.91e8  20951.922369706153  \\
            5.92e8  20915.436395683624  \\
            5.93e8  20947.95703840578  \\
            5.94e8  20993.875855339473  \\
            5.95e8  20903.601494051683  \\
            5.96e8  20838.461948978984  \\
            5.97e8  20908.132318682376  \\
            5.98e8  20954.740833706048  \\
            5.99e8  20940.13742624453  \\
            6.0e8  21018.158904368473  \\
            6.01e8  21029.681563900005  \\
            6.02e8  21120.549306463017  \\
            6.03e8  21076.633915000548  \\
            6.04e8  20920.100241431253  \\
            6.05e8  20836.075564997278  \\
            6.06e8  20727.077802506436  \\
            6.07e8  20816.352097460003  \\
            6.08e8  20798.1248325268  \\
            6.09e8  20829.53062639046  \\
            6.1e8  20822.505718214215  \\
            6.11e8  20750.553512587405  \\
            6.12e8  20674.666911170585  \\
            6.13e8  20715.729636162592  \\
            6.14e8  20722.789211727504  \\
            6.15e8  20797.175242594694  \\
            6.16e8  20743.63599504099  \\
            6.17e8  20710.43583373609  \\
            6.18e8  20664.243850380957  \\
            6.19e8  20705.25232892556  \\
            6.2e8  20679.416971415125  \\
            6.21e8  20722.70449590954  \\
            6.22e8  20838.326537068715  \\
            6.23e8  20754.524130192785  \\
            6.24e8  20796.33122513529  \\
            6.25e8  20761.871337890625  \\
            6.26e8  20668.523059724994  \\
            6.27e8  20699.54390161554  \\
            6.28e8  20660.980819775592  \\
            6.29e8  20618.490075630933  \\
            6.3e8  20653.257106419325  \\
            6.31e8  20623.646511994986  \\
            6.32e8  20690.617277317942  \\
            6.33e8  20670.12524301996  \\
            6.34e8  20704.119411554555  \\
            6.35e8  20810.41634148143  \\
            6.36e8  20712.891692521687  \\
            6.37e8  20649.83544513937  \\
            6.38e8  20650.621087099684  \\
            6.39e8  20641.341200031722  \\
            6.4e8  20648.22168486409  \\
            6.41e8  20673.618532022923  \\
            6.42e8  20688.965069187252  \\
            6.43e8  20691.916288142118  \\
            6.44e8  20717.29356595246  \\
            6.45e8  20713.995922926457  \\
            6.46e8  20695.91842371328  \\
            6.47e8  20658.3694190693  \\
            6.48e8  20583.436458602155  \\
            6.49e8  20568.992070922093  \\
            6.5e8  20605.83996551381  \\
            6.51e8  20617.012638519205  \\
            6.52e8  20593.879205822286  \\
            6.53e8  20690.76958149052  \\
            6.54e8  20738.604373636652  \\
            6.55e8  20731.02245771526  \\
            6.56e8  20724.955951603024  \\
            6.57e8  20738.399715807347  \\
            6.58e8  20744.782499211884  \\
            6.59e8  20689.249116082985  \\
            6.6e8  20719.836827939576  \\
            6.61e8  20631.17533421248  \\
            6.62e8  20595.737613705176  \\
            6.63e8  20587.71371869469  \\
            6.64e8  20506.508941455755  \\
            6.65e8  20496.761583071202  \\
            6.66e8  20397.182198285245  \\
            6.67e8  20321.06339068893  \\
            6.68e8  20351.277079200736  \\
            6.69e8  20309.67202353483  \\
            6.7e8  20312.996563664805  \\
            6.71e8  20270.442108427866  \\
            6.72e8  20366.233952613762  \\
            6.73e8  20249.168795088513  \\
            6.74e8  20110.504382520776  \\
            6.75e8  20112.731705749382  \\
            6.76e8  20163.330078125  \\
            6.77e8  20051.985325607322  \\
            6.78e8  20089.833571104897  \\
            6.79e8  19988.542129755417  \\
            6.8e8  19949.141344436037  \\
            6.81e8  19920.00321142922  \\
            6.82e8  19912.308224924127  \\
            6.83e8  19910.152697623664  \\
            6.84e8  19963.831654318154  \\
            6.85e8  19834.64990653891  \\
            6.86e8  19674.87414636487  \\
            6.87e8  19692.40875788672  \\
            6.88e8  19709.13712711961  \\
            6.89e8  19708.235475161728  \\
            6.9e8  19692.871992872544  \\
            6.91e8  19725.587896571404  \\
            6.92e8  19731.828033371825  \\
            6.93e8  19780.624982882888  \\
            6.94e8  19769.165128194352  \\
            6.95e8  19689.27285690644  \\
            6.96e8  19680.0845485854  \\
            6.97e8  19695.828840065195  \\
            6.98e8  19623.68242912402  \\
            6.99e8  19595.77867802199  \\
            7.0e8  19611.40551588374  \\
            7.01e8  19631.872629305843  \\
            7.02e8  19639.401826376685  \\
            7.03e8  19683.323485946654  \\
            7.04e8  19600.15128792549  \\
            7.05e8  19525.744457216504  \\
            7.06e8  19620.67481655424  \\
            7.07e8  19678.383660478354  \\
            7.08e8  19605.409429429645  \\
            7.09e8  19683.445034654796  \\
            7.1e8  19698.134441439433  \\
            7.11e8  19650.157359863602  \\
            7.12e8  19618.36978960764  \\
            7.13e8  19698.96224085809  \\
            7.14e8  19709.509725829965  \\
            7.15e8  19706.98658840763  \\
            7.16e8  19720.762882706946  \\
            7.17e8  19668.33921245068  \\
            7.18e8  19619.08459956827  \\
            7.19e8  19517.36134051606  \\
            7.2e8  19491.62331607452  \\
            7.21e8  19522.362730218025  \\
            7.22e8  19624.457413316202  \\
            7.23e8  19644.60766933503  \\
            7.24e8  19654.903881271748  \\
            7.25e8  19656.96907291742  \\
            7.26e8  19687.788758118713  \\
            7.27e8  19679.949243029856  \\
            7.28e8  19664.66030792893  \\
            7.29e8  19587.5244140625  \\
            7.3e8  19636.40952701547  \\
            7.31e8  19649.854519708155  \\
            7.32e8  19601.365197512605  \\
            7.33e8  19461.070372010345  \\
            7.34e8  19361.896607561386  \\
            7.35e8  19319.64840152056  \\
            7.36e8  19263.241176437452  \\
            7.37e8  19318.575828546  \\
            7.38e8  19202.34654872487  \\
            7.39e8  19190.463661589678  \\
            7.4e8  19180.198647083966  \\
            7.41e8  19168.232007101135  \\
            7.42e8  19236.85803696826  \\
            7.43e8  19209.887765194584  \\
            7.44e8  19227.805115886003  \\
            7.45e8  19198.241332157108  \\
            7.46e8  19314.479039001515  \\
            7.47e8  19268.200022443765  \\
            7.48e8  19264.39989977443  \\
            7.49e8  19341.583343705446  \\
            7.5e8  19313.53848478223  \\
            7.51e8  19391.642480185485  \\
            7.52e8  19417.101811340945  \\
            7.53e8  19380.599568679525  \\
            7.54e8  19309.665820771523  \\
            7.55e8  19349.299661107576  \\
            7.56e8  19341.97125447273  \\
            7.57e8  19397.58145768732  \\
            7.58e8  19359.97713917517  \\
            7.59e8  19390.39927928254  \\
            7.6e8  19370.357572517412  \\
            7.61e8  19408.352986033864  \\
            7.62e8  19349.49515847015  \\
            7.63e8  19365.55939647857  \\
            7.64e8  19238.22088851754  \\
            7.65e8  19287.102433698346  \\
            7.66e8  19331.800054376716  \\
            7.67e8  19304.69128109541  \\
            7.68e8  19263.99086660346  \\
            7.69e8  19276.528447407818  \\
            7.7e8  19278.89593787825  \\
            7.71e8  19252.4312453311  \\
            7.72e8  19196.23043683802  \\
            7.73e8  19198.47748716172  \\
            7.74e8  19220.230911349343  \\
            7.75e8  19193.56269608396  \\
            7.76e8  19234.845773899408  \\
            7.77e8  19291.47015461251  \\
            7.78e8  19228.12199753954  \\
            7.79e8  19297.54355813013  \\
            7.8e8  19282.651779188753  \\
            7.81e8  19188.40152540498  \\
            7.82e8  19207.509316262447  \\
            7.83e8  19235.157455825094  \\
            7.84e8  19227.783203125  \\
            7.85e8  19153.68317815287  \\
            7.86e8  19075.187464422277  \\
            7.87e8  19041.943299193445  \\
            7.88e8  18968.370338376597  \\
            7.89e8  18993.26047993491  \\
            7.9e8  18934.956988244994  \\
            7.91e8  18918.613500731994  \\
            7.92e8  18936.58027740725  \\
            7.93e8  19007.828831322673  \\
            7.94e8  19027.54913545996  \\
            7.95e8  19028.341393169096  \\
            7.96e8  19114.35173026017  \\
            7.97e8  19059.15375920987  \\
            7.98e8  19043.52000979163  \\
            7.99e8  19033.019981070745  \\
            8.0e8  19032.84243794357  \\
            8.01e8  18979.956241785632  \\
            8.02e8  18980.565014728716  \\
            8.03e8  18905.916160106965  \\
            8.04e8  18966.142620154664  \\
            8.05e8  19021.226852401905  \\
            8.06e8  19067.693543777907  \\
            8.07e8  19029.23620690627  \\
            8.08e8  19101.745745008102  \\
            8.09e8  19123.110578336597  \\
            8.1e8  19109.738089331728  \\
            8.11e8  19114.57793362816  \\
            8.12e8  19038.527547621536  \\
            8.13e8  19018.051531774927  \\
            8.14e8  18988.821847481573  \\
            8.15e8  19006.580717388806  \\
            8.16e8  19017.36586531522  \\
            8.17e8  19055.183807141646  \\
            8.18e8  19029.310484846752  \\
            8.19e8  19069.759334966133  \\
            8.2e8  19113.731829588647  \\
            8.21e8  18981.97759749534  \\
            8.22e8  18955.911270916953  \\
            8.23e8  18998.95567829203  \\
            8.24e8  18924.644783903896  \\
            8.25e8  18956.28536896231  \\
            8.26e8  18976.541365246176  \\
            8.27e8  18947.654724353033  \\
            8.28e8  19042.53050226495  \\
            8.29e8  19018.87922108033  \\
            8.3e8  18998.69543614486  \\
            8.31e8  19002.219396767017  \\
            8.32e8  18959.073088609228  \\
            8.33e8  18831.29845977597  \\
            8.34e8  18786.19395939794  \\
            8.35e8  18834.49087072095  \\
            8.36e8  18901.355260432825  \\
            8.37e8  18901.17878643834  \\
            8.38e8  18958.40479545609  \\
            8.39e8  18966.177292992852  \\
            8.4e8  19033.19923103336  \\
            8.41e8  19039.215087890625  \\
            8.42e8  19024.850578228867  \\
            8.43e8  18962.601540993754  \\
            8.44e8  18965.86602045751  \\
            8.45e8  18883.06453240316  \\
            8.46e8  18828.549524325288  \\
            8.47e8  18868.095378870174  \\
            8.48e8  18803.692034580872  \\
            8.49e8  18826.33556908619  \\
            8.5e8  18816.95581422169  \\
            8.51e8  18764.813191496876  \\
            8.52e8  18758.910312347118  \\
            8.53e8  18734.26377881949  \\
            8.54e8  18713.136307001718  \\
            8.55e8  18733.012727103385  \\
            8.56e8  18688.60672760248  \\
            8.57e8  18703.986727271844  \\
            8.58e8  18657.68579488408  \\
            8.59e8  18647.089071628863  \\
            8.6e8  18645.410551351848  \\
            8.61e8  18667.888882972646  \\
            8.62e8  18620.487133433853  \\
            8.63e8  18654.594026806328  \\
            8.64e8  18765.866242318392  \\
            8.65e8  18800.059249495578  \\
            8.66e8  18729.19904847527  \\
            8.67e8  18719.342077504654  \\
            8.68e8  18753.51113862816  \\
            8.69e8  18682.445162350585  \\
            8.7e8  18721.99592021795  \\
            8.71e8  18685.918464740862  \\
            8.72e8  18740.799582556996  \\
            8.73e8  18744.328855932992  \\
            8.74e8  18759.572397623997  \\
            8.75e8  18725.165243657735  \\
            8.76e8  18817.15368724995  \\
            8.77e8  18777.280827551363  \\
            8.78e8  18702.077691075494  \\
            8.79e8  18702.772431543126  \\
            8.8e8  18722.4610487824  \\
            8.81e8  18710.45049300359  \\
            8.82e8  18713.815745650423  \\
            8.83e8  18662.756395127722  \\
            8.84e8  18717.78150564169  \\
            8.85e8  18690.235126288335  \\
            8.86e8  18684.440783958522  \\
            8.87e8  18717.704355965507  \\
            8.88e8  18740.984160515356  \\
            8.89e8  18756.99303883417  \\
            8.9e8  18714.73480508203  \\
            8.91e8  18750.752019106443  \\
            8.92e8  18754.89123115063  \\
            8.93e8  18717.06723727785  \\
            8.94e8  18704.732423827903  \\
            8.95e8  18753.535947950764  \\
            8.96e8  18686.36316011908  \\
            8.97e8  18653.829901267967  \\
            8.98e8  18702.6343034787  \\
            8.99e8  18745.98556823878  \\
            9.0e8  18695.98388671875  \\
            9.01e8  18666.062084383462  \\
            9.02e8  18640.6725195801  \\
            9.03e8  18610.6523383497  \\
            9.04e8  18615.449031032076  \\
            9.05e8  18648.694014478042  \\
            9.06e8  18637.867113000673  \\
            9.07e8  18615.063165008018  \\
            9.08e8  18605.09130338119  \\
            9.09e8  18674.219568445093  \\
            9.1e8  18653.18820799345  \\
            9.11e8  18580.534926675457  \\
            9.12e8  18513.314713832864  \\
            9.13e8  18472.745408779534  \\
            9.14e8  18477.32342535284  \\
            9.15e8  18457.888600327893  \\
            9.16e8  18478.132048592142  \\
            9.17e8  18521.484421361263  \\
            9.18e8  18503.84150633257  \\
            9.19e8  18533.345064416062  \\
            9.2e8  18495.292266552005  \\
            9.21e8  18390.499109520555  \\
            9.22e8  18409.74688084948  \\
            9.23e8  18469.793974262706  \\
            9.24e8  18497.421998425234  \\
            9.25e8  18478.6558861858  \\
            9.26e8  18509.072115129657  \\
            9.27e8  18488.401278278045  \\
            9.28e8  18401.686139827907  \\
            9.29e8  18405.08704792689  \\
            9.3e8  18469.89924527061  \\
            9.31e8  18410.920696466168  \\
            9.32e8  18394.71924094981  \\
            9.33e8  18445.60008691244  \\
            9.34e8  18414.445487090994  \\
            9.35e8  18434.56544432465  \\
            9.36e8  18332.38186329242  \\
            9.37e8  18277.715356864213  \\
            9.38e8  18332.32952816536  \\
            9.39e8  18330.877114829436  \\
            9.4e8  18277.94673564614  \\
            9.41e8  18288.602612175095  \\
            9.42e8  18269.281645758718  \\
            9.43e8  18277.10185833057  \\
            9.44e8  18275.538546350956  \\
            9.45e8  18257.07173367368  \\
            9.46e8  18268.606271027078  \\
            9.47e8  18212.520432046564  \\
            9.48e8  18290.726370899603  \\
            9.49e8  18352.07742141286  \\
            9.5e8  18312.832065399627  \\
            9.51e8  18358.230037673744  \\
            9.52e8  18371.645986046475  \\
            9.53e8  18383.176625120344  \\
            9.54e8  18364.541202104163  \\
            9.55e8  18308.14761388282  \\
            9.56e8  18203.557268830446  \\
            9.57e8  18137.54954993488  \\
            9.58e8  18154.57986628542  \\
            9.59e8  18104.513867180733  \\
            9.6e8  17992.919945063706  \\
            9.61e8  17952.1484375  \\
            9.62e8  17981.36363396532  \\
            9.63e8  17995.4421738143  \\
            9.64e8  17965.93483983071  \\
            9.65e8  17975.250855411312  \\
            9.66e8  18025.347666720747  \\
            9.67e8  18049.859041746055  \\
            9.68e8  18035.452440798726  \\
            9.69e8  18085.614773011024  \\
            9.7e8  17991.343831108465  \\
            9.71e8  17983.49815201698  \\
            9.72e8  17996.561842437  \\
            9.73e8  18059.125213886  \\
            9.74e8  17995.066441624684  \\
            9.75e8  17960.467876253206  \\
            9.76e8  17972.53621100053  \\
            9.77e8  17907.337838295407  \\
            9.78e8  17847.7848764382  \\
            9.79e8  17817.757765383496  \\
            9.8e8  17796.28417932511  \\
            9.81e8  17846.46266124288  \\
            9.82e8  17848.86212114759  \\
            9.83e8  17798.625451257543  \\
            9.84e8  17845.01102917827  \\
            9.85e8  17889.51437066065  \\
            9.86e8  17911.050566857837  \\
            9.87e8  17853.976700703493  \\
            9.88e8  17884.12231974694  \\
            9.89e8  17861.499672639984  \\
            9.9e8  17886.85109592918  \\
            9.91e8  17920.86072733505  \\
            9.92e8  17902.025958675535  \\
            9.93e8  17872.58020652475  \\
            9.94e8  17785.36212228276  \\
            9.95e8  17737.510773101523  \\
            9.96e8  17657.81495281878  \\
            9.97e8  17691.730743080436  \\
            9.98e8  17705.42142732993  \\
            9.99e8  17744.191263196928  \\
            9.99999999e8  17764.650616233495  \\
        }
        ;
    \addlegendentry {Median}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={d7c0ea57-c679-4262-ac28-6e1a73eec3af}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            1.0  25.93475341796875  \\
            2.0  21.79161194886926  \\
            4.0  2.0e-8  \\
            8.0  2.8284271247461904e-8  \\
            16.0  258.0013427734375  \\
            32.0  5.656854249492381e-8  \\
            64.0  4827.9912109375  \\
            128.0  5685.724784076979  \\
            256.0  5591.3212890625  \\
            512.0  5562.346389837348  \\
            1024.0  6349.470703125  \\
            2048.0  6236.569943562858  \\
            4096.0  8077.201171875  \\
            8192.0  9105.530031045462  \\
            16384.0  9919.7265625  \\
            32768.0  7000.340560931637  \\
            65536.0  6693.6015625  \\
            131072.0  8515.090344482966  \\
            262144.0  7339.21875  \\
            524288.0  6191.493267330146  \\
            1.0e6  5695.12939453125  \\
            1.048576e6  5968.96875  \\
            2.0e6  6313.034150686244  \\
            2.097152e6  6149.972841022349  \\
            3.0e6  5625.465064890299  \\
            4.0e6  4796.0205078125  \\
            4.194304e6  4568.5  \\
            5.0e6  4398.573904226118  \\
            6.0e6  4781.991831530233  \\
            7.0e6  4841.770114724708  \\
            8.0e6  5216.984113148796  \\
            8.388608e6  5720.4938597991695  \\
            9.0e6  5500.8544921875  \\
            1.0e7  5226.134778099317  \\
            1.1e7  5027.974032156215  \\
            1.2e7  4448.106065629155  \\
            1.3e7  5057.322623378781  \\
            1.4e7  4766.137064329355  \\
            1.5e7  3914.2330772812206  \\
            1.6e7  3359.619140625  \\
            1.6777216e7  3279.5  \\
            1.7e7  3442.883792973341  \\
            1.8e7  3169.680379070044  \\
            1.9e7  3416.03164276503  \\
            2.0e7  3208.888567320255  \\
            2.1e7  3504.618741320598  \\
            2.2e7  3872.3699203644787  \\
            2.3e7  4051.1662770170924  \\
            2.4e7  3843.025746962988  \\
            2.5e7  4000.701904296875  \\
            2.6e7  3709.424657135767  \\
            2.7e7  3158.6352571988955  \\
            2.8e7  2812.402638763483  \\
            2.9e7  2681.9001613656  \\
            3.0e7  2711.534218703859  \\
            3.1e7  2964.8413197943437  \\
            3.2e7  2852.5958135562773  \\
            3.3e7  2963.968526154127  \\
            3.3554432e7  2694.076836320746  \\
            3.4e7  2721.692176259121  \\
            3.5e7  2474.000282831239  \\
            3.6e7  2280.57861328125  \\
            3.7e7  2409.1214635684296  \\
            3.8e7  2760.7048185293493  \\
            3.9e7  2595.539176641473  \\
            4.0e7  2673.190038655521  \\
            4.1e7  2704.835378861862  \\
            4.2e7  3063.16259573184  \\
            4.3e7  2650.5515519525147  \\
            4.4e7  2663.380881756958  \\
            4.5e7  2561.228619369495  \\
            4.6e7  2602.156144648769  \\
            4.7e7  2871.307487057615  \\
            4.8e7  2476.2913889461292  \\
            4.9e7  2481.4453125  \\
            5.0e7  2578.7127792905403  \\
            5.1e7  2840.6182292977146  \\
            5.2e7  2479.2566326524234  \\
            5.3e7  2680.7191749285503  \\
            5.4e7  2672.924949117984  \\
            5.5e7  2691.6762880562965  \\
            5.6e7  2672.873416430799  \\
            5.7e7  2663.6851778004498  \\
            5.8e7  2657.200131815859  \\
            5.9e7  2724.781438391867  \\
            6.0e7  2433.3795511388644  \\
            6.1e7  2177.088029166607  \\
            6.2e7  2229.222749243395  \\
            6.3e7  2159.4427128424827  \\
            6.4e7  1867.1875  \\
            6.5e7  1479.4420117345942  \\
            6.6e7  1408.9633256087086  \\
            6.7e7  1356.8980791263168  \\
            6.7108864e7  1325.0  \\
            6.8e7  1145.2791566275619  \\
            6.9e7  932.1123029769825  \\
            7.0e7  1036.8885399642581  \\
            7.1e7  619.9782441140198  \\
            7.2e7  633.9101807902838  \\
            7.3e7  769.4505326059582  \\
            7.4e7  709.597326562995  \\
            7.5e7  446.6500648180241  \\
            7.6e7  307.5492662800915  \\
            7.7e7  441.85459103994754  \\
            7.8e7  419.10974570128786  \\
            7.9e7  266.09249033772556  \\
            8.0e7  81.61429751860805  \\
            8.1e7  187.31689453125  \\
            8.2e7  162.49287296218264  \\
            8.3e7  320.28868051679177  \\
            8.4e7  310.46502816168106  \\
            8.5e7  229.30690712566235  \\
            8.6e7  182.8234115017769  \\
            8.7e7  357.51916780638277  \\
            8.8e7  577.9998424733584  \\
            8.9e7  548.1658958568046  \\
            9.0e7  1021.9885382441144  \\
            9.1e7  817.4625480892283  \\
            9.2e7  842.1391169781917  \\
            9.3e7  974.4301656996971  \\
            9.4e7  887.9325715396974  \\
            9.5e7  823.3376082284916  \\
            9.6e7  821.0814005960214  \\
            9.7e7  1146.047814887956  \\
            9.8e7  1067.9539367957225  \\
            9.9e7  901.2215311683497  \\
            1.0e8  797.42431640625  \\
            1.01e8  897.3979512756265  \\
            1.02e8  842.6527863001074  \\
            1.03e8  941.5475573083602  \\
            1.04e8  590.0720823835401  \\
            1.05e8  972.2219827688108  \\
            1.06e8  949.5054408588476  \\
            1.07e8  1017.1089829847677  \\
            1.08e8  950.1753331560711  \\
            1.09e8  1100.1702385030555  \\
            1.1e8  845.3076684623322  \\
            1.11e8  1053.9512024490746  \\
            1.12e8  1265.387406829964  \\
            1.13e8  1193.1663909679578  \\
            1.14e8  1076.2447957293525  \\
            1.15e8  913.0681388058614  \\
            1.16e8  598.8629320434001  \\
            1.17e8  594.1765407563947  \\
            1.18e8  638.8115846723272  \\
            1.19e8  295.9547445651596  \\
            1.2e8  288.1694607967854  \\
            1.21e8  400.482177734375  \\
            1.22e8  475.95366687830847  \\
            1.23e8  376.024965167873  \\
            1.24e8  445.51630124939936  \\
            1.25e8  444.2383585670054  \\
            1.26e8  307.617950438507  \\
            1.27e8  449.84165624440664  \\
            1.28e8  304.1802120240959  \\
            1.29e8  81.80068173882229  \\
            1.3e8  90.46802079033688  \\
            1.31e8  155.08460312387882  \\
            1.32e8  191.4386721807717  \\
            1.33e8  16.18951047835866  \\
            1.34e8  15.543726309898986  \\
            1.34217728e8  0.00011585237502960396  \\
            1.35e8  0.0001161895003862225  \\
            1.36e8  0.00011661903789690601  \\
            1.37e8  8.929977348876667  \\
            1.38e8  146.26815096386898  \\
            1.39e8  146.79715142825475  \\
            1.4e8  283.8158392038756  \\
            1.41e8  13.770294168317898  \\
            1.42e8  0.00011916375287812986  \\
            1.43e8  0.00011958260743101398  \\
            1.44e8  0.00012  \\
            1.45e8  0.00012041594578792296  \\
            1.46e8  0.00012083045973594572  \\
            1.47e8  0.00012124355652982142  \\
            1.48e8  0.00012165525060596439  \\
            1.49e8  0.00012206555615733704  \\
            1.5e8  0.0001224744871391589  \\
            1.51e8  0.00012288205727444508  \\
            1.52e8  0.0001232882800593795  \\
            1.53e8  0.00012369316876852983  \\
            1.54e8  0.00012409673645990857  \\
            1.55e8  0.00012449899597988734  \\
            1.56e8  0.00012489995996796798  \\
            1.57e8  0.0001252996408614167  \\
            1.58e8  0.00012569805089976535  \\
            1.59e8  0.00012609520212918492  \\
            1.6e8  0.00012649110640673518  \\
            1.61e8  0.0001268857754044952  \\
            1.62e8  0.00012727922061357854  \\
            1.63e8  0.00012767145334803705  \\
            1.64e8  0.00012806248474865698  \\
            1.65e8  0.0001284523257866513  \\
            1.66e8  0.00012884098726725126  \\
            1.67e8  0.00012922847983320085  \\
            1.68e8  0.0001296148139681572  \\
            1.69e8  0.00013000000000000002  \\
            1.7e8  0.00013038404810405298  \\
            1.71e8  0.00013076696830622021  \\
            1.72e8  0.00013114877048604003  \\
            1.73e8  0.00013152946437965907  \\
            1.74e8  0.0001319090595827292  \\
            1.75e8  0.00013228756555322952  \\
            1.76e8  0.000132664991614216  \\
            1.77e8  0.00013304134695650072  \\
            1.78e8  0.00013341664064126334  \\
            1.79e8  0.00013379088160259654  \\
            1.8e8  0.00013416407864998739  \\
            1.81e8  0.00013453624047073711  \\
            1.82e8  0.00013490737563232042  \\
            1.83e8  0.00013527749258468682  \\
            1.84e8  0.00013564659966250537  \\
            1.85e8  0.00013601470508735444  \\
            1.86e8  0.00013638181696985855  \\
            1.87e8  0.00013674794331177344  \\
            1.88e8  0.0001371130920080209  \\
            1.89e8  0.0001374772708486752  \\
            1.9e8  0.00013784048752090222  \\
            1.91e8  0.00013820274961085253  \\
            1.92e8  0.0001385640646055102  \\
            1.93e8  0.00013892443989449804  \\
            1.94e8  0.0001392838827718412  \\
            1.95e8  0.00013964240043768943  \\
            1.96e8  0.00014000000000000001  \\
            1.97e8  0.000140356688476182  \\
            1.98e8  0.0001407124727947029  \\
            1.99e8  0.00014106735979665884  \\
            2.0e8  0.0001414213562373095  \\
            2.01e8  0.00014177446878757826  \\
            2.02e8  0.00014212670403551897  \\
            2.03e8  0.00014247806848775009  \\
            2.04e8  0.00014282856857085702  \\
            2.05e8  34.955617830264536  \\
            2.06e8  0.00014352700094407325  \\
            2.07e8  0.0001438749456993816  \\
            2.08e8  0.00014422205101855958  \\
            2.09e8  0.00014456832294800962  \\
            2.1e8  0.0001449137674618944  \\
            2.11e8  0.0001452583904633395  \\
            2.12e8  0.00014560219778561037  \\
            2.13e8  0.00014594519519326425  \\
            2.14e8  0.00014628738838327795  \\
            2.15e8  0.0001466287829861518  \\
            2.16e8  0.0001469693845669907  \\
            2.17e8  0.00014730919862656236  \\
            2.18e8  0.000147648230602334  \\
            2.19e8  0.00014798648586948743  \\
            2.2e8  0.00014832396974191327  \\
            2.21e8  0.00014866068747318507  \\
            2.22e8  0.0001489966442575134  \\
            2.23e8  0.0001493318452306808  \\
            2.24e8  129.71566135788566  \\
            2.25e8  93.3837890625  \\
            2.26e8  0.00015033296378372908  \\
            2.27e8  0.00015066519173319363  \\
            2.28e8  41.472479197654266  \\
            2.29e8  4.618147567877672  \\
            2.3e8  5.09104186307172  \\
            2.31e8  0.00015198684153570666  \\
            2.32e8  83.20455236509031  \\
            2.33e8  80.1228654133754  \\
            2.34e8  38.27999268627396  \\
            2.35e8  0.0001532970971675589  \\
            2.36e8  0.00015362291495737217  \\
            2.37e8  0.00015394804318340653  \\
            2.38e8  0.00015427248620541512  \\
            2.39e8  0.00015459624833740306  \\
            2.4e8  0.0001549193338482967  \\
            2.41e8  0.00015524174696260025  \\
            2.42e8  0.00015556349186104045  \\
            2.43e8  0.00015588457268119894  \\
            2.44e8  0.0001562049935181331  \\
            2.45e8  0.00015652475842498528  \\
            2.46e8  0.00015684387141358123  \\
            2.47e8  0.0001571623364550171  \\
            2.48e8  0.00015748015748023623  \\
            2.49e8  0.000157797338380595  \\
            2.5e8  0.00015811388300841897  \\
            2.51e8  0.00015842979517754861  \\
            2.52e8  0.00015874507866387542  \\
            2.53e8  0.00015905973720586867  \\
            2.54e8  0.00015937377450509228  \\
            2.55e8  0.00015968719422671313  \\
            2.56e8  0.00016  \\
            2.57e8  0.00016031219541881396  \\
            2.58e8  0.0001606237840420901  \\
            2.59e8  0.00016093476939431082  \\
            2.6e8  0.000161245154965971  \\
            2.61e8  0.00016155494421403512  \\
            2.62e8  0.00016186414056238647  \\
            2.63e8  57.4097860676976  \\
            2.64e8  0.0001624807680927192  \\
            2.65e8  0.00016278820596099706  \\
            2.66e8  0.00016309506430300092  \\
            2.67e8  126.65997919145266  \\
            2.68e8  210.32919415028695  \\
            2.68435456e8  170.0  \\
            2.69e8  159.66763335959763  \\
            2.7e8  57.165867513051396  \\
            2.71e8  60.78831157262188  \\
            2.72e8  97.64190568479323  \\
            2.73e8  78.15613722192498  \\
            2.74e8  18.690764716129557  \\
            2.75e8  19.73699444944162  \\
            2.76e8  21.80083167147688  \\
            2.77e8  106.66188248259215  \\
            2.78e8  300.20953003889497  \\
            2.79e8  452.1429739224454  \\
            2.8e8  410.05737384452067  \\
            2.81e8  380.09489680116195  \\
            2.82e8  403.8320993503532  \\
            2.83e8  404.0340949423886  \\
            2.84e8  476.7480981283255  \\
            2.85e8  571.3523805204087  \\
            2.86e8  620.8671885351922  \\
            2.87e8  571.802619225578  \\
            2.88e8  567.6189200540449  \\
            2.89e8  571.71630859375  \\
            2.9e8  477.60028290668834  \\
            2.91e8  437.8169340168486  \\
            2.92e8  503.2326424701793  \\
            2.93e8  342.15679972682244  \\
            2.94e8  344.3099900897008  \\
            2.95e8  275.18222410863575  \\
            2.96e8  304.00063046982916  \\
            2.97e8  300.30626872313366  \\
            2.98e8  315.5622321923098  \\
            2.99e8  469.65144819804743  \\
            3.0e8  493.16510115410233  \\
            3.01e8  505.10502320996665  \\
            3.02e8  679.364213846891  \\
            3.03e8  657.1145429839976  \\
            3.04e8  615.6306247163769  \\
            3.05e8  584.1313818189694  \\
            3.06e8  652.8858185481997  \\
            3.07e8  528.8293425838606  \\
            3.08e8  553.7910874367342  \\
            3.09e8  586.8763744929247  \\
            3.1e8  423.4061183772979  \\
            3.11e8  452.612199294104  \\
            3.12e8  388.65353910048685  \\
            3.13e8  486.9997870997506  \\
            3.14e8  532.1204963477369  \\
            3.15e8  443.5976570762865  \\
            3.16e8  614.6438156017189  \\
            3.17e8  456.4140260132593  \\
            3.18e8  368.9719223353916  \\
            3.19e8  279.61648480344445  \\
            3.2e8  240.20261477048524  \\
            3.21e8  219.25371153975632  \\
            3.22e8  205.3568852797664  \\
            3.23e8  225.96883274267302  \\
            3.24e8  202.1484375  \\
            3.25e8  282.7840203229508  \\
            3.26e8  306.91213493329343  \\
            3.27e8  217.43034912383723  \\
            3.28e8  262.5310022348189  \\
            3.29e8  240.78934811521665  \\
            3.3e8  402.47939887843853  \\
            3.31e8  414.1931282776046  \\
            3.32e8  414.818325808206  \\
            3.33e8  519.0247813328193  \\
            3.34e8  557.1713627812063  \\
            3.35e8  430.0938115736941  \\
            3.36e8  479.96215164454475  \\
            3.37e8  556.8668942926545  \\
            3.38e8  523.467904602761  \\
            3.39e8  552.3361036575346  \\
            3.4e8  594.7911676854603  \\
            3.41e8  698.7936336562512  \\
            3.42e8  559.8540061290184  \\
            3.43e8  627.3647365408896  \\
            3.44e8  626.5805465401455  \\
            3.45e8  654.1320393872603  \\
            3.46e8  682.3270396655703  \\
            3.47e8  797.008248483167  \\
            3.48e8  815.8040883225264  \\
            3.49e8  836.9294190750576  \\
            3.5e8  893.5079666597318  \\
            3.51e8  957.6756268906234  \\
            3.52e8  837.6560371852634  \\
            3.53e8  839.4184188804288  \\
            3.54e8  877.9285683375472  \\
            3.55e8  876.8677250415215  \\
            3.56e8  875.2228589310326  \\
            3.57e8  758.82225995  \\
            3.58e8  840.1456279253433  \\
            3.59e8  721.0472798433237  \\
            3.6e8  773.5845252657998  \\
            3.61e8  816.986083984375  \\
            3.62e8  827.4070454827161  \\
            3.63e8  922.1605953627512  \\
            3.64e8  925.1766302804728  \\
            3.65e8  892.0473924881129  \\
            3.66e8  735.6329147898355  \\
            3.67e8  611.5257961260604  \\
            3.68e8  569.0366504711869  \\
            3.69e8  489.49664962064475  \\
            3.7e8  399.7588057250423  \\
            3.71e8  417.345147760722  \\
            3.72e8  396.71756670588695  \\
            3.73e8  516.8970746515237  \\
            3.74e8  617.920420754607  \\
            3.75e8  725.1206307672883  \\
            3.76e8  674.0121286129393  \\
            3.77e8  746.6056725181267  \\
            3.78e8  777.8550160778233  \\
            3.79e8  753.9304639208812  \\
            3.8e8  760.8734110724283  \\
            3.81e8  886.9665682879433  \\
            3.82e8  841.0094178108463  \\
            3.83e8  628.2972977264873  \\
            3.84e8  671.5764114124777  \\
            3.85e8  767.0603946202557  \\
            3.86e8  860.9900989838221  \\
            3.87e8  891.5218696827824  \\
            3.88e8  978.0329372267006  \\
            3.89e8  952.8088460574114  \\
            3.9e8  856.399581671291  \\
            3.91e8  789.9108701376438  \\
            3.92e8  795.7540790721168  \\
            3.93e8  542.6737108958225  \\
            3.94e8  484.60530374216813  \\
            3.95e8  496.74386788495224  \\
            3.96e8  511.33997927476446  \\
            3.97e8  690.1463253561217  \\
            3.98e8  649.6149641497321  \\
            3.99e8  643.115493621438  \\
            4.0e8  625.6103515625  \\
            4.01e8  653.8920075108593  \\
            4.02e8  678.5699725415537  \\
            4.03e8  708.2073377766952  \\
            4.04e8  613.3957288281794  \\
            4.05e8  563.1795965059132  \\
            4.06e8  537.433228392915  \\
            4.07e8  326.304557219573  \\
            4.08e8  392.6626370688869  \\
            4.09e8  423.3853580774989  \\
            4.1e8  389.2983319314407  \\
            4.11e8  369.3561265512035  \\
            4.12e8  374.76070537602493  \\
            4.13e8  297.07123676635297  \\
            4.14e8  178.21002549654713  \\
            4.15e8  110.0391887018132  \\
            4.16e8  85.27413004909809  \\
            4.17e8  97.8402930754381  \\
            4.18e8  111.68407122029714  \\
            4.19e8  0.0002046948949045872  \\
            4.2e8  0.00020493901531919197  \\
            4.21e8  10.644861968616157  \\
            4.22e8  20.688082070243727  \\
            4.23e8  25.106156983890543  \\
            4.24e8  0.00020591260281974002  \\
            4.25e8  0.00020615528128088302  \\
            4.26e8  0.00020639767440550294  \\
            4.27e8  108.46570651247417  \\
            4.28e8  148.99920545276547  \\
            4.29e8  60.680610870726504  \\
            4.3e8  0.00020736441353327723  \\
            4.31e8  37.380121766039274  \\
            4.32e8  0.0002078460969082653  \\
            4.33e8  4.445207651574514  \\
            4.34e8  8.900675451171729  \\
            4.35e8  43.28162981548359  \\
            4.36e8  187.98159302542797  \\
            4.37e8  311.9605250738342  \\
            4.38e8  295.711429912698  \\
            4.39e8  173.28126750409353  \\
            4.4e8  213.16732570841094  \\
            4.41e8  124.32861328125  \\
            4.42e8  28.230194880116578  \\
            4.43e8  122.68325651096177  \\
            4.44e8  81.0237043981595  \\
            4.45e8  2.5750760631993392  \\
            4.46e8  0.00021118712081942876  \\
            4.47e8  0.00021142374511865975  \\
            4.48e8  0.00021166010488516725  \\
            4.49e8  0.0002118962010041709  \\
            4.5e8  0.00021213203435596425  \\
            4.51e8  0.00021236760581595302  \\
            4.52e8  0.000212602916254693  \\
            4.53e8  0.00021283796653792764  \\
            4.54e8  0.0002130727575266252  \\
            4.55e8  0.00021330729007701542  \\
            4.56e8  0.00021354156504062622  \\
            4.57e8  0.0002137755832643195  \\
            4.58e8  0.00021400934559032695  \\
            4.59e8  0.0002142428528562855  \\
            4.6e8  0.00021447610589527216  \\
            4.61e8  0.0002147091055358389  \\
            4.62e8  0.00021494185260204679  \\
            4.63e8  0.00021517434791350014  \\
            4.64e8  0.00021540659228538018  \\
            4.65e8  0.00021563858652847828  \\
            4.66e8  0.00021587033144922902  \\
            4.67e8  0.0002161018278497431  \\
            4.68e8  0.00021633307652783938  \\
            4.69e8  0.00021656407827707718  \\
            4.7e8  0.00021679483388678802  \\
            4.71e8  0.00021702534414210707  \\
            4.72e8  0.00021725560982400433  \\
            4.73e8  0.00021748563170931545  \\
            4.74e8  0.0002177154105707724  \\
            4.75e8  0.0002179449471770337  \\
            4.76e8  0.0002181742422927143  \\
            4.77e8  0.00021840329667841555  \\
            4.78e8  0.00021863211109075448  \\
            4.79e8  0.0002188606862823929  \\
            4.8e8  0.00021908902300206645  \\
            4.81e8  0.00021931712199461308  \\
            4.82e8  0.00021954498400100151  \\
            4.83e8  0.00021977260975835912  \\
            4.84e8  0.00022  \\
            4.85e8  0.00022022715545545242  \\
            4.86e8  0.00022045407685048602  \\
            4.87e8  0.0002206807649071391  \\
            4.88e8  0.0002209072203437452  \\
            4.89e8  0.0002211334438749598  \\
            4.9e8  0.00022135943621178657  \\
            4.91e8  0.0002215851980616034  \\
            4.92e8  0.00022181073012818834  \\
            4.93e8  0.00022203603311174517  \\
            4.94e8  0.00022226110770892868  \\
            4.95e8  0.0002224859546128699  \\
            4.96e8  0.0002227105745132009  \\
            4.97e8  0.00022293496809607956  \\
            4.98e8  0.00022315913604421396  \\
            4.99e8  0.00022338307903688678  \\
            5.0e8  0.00022360679774997898  \\
            5.01e8  0.0002238302928559939  \\
            5.02e8  0.0002240535650240808  \\
            5.03e8  0.00022427661492005805  \\
            5.04e8  0.0002244994432064365  \\
            5.05e8  0.0002247220505424423  \\
            5.06e8  0.00022494443758403984  \\
            5.07e8  0.00022516660498395405  \\
            5.08e8  0.0002253885533916929  \\
            5.09e8  0.00022561028345356954  \\
            5.1e8  0.0002258317958127243  \\
            5.11e8  0.0002260530911091463  \\
            5.12e8  0.00022627416997969522  \\
            5.13e8  0.00022649503305812252  \\
            5.14e8  0.0002267156809750927  \\
            5.15e8  0.00022693611435820437  \\
            5.16e8  0.00022715633383201095  \\
            5.17e8  0.00022737634001804145  \\
            5.18e8  0.00022759613353482084  \\
            5.19e8  0.00022781571499789035  \\
            5.2e8  0.0002280350850198276  \\
            5.21e8  0.00022825424421026657  \\
            5.22e8  0.00022847319317591727  \\
            5.23e8  0.00022869193252058543  \\
            5.24e8  0.00022891046284519194  \\
            5.25e8  0.00022912878474779202  \\
            5.26e8  0.0002293468988235943  \\
            5.27e8  0.00022956480566497993  \\
            5.28e8  0.00022978250586152115  \\
            5.29e8  0.00023  \\
            5.3e8  0.0002302172886644268  \\
            5.31e8  0.00023043437243605827  \\
            5.32e8  0.00023065125189341591  \\
            5.33e8  0.00023086792761230392  \\
            5.34e8  0.00023108440016582685  \\
            5.35e8  0.00023130067012440755  \\
            5.36e8  0.00023151673805580454  \\
            5.36870912e8  0.00023170475005920792  \\
            5.37e8  0.00023173260452512935  \\
            5.38e8  0.00023194827009486406  \\
            5.39e8  0.000232163735324878  \\
            5.4e8  0.000232379000772445  \\
            5.41e8  0.00023259406699226016  \\
            5.42e8  0.00023280893453645634  \\
            5.43e8  0.0002330236039546209  \\
            5.44e8  0.00023323807579381201  \\
            5.45e8  0.00023345235059857503  \\
            5.46e8  0.00023366642891095845  \\
            5.47e8  0.00023388031127053  \\
            5.48e8  0.0002340939982143925  \\
            5.49e8  0.00023430749027719965  \\
            5.5e8  0.0002345207879911715  \\
            5.51e8  0.00023473389188611004  \\
            5.52e8  0.00023494680248941464  \\
            5.53e8  0.00023515952032609694  \\
            5.54e8  0.0002353720459187964  \\
            5.55e8  0.00023558437978779494  \\
            5.56e8  0.00023579652245103193  \\
            5.57e8  0.00023600847442411895  \\
            5.58e8  0.00023622023622035435  \\
            5.59e8  0.00023643180835073777  \\
            5.6e8  0.00023664319132398465  \\
            5.61e8  0.00023685438564654022  \\
            5.62e8  0.00023706539182259396  \\
            5.63e8  0.00023727621035409346  \\
            5.64e8  0.00023748684174075836  \\
            5.65e8  0.00023769728648009427  \\
            5.66e8  0.0002379075450674064  \\
            5.67e8  0.00023811761799581317  \\
            5.68e8  0.00023832750575625972  \\
            5.69e8  0.00023853720883753126  \\
            5.7e8  0.00023874672772626645  \\
            5.71e8  0.0002389560629069704  \\
            5.72e8  0.00023916521486202797  \\
            5.73e8  0.0002393741840717165  \\
            5.74e8  0.00023958297101421878  \\
            5.75e8  0.00023979157616563598  \\
            5.76e8  0.00024  \\
            5.77e8  0.00024020824298928627  \\
            5.78e8  0.00024041630560342616  \\
            5.79e8  0.0002406241883103193  \\
            5.8e8  0.00024083189157584592  \\
            5.81e8  0.000241039415863879  \\
            5.82e8  0.00024124676163629638  \\
            5.83e8  0.0002414539293529927  \\
            5.84e8  0.00024166091947189143  \\
            5.85e8  0.0002418677324489565  \\
            5.86e8  0.00024207436873820411  \\
            5.87e8  0.00024228082879171434  \\
            5.88e8  0.00024248711305964284  \\
            5.89e8  0.00024269322199023196  \\
            5.9e8  0.00024289915602982237  \\
            5.91e8  0.00024310491562286435  \\
            5.92e8  0.00024331050121192879  \\
            5.93e8  0.00024351591323771841  \\
            5.94e8  0.0002437211521390788  \\
            5.95e8  0.00024392621835300936  \\
            5.96e8  0.00024413111231467408  \\
            5.97e8  0.00024433583445741233  \\
            5.98e8  0.0002445403852127497  \\
            5.99e8  0.00024474476501040835  \\
            6.0e8  0.0002449489742783178  \\
            6.01e8  0.0002451530134426253  \\
            6.02e8  0.00024535688292770595  \\
            6.03e8  0.0002455605831561735  \\
            6.04e8  0.00024576411454889016  \\
            6.05e8  0.00024596747752497685  \\
            6.06e8  0.0002461706725018234  \\
            6.07e8  0.0002463736998950984  \\
            6.08e8  0.000246576560118759  \\
            6.09e8  0.0002467792535850613  \\
            6.1e8  0.0002469817807045694  \\
            6.11e8  0.0002471841418861655  \\
            6.12e8  0.00024738633753705966  \\
            6.13e8  0.00024758836806279896  \\
            6.14e8  0.00024779023386727733  \\
            6.15e8  0.0002479919353527449  \\
            6.16e8  0.00024819347291981714  \\
            6.17e8  0.0002483948469674844  \\
            6.18e8  0.0002485960578931211  \\
            6.19e8  0.0002487971060924946  \\
            6.2e8  0.00024899799195977467  \\
            6.21e8  0.00024919871588754223  \\
            6.22e8  0.0002493992782667985  \\
            6.23e8  0.0002495996794869737  \\
            6.24e8  0.00024979991993593595  \\
            6.25e8  0.00025  \\
            6.26e8  0.00025019992006393606  \\
            6.27e8  0.0002503996805109783  \\
            6.28e8  0.0002505992817228334  \\
            6.29e8  0.00025079872407968905  \\
            6.3e8  0.0002509980079602227  \\
            6.31e8  0.0002511971337416094  \\
            6.32e8  0.0002513961017995307  \\
            6.33e8  0.0002515949125081825  \\
            6.34e8  0.00025179356624028344  \\
            6.35e8  0.00025199206336708305  \\
            6.36e8  0.00025219040425836984  \\
            6.37e8  0.00025238858928247924  \\
            6.38e8  0.0002525866188063018  \\
            6.39e8  0.00025278449319529074  \\
            6.4e8  0.00025298221281347036  \\
            6.41e8  0.0002531797780234433  \\
            6.42e8  0.00025337718918639853  \\
            6.43e8  0.00025357444666211935  \\
            6.44e8  0.0002537715508089904  \\
            6.45e8  0.0002539685019840059  \\
            6.46e8  0.0002541653005427767  \\
            6.47e8  0.00025436194683953813  \\
            6.48e8  0.0002545584412271571  \\
            6.49e8  0.00025475478405713995  \\
            6.5e8  0.00025495097567963923  \\
            6.51e8  0.0002551470164434615  \\
            6.52e8  0.0002553429066960741  \\
            6.53e8  0.00025553864678361276  \\
            6.54e8  0.00025573423705088844  \\
            6.55e8  0.00025592967784139457  \\
            6.56e8  0.00025612496949731396  \\
            6.57e8  0.0002563201123595259  \\
            6.58e8  0.0002565151067676132  \\
            6.59e8  0.0002567099530598687  \\
            6.6e8  0.0002569046515733026  \\
            6.61e8  0.0002570992026436488  \\
            6.62e8  0.0002572936066053722  \\
            6.63e8  0.00025748786379167467  \\
            6.64e8  0.0002576819745345025  \\
            6.65e8  0.00025787593916455257  \\
            6.66e8  0.0002580697580112788  \\
            6.67e8  0.00025826343140289914  \\
            6.68e8  0.0002584569596664017  \\
            6.69e8  0.00025865034312755125  \\
            6.7e8  0.0002588435821108957  \\
            6.71e8  0.0002590366769397724  \\
            6.72e8  0.0002592296279363144  \\
            6.73e8  0.00025942243542145696  \\
            6.74e8  0.0002596150997149434  \\
            6.75e8  0.0002598076211353316  \\
            6.76e8  0.00026000000000000003  \\
            6.77e8  0.00026019223662515373  \\
            6.78e8  0.00026038433132583076  \\
            6.79e8  0.00026057628441590765  \\
            6.8e8  0.00026076809620810597  \\
            6.81e8  0.0002609597670139978  \\
            6.82e8  0.0002611512971440119  \\
            6.83e8  0.0002613426869074396  \\
            6.84e8  0.00026153393661244043  \\
            6.85e8  0.00026172504656604803  \\
            6.86e8  0.0002619160170741759  \\
            6.87e8  0.0002621068484416232  \\
            6.88e8  0.00026229754097208005  \\
            6.89e8  0.00026248809496813374  \\
            6.9e8  0.0002626785107312739  \\
            6.91e8  0.0002628687885618983  \\
            6.92e8  0.00026305892875931814  \\
            6.93e8  0.00026324893162176367  \\
            6.94e8  0.0002634387974463898  \\
            6.95e8  0.00026362852652928135  \\
            6.96e8  0.0002638181191654584  \\
            6.97e8  0.0002640075756488817  \\
            6.98e8  0.0002641968962724581  \\
            6.99e8  0.0002643860813280457  \\
            7.0e8  0.00026457513110645904  \\
            7.01e8  0.00026476404589747453  \\
            7.02e8  0.0002649528259898354  \\
            7.03e8  0.00026514147167125705  \\
            7.04e8  0.000265329983228432  \\
            7.05e8  0.0002655183609470351  \\
            7.06e8  0.00026570660511172846  \\
            7.07e8  0.00026589471600616666  \\
            7.08e8  0.00026608269391300145  \\
            7.09e8  0.000266270539113887  \\
            7.1e8  0.00026645825188948455  \\
            7.11e8  0.0002666458325194677  \\
            7.12e8  0.0002668332812825267  \\
            7.13e8  0.0002670205984563738  \\
            7.14e8  0.0002672077843177478  \\
            7.15e8  0.00026739483914241875  \\
            7.16e8  0.0002675817632051931  \\
            7.17e8  0.0002677685567799177  \\
            7.18e8  0.00026795522013948526  \\
            7.19e8  0.00026814175355583845  \\
            7.2e8  0.00026832815729997477  \\
            7.21e8  0.00026851443164195105  \\
            7.22e8  0.00026870057685088805  \\
            7.23e8  0.00026888659319497505  \\
            7.24e8  0.00026907248094147423  \\
            7.25e8  0.0002692582403567252  \\
            7.26e8  0.0002694438717061496  \\
            7.27e8  0.00026962937525425526  \\
            7.28e8  0.00026981475126464083  \\
            7.29e8  0.00027  \\
            7.3e8  0.0002701851217221259  \\
            7.31e8  0.0002703701166919155  \\
            7.32e8  0.00027055498516937365  \\
            7.33e8  0.00027073972741361766  \\
            7.34e8  0.00027092434368288133  \\
            7.35e8  0.0002711088342345192  \\
            7.36e8  0.00027129319932501074  \\
            7.37e8  0.00027147743920996457  \\
            7.38e8  0.0002716615541441225  \\
            7.39e8  0.0002718455443813637  \\
            7.4e8  0.0002720294101747089  \\
            7.41e8  0.000272213151776324  \\
            7.42e8  0.0002723967694375247  \\
            7.43e8  0.0002725802634087802  \\
            7.44e8  0.0002727636339397171  \\
            7.45e8  0.0002729468812791236  \\
            7.46e8  0.00027313000567495325  \\
            7.47e8  0.000273313007374329  \\
            7.48e8  0.0002734958866235469  \\
            7.49e8  0.00027367864366808017  \\
            7.5e8  0.00027386127875258305  \\
            7.51e8  0.00027404379212089445  \\
            7.52e8  0.0002742261840160418  \\
            7.53e8  0.00027440845468024486  \\
            7.54e8  0.00027459060435491964  \\
            7.55e8  0.00027477263328068175  \\
            7.56e8  0.0002749545416973504  \\
            7.57e8  0.0002751363298439521  \\
            7.58e8  0.0002753179979587241  \\
            7.59e8  0.00027549954627911825  \\
            7.6e8  0.00027568097504180445  \\
            7.61e8  0.00027586228448267443  \\
            7.62e8  0.00027604347483684526  \\
            7.63e8  0.00027622454633866267  \\
            7.64e8  0.00027640549922170507  \\
            7.65e8  0.00027658633371878665  \\
            7.66e8  0.00027676705006196095  \\
            7.67e8  0.00027694764848252456  \\
            7.68e8  0.0002771281292110204  \\
            7.69e8  0.00027730849247724094  \\
            7.7e8  0.00027748873851023213  \\
            7.71e8  0.0002776688675382964  \\
            7.72e8  0.0002778488797889961  \\
            7.73e8  0.0002780287754891569  \\
            7.74e8  0.0002782085548648711  \\
            7.75e8  0.0002783882181415011  \\
            7.76e8  0.0002785677655436824  \\
            7.77e8  0.0002787471972953271  \\
            7.78e8  0.00027892651361962706  \\
            7.79e8  0.00027910571473905725  \\
            7.8e8  0.00027928480087537885  \\
            7.81e8  0.0002794637722496424  \\
            7.82e8  0.00027964262908219126  \\
            7.83e8  0.00027982137159266444  \\
            7.84e8  0.00028000000000000003  \\
            7.85e8  0.00028017851452243796  \\
            7.86e8  0.0002803569153775237  \\
            7.87e8  0.00028053520278211076  \\
            7.88e8  0.000280713376952364  \\
            7.89e8  0.00028089143810376276  \\
            7.9e8  0.0002810693864511039  \\
            7.91e8  0.0002812472222085047  \\
            7.92e8  0.0002814249455894058  \\
            7.93e8  0.00028160255680657447  \\
            7.94e8  0.0002817800560721074  \\
            7.95e8  0.0002819574435974337  \\
            7.96e8  0.0002821347195933177  \\
            7.97e8  0.0002823118842698621  \\
            7.98e8  0.0002824889378365107  \\
            7.99e8  0.0002826658805020514  \\
            8.0e8  0.000282842712474619  \\
            8.01e8  0.00028301943396169814  \\
            8.02e8  0.00028319604517012593  \\
            8.03e8  0.0002833725463060951  \\
            8.04e8  0.0002835489375751565  \\
            8.05e8  0.00028372521918222215  \\
            8.06e8  0.0002839013913315678  \\
            8.07e8  0.0002840774542268358  \\
            8.08e8  0.00028425340807103794  \\
            8.09e8  0.00028442925306655783  \\
            8.1e8  0.0002846049894151541  \\
            8.11e8  0.00028478061731796286  \\
            8.12e8  0.00028495613697550017  \\
            8.13e8  0.0002851315485876651  \\
            8.14e8  0.0002853068523537421  \\
            8.15e8  0.000285482048472404  \\
            8.16e8  0.00028565713714171403  \\
            8.17e8  0.00028583211855912906  \\
            8.18e8  0.00028600699292150185  \\
            8.19e8  0.00028618176042508373  \\
            8.2e8  0.00028635642126552705  \\
            8.21e8  0.00028653097563788803  \\
            8.22e8  0.000286705423736629  \\
            8.23e8  0.00028687976575562105  \\
            8.24e8  0.0002870540018881465  \\
            8.25e8  0.00028722813232690144  \\
            8.26e8  0.0002874021572639983  \\
            8.27e8  0.0002875760768909681  \\
            8.28e8  0.0002877498913987632  \\
            8.29e8  0.0002879236009777594  \\
            8.3e8  0.0002880972058177587  \\
            8.31e8  0.0002882707061079915  \\
            8.32e8  0.00028844410203711916  \\
            8.33e8  0.0002886173937932362  \\
            8.34e8  0.00028879058156387305  \\
            8.35e8  0.0002889636655359978  \\
            8.36e8  0.00028913664589601924  \\
            8.37e8  0.00028930952282978865  \\
            8.38e8  0.00028948229652260256  \\
            8.39e8  0.0002896549671592048  \\
            8.4e8  0.0002898275349237888  \\
            8.41e8  0.00029  \\
            8.42e8  0.00029017236257093817  \\
            8.43e8  0.0002903446228191595  \\
            8.44e8  0.000290516780926679  \\
            8.45e8  0.00029068883707497264  \\
            8.46e8  0.00029086079144497975  \\
            8.47e8  0.000291032644217105  \\
            8.48e8  0.00029120439557122073  \\
            8.49e8  0.00029137604568666933  \\
            8.5e8  0.00029154759474226506  \\
            8.51e8  0.0002917190429162964  \\
            8.52e8  0.0002918903903865285  \\
            8.53e8  0.00029206163733020465  \\
            8.54e8  0.00029223278392404917  \\
            8.55e8  0.00029240383034426893  \\
            8.56e8  0.0002925747767665559  \\
            8.57e8  0.00029274562336608896  \\
            8.58e8  0.0002929163703175362  \\
            8.59e8  0.0002930870177950569  \\
            8.6e8  0.0002932575659723036  \\
            8.61e8  0.0002934280150224242  \\
            8.62e8  0.000293598365118064  \\
            8.63e8  0.0002937686164313676  \\
            8.64e8  0.0002939387691339814  \\
            8.65e8  0.00029410882339705487  \\
            8.66e8  0.00029427877939124325  \\
            8.67e8  0.00029444863728670913  \\
            8.68e8  0.0002946183972531247  \\
            8.69e8  0.0002947880594596735  \\
            8.7e8  0.00029495762407505253  \\
            8.71e8  0.00029512709126747416  \\
            8.72e8  0.000295296461204668  \\
            8.73e8  0.0002954657340538831  \\
            8.74e8  0.00029563490998188967  \\
            8.75e8  0.0002958039891549808  \\
            8.76e8  0.00029597297173897485  \\
            8.77e8  0.000296141857899217  \\
            8.78e8  0.00029631064780058107  \\
            8.79e8  0.0002964793416074719  \\
            8.8e8  0.00029664793948382654  \\
            8.81e8  0.0002968164415931166  \\
            8.82e8  0.00029698484809835  \\
            8.83e8  0.0002971531591620725  \\
            8.84e8  0.00029732137494637014  \\
            8.85e8  0.00029748949561287036  \\
            8.86e8  0.0002976575213227443  \\
            8.87e8  0.00029782545223670863  \\
            8.88e8  0.0002979932885150268  \\
            8.89e8  0.0002981610303175115  \\
            8.9e8  0.000298328677803526  \\
            8.91e8  0.000298496231131986  \\
            8.92e8  0.0002986636904613616  \\
            8.93e8  0.0002988310559496787  \\
            8.94e8  0.00029899832775452103  \\
            8.95e8  0.00029916550603303183  \\
            8.96e8  0.00029933259094191533  \\
            8.97e8  0.0002994995826374388  \\
            8.98e8  0.000299666481275434  \\
            8.99e8  0.000299833287011299  \\
            9.0e8  0.00030000000000000003  \\
            9.01e8  0.0003001666203960727  \\
            9.02e8  0.00030033314835362416  \\
            9.03e8  0.00030049958402633437  \\
            9.04e8  0.00030066592756745815  \\
            9.05e8  0.0003008321791298265  \\
            9.06e8  0.0003009983388658482  \\
            9.07e8  0.00030116440692751196  \\
            9.08e8  0.00030133038346638727  \\
            9.09e8  0.00030149626863362674  \\
            9.1e8  0.00030166206257996715  \\
            9.11e8  0.0003018277654557314  \\
            9.12e8  0.00030199337741083  \\
            9.13e8  0.0003021588985947625  \\
            9.14e8  0.0003023243291566195  \\
            9.15e8  0.0003024896692450835  \\
            9.16e8  0.0003026549190084311  \\
            9.17e8  0.00030282007859453445  \\
            9.18e8  0.0003029851481508623  \\
            9.19e8  0.00030315012782448236  \\
            9.2e8  0.000303315017762062  \\
            9.21e8  0.0003034798181098704  \\
            9.22e8  0.00030364452901377955  \\
            9.23e8  0.00030380915061926624  \\
            9.24e8  0.0003039736830714133  \\
            9.25e8  0.000304138126514911  \\
            9.26e8  0.0003043024810940588  \\
            9.27e8  0.0003044667469527666  \\
            9.28e8  0.00030463092423455636  \\
            9.29e8  0.0003047950130825634  \\
            9.3e8  0.00030495901363953817  \\
            9.31e8  0.00030512292604784714  \\
            9.32e8  0.00030528675044947496  \\
            9.33e8  0.00030545048698602526  \\
            9.34e8  0.0003056141357987225  \\
            9.35e8  0.0003057776970284131  \\
            9.36e8  0.0003059411708155671  \\
            9.37e8  0.00030610455730027935  \\
            9.38e8  0.0003062678566222711  \\
            9.39e8  0.00030643106892089126  \\
            9.4e8  0.0003065941943351178  \\
            9.41e8  0.0003067572330035593  \\
            9.42e8  0.00030692018506445613  \\
            9.43e8  0.00030708305065568173  \\
            9.44e8  0.00030724582991474434  \\
            9.45e8  0.00030740852297878794  \\
            9.46e8  0.00030757112998459397  \\
            9.47e8  0.0003077336510685824  \\
            9.48e8  0.00030789608636681306  \\
            9.49e8  0.0003080584360149873  \\
            9.5e8  0.0003082207001484488  \\
            9.51e8  0.00030838287890218546  \\
            9.52e8  0.00030854497241083025  \\
            9.53e8  0.00030870698080866265  \\
            9.54e8  0.00030886890422961004  \\
            9.55e8  0.0003090307428072489  \\
            9.56e8  0.0003091924966748061  \\
            9.57e8  0.0003093541659651604  \\
            9.58e8  0.00030951575081084325  \\
            9.59e8  0.0003096772513440405  \\
            9.6e8  0.0003098386676965934  \\
            9.61e8  0.00031  \\
            9.62e8  0.00031016124838541644  \\
            9.63e8  0.000310322412983658  \\
            9.64e8  0.0003104834939252005  \\
            9.65e8  0.0003106444913401813  \\
            9.66e8  0.0003108054053584011  \\
            9.67e8  0.0003109662361093243  \\
            9.68e8  0.0003111269837220809  \\
            9.69e8  0.00031128764832546763  \\
            9.7e8  0.00031144823004794877  \\
            9.71e8  0.00031160872901765766  \\
            9.72e8  0.0003117691453623979  \\
            9.73e8  0.0003119294792096445  \\
            9.74e8  0.00031208973068654473  \\
            9.75e8  0.0003122498999199199  \\
            9.76e8  0.0003124099870362662  \\
            9.77e8  0.00031256999216175565  \\
            9.78e8  0.0003127299154222378  \\
            9.79e8  0.0003128897569432403  \\
            9.8e8  0.00031304951684997057  \\
            9.81e8  0.00031320919526731653  \\
            9.82e8  0.000313368792319848  \\
            9.83e8  0.0003135283081318177  \\
            9.84e8  0.00031368774282716246  \\
            9.85e8  0.0003138470965295043  \\
            9.86e8  0.0003140063693621516  \\
            9.87e8  0.0003141655614481002  \\
            9.88e8  0.0003143246729100342  \\
            9.89e8  0.0003144837038703278  \\
            9.9e8  0.00031464265445104545  \\
            9.91e8  0.0003148015247739439  \\
            9.92e8  0.00031496031496047245  \\
            9.93e8  0.00031511902513177463  \\
            9.94e8  0.00031527765540868895  \\
            9.95e8  0.0003154362059117501  \\
            9.96e8  0.00031559467676119  \\
            9.97e8  0.0003157530680769389  \\
            9.98e8  0.0003159113799786263  \\
            9.99e8  0.0003160696125855822  \\
            9.99999999e8  0.0003162277658587241  \\
        }
        ;
    \addlegendentry {Best}
\end{axis}
\end{tikzpicture}


==> figures/fig_samples.tex <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={80.55mm}, height={52.61mm}, scaled x ticks={false}, xlabel={Total time step $T$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(0.5,0ex)},    font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={1000}, xmax={1000000000}, xticklabels={{$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$,$10^{7}$,$10^{8}$,$10^{9}$}}, xtick={{1000.0,10000.0,100000.0,1.0e6,1.0e7,1.0e8,1.0e9}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathcal{R}(T)/(TJ^*)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={    font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.00031622776601683794}, ymax={1.0}, yticklabels={{$10^{-3.5}$,$10^{-3.0}$,$10^{-2.5}$,$10^{-2.0}$,$10^{-1.5}$,$10^{-1.0}$,$10^{-0.5}$,$10^{0.0}$,$10^{0.5}$,$10^{1.0}$,$10^{1.5}$,$10^{2.0}$,$10^{2.5}$,$10^{3.0}$}}, ytick={{0.00031622776601683794,0.001,0.0031622776601683794,0.010000000000000002,0.03162277660168379,0.1,0.31622776601683794,1.0,3.1622776601683795,10.0,31.622776601683793,100.0,316.22776601683796,1000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f96fa45b-dcfc-431e-90c5-6007ca3b0b07}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.734546101441481  \\
            1.0  2.064148332606744  \\
            2.0  2.0632018232947096  \\
            4.0  2.212764282418437  \\
            8.0  2.2166130855360717  \\
            16.0  2.4119756203016385  \\
            32.0  1.9606839973394445  \\
            64.0  1.2178221355136643  \\
            128.0  0.8006184769449305  \\
            256.0  0.7842885910120351  \\
            512.0  0.4537163581664404  \\
            1024.0  0.3850091611269809  \\
            2048.0  0.408157572460058  \\
            4096.0  0.28713959613570267  \\
            8192.0  0.22089362817032648  \\
            16384.0  0.19777893107572272  \\
            32768.0  0.17759055814818447  \\
            65536.0  0.14135115907937892  \\
            131072.0  0.1866850636419017  \\
            262144.0  0.15125875157968244  \\
            524288.0  0.11456519661229289  \\
            1.0e6  0.07366848036118709  \\
            1.048576e6  0.07417831855256883  \\
            2.0e6  0.05429418076104155  \\
            2.097152e6  0.05263240953331065  \\
            3.0e6  0.045123728565231405  \\
            4.0e6  0.04043682175873912  \\
            4.194304e6  0.0392798674528301  \\
            5.0e6  0.03739572571601959  \\
            6.0e6  0.03415368922537771  \\
            7.0e6  0.032825384095738395  \\
            8.0e6  0.03284636582925639  \\
            8.388608e6  0.032254752676471175  \\
            9.0e6  0.03082512550035606  \\
            1.0e7  0.02924835719303141  \\
            1.1e7  0.02781048078835367  \\
            1.2e7  0.027035053303466342  \\
            1.3e7  0.026100469506636952  \\
            1.4e7  0.025428336709838226  \\
            1.5e7  0.02461148375108204  \\
            1.6e7  0.024148540630768295  \\
            1.6777216e7  0.023913706613316873  \\
            1.7e7  0.023833186969303366  \\
            1.8e7  0.02236177565720797  \\
            1.9e7  0.021213339576445153  \\
            2.0e7  0.020347708570536017  \\
            2.1e7  0.019521082069243665  \\
            2.2e7  0.019015906485310364  \\
            2.3e7  0.018475940676569446  \\
            2.4e7  0.017655142434587653  \\
            2.5e7  0.016943825802116428  \\
            2.6e7  0.016680209150223654  \\
            2.7e7  0.015973555125200874  \\
            2.8e7  0.015495458530679688  \\
            2.9e7  0.015061477375863008  \\
            3.0e7  0.014545900590698565  \\
            3.1e7  0.014029785812366993  \\
            3.2e7  0.013632836520554298  \\
            3.3e7  0.013370833848162907  \\
            3.3554432e7  0.013375048127972076  \\
            3.4e7  0.013310937275555976  \\
            3.5e7  0.01289175093283532  \\
            3.6e7  0.012660144874386665  \\
            3.7e7  0.012447278911259642  \\
            3.8e7  0.012398052536467419  \\
            3.9e7  0.011982811476972367  \\
            4.0e7  0.011904085143515954  \\
            4.1e7  0.011667816477618857  \\
            4.2e7  0.011487588766630938  \\
            4.3e7  0.011077996635390733  \\
            4.4e7  0.011084990546563398  \\
            4.5e7  0.011065353795963222  \\
            4.6e7  0.010726507766200363  \\
            4.7e7  0.010652892367831667  \\
            4.8e7  0.0104879974621069  \\
            4.9e7  0.010448723960906547  \\
            5.0e7  0.010345339607290093  \\
            5.1e7  0.010346325928096495  \\
            5.2e7  0.010191294230435743  \\
            5.3e7  0.009983628867924291  \\
            5.4e7  0.009893694343486041  \\
            5.5e7  0.009552965337638235  \\
            5.6e7  0.00943998677254133  \\
            5.7e7  0.009308268112122797  \\
            5.8e7  0.00911925317940512  \\
            5.9e7  0.009067247173249401  \\
            6.0e7  0.009040078518309432  \\
            6.1e7  0.008972470710306999  \\
            6.2e7  0.00899623207518849  \\
            6.3e7  0.008870969332775494  \\
            6.4e7  0.008805513497441573  \\
            6.5e7  0.008702846468047958  \\
            6.6e7  0.0086319210355149  \\
            6.7e7  0.008596772148595866  \\
            6.7108864e7  0.008568706838377347  \\
            6.8e7  0.008460928873896016  \\
            6.9e7  0.00839403839011642  \\
            7.0e7  0.008309483797349452  \\
            7.1e7  0.008158576713970014  \\
            7.2e7  0.008142167922372608  \\
            7.3e7  0.008191304631636975  \\
            7.4e7  0.008206009778205143  \\
            7.5e7  0.008194891252751163  \\
            7.6e7  0.008185924699965694  \\
            7.7e7  0.008135443007783506  \\
            7.8e7  0.0081544520996887  \\
            7.9e7  0.008055461356937126  \\
            8.0e7  0.008038155910061172  \\
            8.1e7  0.007943289781590914  \\
            8.2e7  0.007806460186084664  \\
            8.3e7  0.00770325516352392  \\
            8.4e7  0.007615831273865601  \\
            8.5e7  0.00753602895407493  \\
            8.6e7  0.007465282852597584  \\
            8.7e7  0.007429326975927854  \\
            8.8e7  0.0074230503889780265  \\
            8.9e7  0.00733490917509687  \\
            9.0e7  0.007343427400243066  \\
            9.1e7  0.007272053640070736  \\
            9.2e7  0.007203100849150482  \\
            9.3e7  0.007197182924312073  \\
            9.4e7  0.007141321300458603  \\
            9.5e7  0.0071015098060911224  \\
            9.6e7  0.007042240892179175  \\
            9.7e7  0.006990234886023457  \\
            9.8e7  0.006942174163093346  \\
            9.9e7  0.0069379598832841755  \\
            1.0e8  0.006869186423419632  \\
            1.01e8  0.006853225959461497  \\
            1.02e8  0.006785169823819791  \\
            1.03e8  0.006821663693656648  \\
            1.04e8  0.006847039038039524  \\
            1.05e8  0.006763470766078957  \\
            1.06e8  0.006660086412462504  \\
            1.07e8  0.006644036282976515  \\
            1.08e8  0.006574635164416988  \\
            1.09e8  0.006533120025020269  \\
            1.1e8  0.006500392107353308  \\
            1.11e8  0.006509717322250196  \\
            1.12e8  0.006413775207445682  \\
            1.13e8  0.006405794975466615  \\
            1.14e8  0.006389027521757788  \\
            1.15e8  0.006347871044472488  \\
            1.16e8  0.006341146129883387  \\
            1.17e8  0.0062781112638015425  \\
            1.18e8  0.006245831673773856  \\
            1.19e8  0.006192032357061044  \\
            1.2e8  0.0061601114291447755  \\
            1.21e8  0.006115726992856706  \\
            1.22e8  0.006100663184177119  \\
            1.23e8  0.006060044700058946  \\
            1.24e8  0.006067128276759467  \\
            1.25e8  0.006039690625235933  \\
            1.26e8  0.00602875143083766  \\
            1.27e8  0.005978000742071909  \\
            1.28e8  0.005926084401444045  \\
            1.29e8  0.005872195419203379  \\
            1.3e8  0.0059185524971042515  \\
            1.31e8  0.005882775951490232  \\
            1.32e8  0.005874078395288328  \\
            1.33e8  0.0058330115835308815  \\
            1.34e8  0.0058015389832538865  \\
            1.34217728e8  0.005777508621788831  \\
            1.35e8  0.005745767024928272  \\
            1.36e8  0.005727206260662352  \\
            1.37e8  0.005687125769711307  \\
            1.38e8  0.00560795110861562  \\
            1.39e8  0.005556303764571321  \\
            1.4e8  0.005556034767987756  \\
            1.41e8  0.0055429436009209725  \\
            1.42e8  0.005497124516187228  \\
            1.43e8  0.005465382919326669  \\
            1.44e8  0.005466458905660925  \\
            1.45e8  0.00544090423022234  \\
            1.46e8  0.005456506032069056  \\
            1.47e8  0.005404410360385483  \\
            1.48e8  0.00544242854419587  \\
            1.49e8  0.005414363233977353  \\
            1.5e8  0.005432834332715419  \\
            1.51e8  0.005386835916925964  \\
            1.52e8  0.0053339332554917  \\
            1.53e8  0.005296094402737022  \\
            1.54e8  0.005290176477898613  \\
            1.55e8  0.00527807163163823  \\
            1.56e8  0.005282734239086674  \\
            1.57e8  0.005253234280422483  \\
            1.58e8  0.00524399873105345  \\
            1.59e8  0.005238080806215041  \\
            1.6e8  0.005128150869065195  \\
            1.61e8  0.005125909230868828  \\
            1.62e8  0.005069509613848231  \\
            1.63e8  0.005036602365125561  \\
            1.64e8  0.005048886542441653  \\
            1.65e8  0.00499562521889597  \\
            1.66e8  0.004918871527052358  \\
            1.67e8  0.004907842667126233  \\
            1.68e8  0.004852608701967746  \\
            1.69e8  0.004833868606646117  \\
            1.7e8  0.004821405098274315  \\
            1.71e8  0.00480445831350978  \\
            1.72e8  0.0047707440750364176  \\
            1.73e8  0.004738733481592295  \\
            1.74e8  0.00469865299064125  \\
            1.75e8  0.004655882533854565  \\
            1.76e8  0.004655792868326711  \\
            1.77e8  0.004651757919573249  \\
            1.78e8  0.0046404600630635595  \\
            1.79e8  0.004613919066818572  \\
            1.8e8  0.004603786862170993  \\
            1.81e8  0.004597510275221164  \\
            1.82e8  0.004580832487040193  \\
            1.83e8  0.0045757215519524755  \\
            1.84e8  0.0045862124187114744  \\
            1.85e8  0.004614905387624974  \\
            1.86e8  0.0045738385758675275  \\
            1.87e8  0.004518066617541913  \\
            1.88e8  0.00450883106817288  \\
            1.89e8  0.004509548392395718  \\
            1.9e8  0.004490987628129797  \\
            1.91e8  0.004472337198336023  \\
            1.92e8  0.00447744813342374  \\
            1.93e8  0.004437367642472696  \\
            1.94e8  0.004412440625729093  \\
            1.95e8  0.004388589595319747  \\
            1.96e8  0.004371194482915937  \\
            1.97e8  0.00439746648257736  \\
            1.98e8  0.004343398169280985  \\
            1.99e8  0.004299641391687898  \\
            2.0e8  0.0042876262109553705  \\
            2.01e8  0.00429184049076454  \\
            2.02e8  0.004277225009724227  \\
            2.03e8  0.004257319262540487  \\
            2.04e8  0.004209258539610374  \\
            2.05e8  0.00415214159836694  \\
            2.06e8  0.004139857421050848  \\
            2.07e8  0.00412515227448268  \\
            2.08e8  0.004101659906184752  \\
            2.09e8  0.004078705531053952  \\
            2.1e8  0.0040793331897489345  \\
            2.11e8  0.004051447210586127  \\
            2.12e8  0.004041673668049967  \\
            2.13e8  0.00403351410501519  \\
            2.14e8  0.003984467061278677  \\
            2.15e8  0.003960078037702202  \\
            2.16e8  0.003958195061617254  \\
            2.17e8  0.003945014229022615  \\
            2.18e8  0.00392788811320237  \\
            2.19e8  0.003957477737394416  \\
            2.2e8  0.00393649600387642  \\
            2.21e8  0.003964202651983518  \\
            2.22e8  0.003955594761309468  \\
            2.23e8  0.003960257368757912  \\
            2.24e8  0.003979983784885943  \\
            2.25e8  0.003969672249182654  \\
            2.26e8  0.003966085628068466  \\
            2.27e8  0.0039139002908570395  \\
            2.28e8  0.0039100446731592875  \\
            2.29e8  0.003915424604830569  \\
            2.3e8  0.003924122161032473  \\
            2.31e8  0.0038863729738056506  \\
            2.32e8  0.0039000917995674175  \\
            2.33e8  0.003913003635578493  \\
            2.34e8  0.0038847589943042664  \\
            2.35e8  0.003887538625667762  \\
            2.36e8  0.00387086083748679  \\
            2.37e8  0.003881710366357207  \\
            2.38e8  0.00386664655767762  \\
            2.39e8  0.0038842210011371383  \\
            2.4e8  0.0038826070216357537  \\
            2.41e8  0.0038690675269296964  \\
            2.42e8  0.0038348152952892064  \\
            2.43e8  0.0038287180393950875  \\
            2.44e8  0.003788637548444043  \\
            2.45e8  0.003778953671435737  \\
            2.46e8  0.0037816436372713775  \\
            2.47e8  0.003790968852168265  \\
            2.48e8  0.0037782363472128994  \\
            2.49e8  0.003733582914341266  \\
            2.5e8  0.0037385145183732736  \\
            2.51e8  0.0037097318839319194  \\
            2.52e8  0.0036820252358248217  \\
            2.53e8  0.0036658854408109782  \\
            2.54e8  0.0036526149426884848  \\
            2.55e8  0.0036651681165881405  \\
            2.56e8  0.003654497918773433  \\
            2.57e8  0.003646697017850075  \\
            2.58e8  0.003629660567557685  \\
            2.59e8  0.003621680335578618  \\
            2.6e8  0.0035874281039381278  \\
            2.61e8  0.003547437278514938  \\
            2.62e8  0.003542326343427221  \\
            2.63e8  0.0035335391216974616  \\
            2.64e8  0.0035284281866097447  \\
            2.65e8  0.003519551299352131  \\
            2.66e8  0.0035337184527531713  \\
            2.67e8  0.003519013306185003  \\
            2.68e8  0.0034922033133564516  \\
            2.68435456e8  0.003500093879807664  \\
            2.69e8  0.003496058931054203  \\
            2.7e8  0.003488706357770119  \\
            2.71e8  0.003475794521759044  \\
            2.72e8  0.0034918446512450328  \\
            2.73e8  0.003520627285686387  \\
            2.74e8  0.003507267122036039  \\
            2.75e8  0.0034846714090166577  \\
            2.76e8  0.003464944992888627  \\
            2.77e8  0.0034761531838704627  \\
            2.78e8  0.0034812641189581797  \\
            2.79e8  0.003486375054045897  \\
            2.8e8  0.0034904100027993577  \\
            2.81e8  0.0034796501394567954  \\
            2.82e8  0.0034855680642952047  \\
            2.83e8  0.0034780361599554112  \\
            2.84e8  0.003475435859647625  \\
            2.85e8  0.003467814289779977  \\
            2.86e8  0.0034553507814081754  \\
            2.87e8  0.003415539287040695  \\
            2.88e8  0.003377341772174599  \\
            2.89e8  0.0033672992330548743  \\
            2.9e8  0.0033503524482903385  \\
            2.91e8  0.0033671199019991646  \\
            2.92e8  0.0033794040793152565  \\
            2.93e8  0.003368823547028404  \\
            2.94e8  0.003369002878084113  \\
            2.95e8  0.0033617399703278835  \\
            2.96e8  0.003367568229638438  \\
            2.97e8  0.003349545458539646  \\
            2.98e8  0.0033335849945815123  \\
            2.99e8  0.0033414755610327246  \\
            3.0e8  0.0033248874383796077  \\
            3.01e8  0.003324708107323898  \\
            3.02e8  0.0033362749604171527  \\
            3.03e8  0.003334212653276495  \\
            3.04e8  0.003319059179069053  \\
            3.05e8  0.003322197472543967  \\
            3.06e8  0.0033077613225593627  \\
            3.07e8  0.003319059179069053  \\
            3.08e8  0.0033080303191429265  \\
            3.09e8  0.003287138251152785  \\
            3.1e8  0.0032835516300385973  \\
            3.11e8  0.003247416422313159  \\
            3.12e8  0.003212357200921977  \\
            3.13e8  0.0031790912900878884  \\
            3.14e8  0.003162951495074045  \\
            3.15e8  0.0031473496932273295  \\
            3.16e8  0.0031365001643569126  \\
            3.17e8  0.003112469802891857  \\
            3.18e8  0.0030879911137875276  \\
            3.19e8  0.003091757065957424  \\
            3.2e8  0.003063602090211053  \\
            3.21e8  0.0030272875514299052  \\
            3.22e8  0.0030061264868561995  \\
            3.23e8  0.0030176933399494537  \\
            3.24e8  0.0030160793604480695  \\
            3.25e8  0.002997249599598585  \\
            3.26e8  0.002991959333455159  \\
            3.27e8  0.0029848757567546387  \\
            3.28e8  0.0029741158934120764  \\
            3.29e8  0.0029785991698048106  \\
            3.3e8  0.002948202555862072  \\
            3.31e8  0.0029343940645724506  \\
            3.32e8  0.002930000453707571  \\
            3.33e8  0.002918612931670026  \\
            3.34e8  0.0029078530683274637  \\
            3.35e8  0.0029083910614945917  \\
            3.36e8  0.0028892923040615436  \\
            3.37e8  0.002910363703107395  \\
            3.38e8  0.0028895613006451075  \\
            3.39e8  0.0028940445770378417  \\
            3.4e8  0.002888036986671578  \\
            3.41e8  0.00288023608574822  \\
            3.42e8  0.0028707315397956236  \\
            3.43e8  0.002886871334809467  \\
            3.44e8  0.002866696591042163  \\
            3.45e8  0.002854053751614652  \\
            3.46e8  0.0028596130143416425  \\
            3.47e8  0.0028427558951049617  \\
            3.48e8  0.0028345066665423305  \\
            3.49e8  0.0028242847963668963  \\
            3.5e8  0.0028118212879950947  \\
            3.51e8  0.0028050963734059936  \\
            3.52e8  0.0027997164417347124  \\
            3.53e8  0.0027937985168963032  \\
            3.54e8  0.0027860872815008  \\
            3.55e8  0.0027719201280997597  \\
            3.56e8  0.0027517453843324555  \\
            3.57e8  0.002746993111356157  \\
            3.58e8  0.0027434064902419697  \\
            3.59e8  0.002754166353584532  \\
            3.6e8  0.0027467241147725928  \\
            3.61e8  0.00274322715918626  \\
            3.62e8  0.0027337226132336636  \\
            3.63e8  0.002703594995874489  \\
            3.64e8  0.0026934627912269097  \\
            3.65e8  0.0026974977399803705  \\
            3.66e8  0.0026858412213592612  \\
            3.67e8  0.002680102627576561  \\
            3.68e8  0.002666742463926213  \\
            3.69e8  0.0026744536993217162  \\
            3.7e8  0.0026704187505682555  \\
            3.71e8  0.002657058586917907  \\
            3.72e8  0.0026449537406575247  \\
            3.73e8  0.002628724280115826  \\
            3.74e8  0.0026236133450281093  \\
            3.75e8  0.002620026723913922  \\
            3.76e8  0.002611418833239872  \\
            3.77e8  0.0025887334546926366  \\
            3.78e8  0.0025922304102789693  \\
            3.79e8  0.00256775172117464  \\
            3.8e8  0.002560309482362701  \\
            3.81e8  0.0025483839671580277  \\
            3.82e8  0.0025317958445049108  \\
            3.83e8  0.002525967585194356  \\
            3.84e8  0.00253923808331685  \\
            3.85e8  0.0025335891550620046  \\
            3.86e8  0.002521484308801622  \\
            3.87e8  0.002504627189564941  \\
            3.88e8  0.002513324745766846  \\
            3.89e8  0.002487501073744696  \\
            3.9e8  0.002489563380885354  \\
            3.91e8  0.00248068649362774  \\
            3.92e8  0.002474409906677912  \\
            3.93e8  0.002451634862602822  \\
            3.94e8  0.00245217285576995  \\
            3.95e8  0.002445358275652994  \\
            3.96e8  0.002437019381562508  \\
            3.97e8  0.00245217285576995  \\
            3.98e8  0.0024557594768841373  \\
            3.99e8  0.0024443719548465923  \\
            4.0e8  0.0024285908219441672  \\
            4.01e8  0.002421776241827211  \\
            4.02e8  0.0024042914638955477  \\
            4.03e8  0.0024010635048927788  \\
            4.04e8  0.0023875240101867215  \\
            4.05e8  0.00238366839248897  \\
            4.06e8  0.002397387218250737  \\
            4.07e8  0.0023832200648496965  \\
            4.08e8  0.0023740741810085184  \\
            4.09e8  0.0023912002968287634  \\
            4.1e8  0.002420162262325827  \\
            4.11e8  0.002415947982516657  \\
            4.12e8  0.0024083264126490084  \\
            4.13e8  0.002410388719789666  \\
            4.14e8  0.002401870494643471  \\
            4.15e8  0.0024029464809777273  \\
            4.16e8  0.0024015118325320522  \\
            4.17e8  0.002409492064511119  \\
            4.18e8  0.002403843136256274  \\
            4.19e8  0.002395414576637934  \\
            4.2e8  0.002381695750876167  \\
            4.21e8  0.002393800597136549  \\
            4.22e8  0.0024151409927659646  \\
            4.23e8  0.0023942489247758226  \\
            4.24e8  0.0023805300990140557  \\
            4.25e8  0.0023743431775920826  \\
            4.26e8  0.0023658249524458872  \\
            4.27e8  0.002356141075437581  \\
            4.28e8  0.0023512094714055734  \\
            4.29e8  0.0023397322838401738  \\
            4.3e8  0.002328524092858338  \\
            4.31e8  0.0023366836558931145  \\
            4.32e8  0.0023329177037232176  \\
            4.33e8  0.002331931382916816  \\
            4.34e8  0.0023343523521688926  \\
            4.35e8  0.0023183918882107584  \\
            4.36e8  0.0022905955745758056  \\
            4.37e8  0.002271945144782031  \\
            4.38e8  0.002267461868389297  \\
            4.39e8  0.002276607752230475  \\
            4.4e8  0.0022841396565702683  \\
            4.41e8  0.0022749937727290907  \\
            4.42e8  0.002283153335763867  \\
            4.43e8  0.0022790287214825514  \\
            4.44e8  0.002260916284855905  \\
            4.45e8  0.002267730864972861  \\
            4.46e8  0.002260916284855905  \\
            4.47e8  0.0022601092951052126  \\
            4.48e8  0.002245942141704172  \\
            4.49e8  0.002240203547921472  \\
            4.5e8  0.002206309978392401  \\
            4.51e8  0.002190080517850703  \\
            4.52e8  0.0021994057327475902  \\
            4.53e8  0.002188914865988592  \\
            4.54e8  0.0021780653371181753  \\
            4.55e8  0.0021764513576167906  \\
            4.56e8  0.0021485653784539833  \\
            4.57e8  0.0021465030713133256  \\
            4.58e8  0.002151793337456752  \\
            4.59e8  0.002150896682178205  \\
            4.6e8  0.0021425577880877194  \\
            4.61e8  0.002129287289965226  \\
            4.62e8  0.002115837460787023  \\
            4.63e8  0.0021149408055084764  \\
            4.64e8  0.0021200517405961933  \\
            4.65e8  0.0021156581297313137  \\
            4.66e8  0.00211234050520069  \\
            4.67e8  0.002111802512033562  \\
            4.68e8  0.002104449938749478  \\
            4.69e8  0.00211520980209204  \\
            4.7e8  0.002106422580362281  \\
            4.71e8  0.002118975754261937  \\
            4.72e8  0.0021135061570628014  \\
            4.73e8  0.0021179894334555356  \\
            4.74e8  0.0021022979660809656  \\
            4.75e8  0.0020951247238525906  \\
            4.76e8  0.002098083686271795  \\
            4.77e8  0.0020948557272690263  \\
            4.78e8  0.0020812265670351144  \\
            4.79e8  0.0020825715499529344  \\
            4.8e8  0.00207100469685968  \\
            4.81e8  0.002066162758355527  \\
            4.82e8  0.0020601551679892633  \\
            4.83e8  0.0020558512226522383  \\
            4.84e8  0.002055582226068674  \\
            4.85e8  0.00204096674502836  \\
            4.86e8  0.0020294895574629605  \\
            4.87e8  0.002032807181993584  \\
            4.88e8  0.0020269789226830294  \\
            4.89e8  0.002030834540380781  \\
            4.9e8  0.0020180123698975605  \\
            4.91e8  0.002014605079839083  \\
            4.92e8  0.001997478964018838  \\
            4.93e8  0.001992816356570394  \\
            4.94e8  0.001990485052846172  \\
            4.95e8  0.0019820564932278317  \\
            4.96e8  0.0019702206435510132  \\
            4.97e8  0.0019660960292696974  \\
            4.98e8  0.0019652890395190055  \\
            4.99e8  0.0019530048622029134  \\
            5.0e8  0.001969144657216757  \\
            5.01e8  0.001963226732378348  \\
            5.02e8  0.0019591917836248867  \\
            5.03e8  0.001975690240750149  \\
            5.04e8  0.0019813391690049944  \\
            5.05e8  0.001970310309078868  \\
            5.06e8  0.0019727312783309444  \\
            5.07e8  0.0019625990736833647  \\
            5.08e8  0.0019678893398267913  \\
            5.09e8  0.001967710008771082  \\
            5.1e8  0.001963944056601185  \\
            5.11e8  0.0019740762612487648  \\
            5.12e8  0.001966813353492535  \\
            5.13e8  0.001968606664049629  \\
            5.14e8  0.0019752419131108755  \\
            5.15e8  0.0019712069643574148  \\
            5.16e8  0.0019519288758686572  \\
            5.17e8  0.0019556051625106994  \\
            5.18e8  0.001966813353492535  \\
            5.19e8  0.0019676203432432275  \\
            5.2e8  0.0019866294351484205  \\
            5.21e8  0.0019868984317319848  \\
            5.22e8  0.001995864984517453  \\
            5.23e8  0.0019778422134186613  \\
            5.24e8  0.001986181107509147  \\
            5.25e8  0.0019813391690049944  \\
            5.26e8  0.0019790078652807725  \\
            5.27e8  0.0019649303774075867  \\
            5.28e8  0.0019564121522613917  \\
            5.29e8  0.001959460780208451  \\
            5.3e8  0.0019572191420120836  \\
            5.31e8  0.001943769312833881  \\
            5.32e8  0.0019526462000914947  \\
            5.33e8  0.001953453189842187  \\
            5.34e8  0.001944576302584573  \\
            5.35e8  0.0019471766028923588  \\
            5.36e8  0.0019577571351792116  \\
            5.36870912e8  0.0019517495448129478  \\
            5.37e8  0.001956591483317101  \\
            5.38e8  0.001962330077099801  \\
            5.39e8  0.00195964011126416  \\
            5.4e8  0.0019512115516458197  \\
            5.41e8  0.0019604471010148524  \\
            5.42e8  0.0019493285755608713  \\
            5.43e8  0.0019466386097252307  \\
            5.44e8  0.0019469076063087947  \\
            5.45e8  0.0019501355653115636  \\
            5.46e8  0.0019488802479215978  \\
            5.47e8  0.0019406310193589669  \\
            5.48e8  0.0019363270740219418  \\
            5.49e8  0.0019233255724830124  \\
            5.5e8  0.0019132830333632876  \\
            5.51e8  0.0019095170811933909  \\
            5.52e8  0.0018999228697129393  \\
            5.53e8  0.0019027921666042893  \\
            5.54e8  0.001893466951707402  \\
            5.55e8  0.0019121173815011766  \\
            5.56e8  0.0019130140367797236  \\
            5.57e8  0.0019166903234217657  \\
            5.58e8  0.0019138210265304157  \\
            5.59e8  0.0019140003575861251  \\
            5.6e8  0.0019349820911041217  \\
            5.61e8  0.0019296021594328405  \\
            5.62e8  0.0019256568762072344  \\
            5.63e8  0.001925477545151525  \\
            5.64e8  0.001943141654138898  \\
            5.65e8  0.0019256568762072344  \\
            5.66e8  0.001927181190180764  \\
            5.67e8  0.0019337267737141559  \\
            5.68e8  0.0019244015588172686  \\
            5.69e8  0.00192404289670585  \\
            5.7e8  0.0019346234289927028  \\
            5.71e8  0.0019409896814703855  \\
            5.72e8  0.0019360580774383778  \\
            5.73e8  0.0019324714563241903  \\
            5.74e8  0.0019377617224676168  \\
            5.75e8  0.0019444866370567182  \\
            5.76e8  0.0019306781457670967  \\
            5.77e8  0.0019360580774383778  \\
            5.78e8  0.0019315748010456436  \\
            5.79e8  0.0019297814904885497  \\
            5.8e8  0.0019156143370875093  \\
            5.81e8  0.0019328301184356092  \\
            5.82e8  0.001946279947613812  \\
            5.83e8  0.0019485215858101792  \\
            5.84e8  0.0019504045618951276  \\
            5.85e8  0.001947714596059487  \\
            5.86e8  0.0019372237293004888  \\
            5.87e8  0.0019464592786695215  \\
            5.88e8  0.0019386583777461638  \\
            5.89e8  0.0019276295178200374  \\
            5.9e8  0.001925746541735089  \\
            5.91e8  0.0019250292175122515  \\
            5.92e8  0.0019239532311779953  \\
            5.93e8  0.0019139106920582705  \\
            5.94e8  0.0019087100914426986  \\
            5.95e8  0.0019050338048006564  \\
            5.96e8  0.0018988468833786832  \\
            5.97e8  0.0018961569175430426  \\
            5.98e8  0.0018910459824553255  \\
            5.99e8  0.0018953499277923505  \\
            6.0e8  0.0018815414365027287  \\
            6.01e8  0.0018670156209902697  \\
            6.02e8  0.0018628013411810995  \\
            6.03e8  0.0018658499691281587  \\
            6.04e8  0.001859214720066912  \\
            6.05e8  0.0018714092318551493  \\
            6.06e8  0.001874637190857918  \\
            6.07e8  0.0018673742831016883  \\
            6.08e8  0.0018657603036003041  \\
            6.09e8  0.0018604700374568776  \\
            6.1e8  0.001863518665403937  \\
            6.11e8  0.0018692572591866368  \\
            6.12e8  0.0018656706380724493  \\
            6.13e8  0.0018682709383802353  \\
            6.14e8  0.0018676432796852524  \\
            6.15e8  0.0018622633480139712  \\
            6.16e8  0.0018503378328092982  \\
            6.17e8  0.0018404746247452826  \\
            6.18e8  0.0018422679353023764  \\
            6.19e8  0.0018489031843636232  \\
            6.2e8  0.001846392549583692  \\
            6.21e8  0.0018422679353023764  \\
            6.22e8  0.001848096194612931  \\
            6.23e8  0.0018537451228677762  \\
            6.24e8  0.0018662982967674322  \\
            6.25e8  0.0018711402352715853  \\
            6.26e8  0.0018683606039080899  \\
            6.27e8  0.0018671949520459791  \\
            6.28e8  0.001856614419759126  \\
            6.29e8  0.0018625323445975355  \\
            6.3e8  0.0018788514706670882  \\
            6.31e8  0.0018757131771921741  \\
            6.32e8  0.00185840773031622  \\
            6.33e8  0.0018605597029847322  \\
            6.34e8  0.0018677329452131072  \\
            6.35e8  0.001861815020374698  \\
            6.36e8  0.001859483716650476  \\
            6.37e8  0.001856076426591998  \\
            6.38e8  0.0018516828157271183  \\
            6.39e8  0.0018479168635572216  \\
            6.4e8  0.0018349153620182922  \\
            6.41e8  0.0018400262971060093  \\
            6.42e8  0.0018460338874722731  \\
            6.43e8  0.0018455855598329997  \\
            6.44e8  0.001846392549583692  \\
            6.45e8  0.001836081013880403  \\
            6.46e8  0.0018337497101561812  \\
            6.47e8  0.0018428059284695045  \\
            6.48e8  0.0018499791706978793  \\
            6.49e8  0.0018441509113873247  \\
            6.5e8  0.0018323150617105062  \\
            6.51e8  0.0018279214508456266  \\
            6.52e8  0.0018298940924584297  \\
            6.53e8  0.0018268454645113705  \\
            6.54e8  0.0018241554986757299  \\
            6.55e8  0.001824334829731439  \\
            6.56e8  0.0018327633893497797  \\
            6.57e8  0.0018365293415196764  \\
            6.58e8  0.0018364396759918218  \\
            6.59e8  0.0018433439216366326  \\
            6.6e8  0.0018373363312703687  \\
            6.61e8  0.0018457648908887091  \\
            6.62e8  0.0018421782697745216  \\
            6.63e8  0.001834377368851164  \\
            6.64e8  0.001837246665742514  \\
            6.65e8  0.0018388606452438983  \\
            6.66e8  0.0018339290412118907  \\
            6.67e8  0.0018538347883956308  \\
            6.68e8  0.001856614419759126  \\
            6.69e8  0.001857511075037673  \\
            6.7e8  0.0018550901057855964  \\
            6.71e8  0.0018520414778385372  \\
            6.72e8  0.001848096194612931  \\
            6.73e8  0.0018464822151115466  \\
            6.74e8  0.0018475582014458028  \\
            6.75e8  0.001856973081870545  \\
            6.76e8  0.0018638773275153557  \\
            6.77e8  0.0018689882626030728  \\
            6.78e8  0.0018670156209902697  \\
            6.79e8  0.0018657603036003041  \\
            6.8e8  0.0018548211092020324  \\
            6.81e8  0.0018458545564165637  \\
            6.82e8  0.0018384123176046249  \\
            6.83e8  0.0018365293415196764  \\
            6.84e8  0.001824065833147875  \\
            6.85e8  0.0018167132598637908  \\
            6.86e8  0.001820120549922269  \\
            6.87e8  0.0018081950347175956  \\
            6.88e8  0.0018076570415504676  \\
            6.89e8  0.0018131266387496035  \\
            6.9e8  0.00180693971732763  \\
            6.91e8  0.0018068500517997754  \\
            6.92e8  0.0018122299834710566  \\
            6.93e8  0.0018102573418582535  \\
            6.94e8  0.0018094503521075614  \\
            6.95e8  0.0018050567412426818  \\
            6.96e8  0.0017880202909502914  \\
            6.97e8  0.001794745205539393  \\
            6.98e8  0.0017807573831940618  \\
            6.99e8  0.0017740324686049604  \\
            7.0e8  0.0017737634720213964  \\
            7.01e8  0.00177268748568714  \\
            7.02e8  0.0017739428030771058  \\
            7.03e8  0.001755561369866895  \\
            7.04e8  0.0017552027077554764  \\
            7.05e8  0.0017595066530925014  \\
            7.06e8  0.0017543957180047843  \\
            7.07e8  0.0017562786940897325  \\
            7.08e8  0.0017557407009226045  \\
            7.09e8  0.0017420218751608375  \\
            7.1e8  0.0017474914723599733  \\
            7.11e8  0.0017543060524769295  \\
            7.12e8  0.0017519747487527077  \\
            7.13e8  0.001743635854662222  \\
            7.14e8  0.0017394215748530516  \\
            7.15e8  0.0017352969605717362  \\
            7.16e8  0.001739869902492325  \\
            7.17e8  0.001740497561187308  \\
            7.18e8  0.0017412148854101454  \\
            7.19e8  0.0017423805372722564  \\
            7.2e8  0.0017374489332402485  \\
            7.21e8  0.001743366858078658  \\
            7.22e8  0.001743008195967239  \\
            7.23e8  0.0017580720046468264  \\
            7.24e8  0.001757534011479698  \\
            7.25e8  0.0017479397999992468  \\
            7.26e8  0.0017485674586942297  \\
            7.27e8  0.001753319731670528  \\
            7.28e8  0.0017511677590020154  \\
            7.29e8  0.0017428288649115296  \\
            7.3e8  0.0017406768922430173  \\
            7.31e8  0.0017460568239142985  \\
            7.32e8  0.0017342209742374798  \\
            7.33e8  0.0017339519776539158  \\
            7.34e8  0.0017356556226831548  \\
            7.35e8  0.0017295583667890362  \\
            7.36e8  0.001726509738841977  \\
            7.37e8  0.001721309138226405  \\
            7.38e8  0.0017251647559241566  \\
            7.39e8  0.0017302756910118737  \\
            7.4e8  0.0017295583667890362  \\
            7.41e8  0.001721936796921388  \\
            7.42e8  0.001728213383871216  \\
            7.43e8  0.0017216678003378239  \\
            7.44e8  0.001713059909663774  \\
            7.45e8  0.0017064246606025273  \\
            7.46e8  0.0016977271044006227  \\
            7.47e8  0.0016903745311165385  \\
            7.48e8  0.0016932438280078885  \\
            7.49e8  0.0016832012888881637  \\
            7.5e8  0.0016793456711904121  \\
            7.51e8  0.001669661794182106  \\
            7.52e8  0.0016650888522615171  \\
            7.53e8  0.0016620402243144577  \\
            7.54e8  0.001658005275560997  \\
            7.55e8  0.0016569292892267406  \\
            7.56e8  0.0016473350777462892  \\
            7.57e8  0.001638816852600094  \\
            7.58e8  0.001641148156324316  \\
            7.59e8  0.0016498457125262204  \\
            7.6e8  0.0016433001289928285  \\
            7.61e8  0.001655673971836775  \\
            7.62e8  0.0016518183541390234  \\
            7.63e8  0.0016549566476139375  \\
            7.64e8  0.0016589019308395436  \\
            7.65e8  0.0016629368795930046  \\
            7.66e8  0.0016581846066167061  \\
            7.67e8  0.0016531633370568438  \\
            7.68e8  0.0016480524019691267  \\
            7.69e8  0.0016458107637727596  \\
            7.7e8  0.0016320022724831379  \\
            7.71e8  0.0016323609345945567  \\
            7.72e8  0.0016335265864566677  \\
            7.73e8  0.0016302986274538988  \\
            7.74e8  0.0016285053168968052  \\
            7.75e8  0.0016177454535542429  \\
            7.76e8  0.0016309262861488817  \\
            7.77e8  0.0016234840473369429  \\
            7.78e8  0.0016191801019999179  \\
            7.79e8  0.0016209734125570115  \\
            7.8e8  0.0016146071600793288  \\
            7.81e8  0.0016204354193898834  \\
            7.82e8  0.00161998709175061  \\
            7.83e8  0.0016138001703286367  \\
            7.84e8  0.0016086892352409196  \\
            7.85e8  0.0015997226824554511  \\
            7.86e8  0.0015930874333942042  \\
            7.87e8  0.001587707501722923  \\
            7.88e8  0.0015876178361950684  \\
            7.89e8  0.00158573486011012  \\
            7.9e8  0.001590576798614273  \\
            7.91e8  0.0015884248259457605  \\
            7.92e8  0.0015771269694360701  \\
            7.93e8  0.0015797272697438561  \\
            7.94e8  0.0015642151334249953  \\
            7.95e8  0.0015558762393345095  \\
            7.96e8  0.00155435192536098  \\
            7.97e8  0.001555517577223091  \\
            7.98e8  0.0015515722939974848  \\
            7.99e8  0.0015581178775308769  \\
            8.0e8  0.0015584765396422955  \\
            8.01e8  0.0015645737955364142  \\
            8.02e8  0.0015550692495838174  \\
            8.03e8  0.001561794164172919  \\
            8.04e8  0.0015660084439820892  \\
            8.05e8  0.0015621528262843376  \\
            8.06e8  0.001564035802369286  \\
            8.07e8  0.001559462860448697  \\
            8.08e8  0.0015541725943052705  \\
            8.09e8  0.0015513929629417753  \\
            8.1e8  0.001553186273498869  \\
            8.11e8  0.0015576695498916034  \\
            8.12e8  0.0015581178775308769  \\
            8.13e8  0.001552648280331741  \\
            8.14e8  0.0015521999526924674  \\
            8.15e8  0.0015564142325016378  \\
            8.16e8  0.001558924867281569  \\
            8.17e8  0.001562601153923611  \\
            8.18e8  0.001571478041181225  \\
            8.19e8  0.0015713883756533703  \\
            8.2e8  0.001575512989934686  \\
            8.21e8  0.0015669947647884907  \\
            8.22e8  0.001561794164172919  \\
            8.23e8  0.0015615251675893547  \\
            8.24e8  0.001556324566973783  \\
            8.25e8  0.0015599111880879705  \\
            8.26e8  0.0015561452359180736  \\
            8.27e8  0.0015535449356102878  \\
            8.28e8  0.001558297208586586  \\
            8.29e8  0.001552917276915305  \\
            8.3e8  0.0015500479800239551  \\
            8.31e8  0.0015520206216367582  \\
            8.32e8  0.0015515722939974848  \\
            8.33e8  0.0015486133315782801  \\
            8.34e8  0.0015468200210211863  \\
            8.35e8  0.0015507653042467924  \\
            8.36e8  0.0015618838297007736  \\
            8.37e8  0.0015610768399500815  \\
            8.38e8  0.0015601801846715346  \\
            8.39e8  0.0015556072427509455  \\
            8.4e8  0.001562601153923611  \\
            8.41e8  0.0015582075430587315  \\
            8.42e8  0.0015670844303163453  \\
            8.43e8  0.0015628701505071751  \\
            8.44e8  0.0015552485806395269  \\
            8.45e8  0.001554620921944544  \\
            8.46e8  0.0015473580141883146  \\
            8.47e8  0.0015350738368722224  \\
            8.48e8  0.001536956812957171  \\
            8.49e8  0.0015334598573708382  \\
            8.5e8  0.0015382121303471365  \\
            8.51e8  0.0015387501235142645  \\
            8.52e8  0.0015299629017845053  \\
            8.53e8  0.0015355221645114959  \\
            8.54e8  0.0015417090859334692  \\
            8.55e8  0.0015457440346869301  \\
            8.56e8  0.0015399157753763755  \\
            8.57e8  0.001537763802707863  \\
            8.58e8  0.0015354324989836413  \\
            8.59e8  0.0015344461781772397  \\
            8.6e8  0.0015342668471215303  \\
            8.61e8  0.0015279902601717022  \\
            8.62e8  0.0015217136732218744  \\
            8.63e8  0.0015213550111104555  \\
            8.64e8  0.00153579116109506  \\
            8.65e8  0.0015324735365644367  \\
            8.66e8  0.0015365981508457523  \\
            8.67e8  0.0015468200210211863  \\
            8.68e8  0.0015444887172969646  \\
            8.69e8  0.0015479856728832972  \\
            8.7e8  0.001537494806124299  \\
            8.71e8  0.0015364188197900428  \\
            8.72e8  0.001541260758294196  \\
            8.73e8  0.001542605741212016  \\
            8.74e8  0.0015391087856256834  \\
            8.75e8  0.0015492409902732628  \\
            8.76e8  0.001548344334994716  \\
            8.77e8  0.001538032799291427  \\
            8.78e8  0.0015395571132649569  \\
            8.79e8  0.001539826109848521  \\
            8.8e8  0.0015287075843945397  \\
            8.81e8  0.0015346255092329492  \\
            8.82e8  0.001529783570728796  \\
            8.83e8  0.0015244933045853695  \\
            8.84e8  0.0015395571132649569  \\
            8.85e8  0.0015313078847023257  \\
            8.86e8  0.0015282592567552663  \\
            8.87e8  0.0015287075843945397  \\
            8.88e8  0.0015244933045853695  \\
            8.89e8  0.0015279902601717022  \\
            8.9e8  0.0015228793250839853  \\
            8.91e8  0.0015201893592483447  \\
            8.92e8  0.0015242243080018055  \\
            8.93e8  0.0015313078847023257  \\
            8.94e8  0.001522341331916857  \\
            8.95e8  0.0015296042396730867  \\
            8.96e8  0.0015284385878109757  \\
            8.97e8  0.0015333701918429834  \\
            8.98e8  0.0015322045399808726  \\
            8.99e8  0.0015270039393653007  \\
            9.0e8  0.0015315768812858897  \\
            9.01e8  0.0015322045399808726  \\
            9.02e8  0.001523237987195404  \\
            9.03e8  0.0015264659461981726  \\
            9.04e8  0.0015260176185588992  \\
            9.05e8  0.0015173200623569947  \\
            9.06e8  0.0015184857142191057  \\
            9.07e8  0.0015153474207441917  \\
            9.08e8  0.0015146300965213542  \\
            9.09e8  0.0015159750794391743  \\
            9.1e8  0.0015178580555241228  \\
            9.11e8  0.0015188443763305243  \\
            9.12e8  0.0015148990931049182  \\
            9.13e8  0.0015134644446592432  \\
            9.14e8  0.0015166027381341572  \\
            9.15e8  0.0015146300965213542  \\
            9.16e8  0.001508712171682945  \\
            9.17e8  0.0015064705334865776  \\
            9.18e8  0.001501807926038134  \\
            9.19e8  0.0015053945471523215  \\
            9.2e8  0.001506111871375159  \\
            9.21e8  0.001496696990950417  \\
            9.22e8  0.0015024355847331168  \\
            9.23e8  0.0015048565539851934  \\
            9.24e8  0.0015074568542929791  \\
            9.25e8  0.0015022562536774074  \\
            9.26e8  0.001507546519820834  \\
            9.27e8  0.0015060222058473044  \\
            9.28e8  0.001500104281008895  \\
            9.29e8  0.0015027942468445355  \\
            9.3e8  0.0015014492639267153  \\
            9.31e8  0.0015070981921815605  \\
            9.32e8  0.0015057532092637403  \\
            9.33e8  0.0015114021375185855  \\
            9.34e8  0.0015079948474601074  \\
            9.35e8  0.0015148990931049182  \\
            9.36e8  0.001511222806462876  \\
            9.37e8  0.0015079051819322526  \\
            9.38e8  0.001504677222929484  \\
            9.39e8  0.0015023459192052622  \\
            9.4e8  0.001508443175099381  \\
            9.41e8  0.001506918861125851  \\
            9.42e8  0.0014990282946746388  \\
            9.43e8  0.0014986696325632201  \\
            9.44e8  0.0015004629431203138  \\
            9.45e8  0.0014991179602024934  \\
            9.46e8  0.0015047668884573386  \\
            9.47e8  0.0015062912024308684  \\
            9.48e8  0.0015137334412428072  \\
            9.49e8  0.0015166924036620118  \\
            9.5e8  0.0015158854139113197  \\
            9.51e8  0.0015185753797469603  \\
            9.52e8  0.0015167820691898667  \\
            9.53e8  0.0015136437757149526  \\
            9.54e8  0.0015169614002455759  \\
            9.55e8  0.001526107284086754  \\
            9.56e8  0.001529783570728796  \\
            9.57e8  0.0015331908607872742  \\
            9.58e8  0.0015337288539544022  \\
            9.59e8  0.0015287075843945397  \\
            9.6e8  0.0015247623011689336  \\
            9.61e8  0.001527810929115993  \\
            9.62e8  0.0015261969496146086  \\
            9.63e8  0.0015224309974447119  \\
            9.64e8  0.0015198306971369259  \\
            9.65e8  0.0015180373865798322  \\
            9.66e8  0.0015139127722985167  \\
            9.67e8  0.0015094294959057824  \\
            9.68e8  0.0015100571546007651  \\
            9.69e8  0.0015128367859642603  \\
            9.7e8  0.0015018975915659888  \\
            9.71e8  0.0014945450182819045  \\
            9.72e8  0.0014877304381649484  \\
            9.73e8  0.0014830678307165047  \\
            9.74e8  0.0014853094689128718  \\
            9.75e8  0.0014793915440744626  \\
            9.76e8  0.0014782258922123516  \\
            9.77e8  0.0014780465611566422  \\
            9.78e8  0.001473294288180344  \\
            9.79e8  0.0014728459605410705  \\
            9.8e8  0.0014763429161274032  \\
            9.81e8  0.001472397632901797  \\
            9.82e8  0.0014751772642652924  \\
            9.83e8  0.001473563284763908  \\
            9.84e8  0.0014719493052625235  \\
            9.85e8  0.001476970574822386  \\
            9.86e8  0.0014751772642652924  \\
            9.87e8  0.0014785845543237703  \\
            9.88e8  0.0014770602403502407  \\
            9.89e8  0.0014785845543237703  \\
            9.9e8  0.0014677350254533534  \\
            9.91e8  0.0014658520493684049  \\
            9.92e8  0.0014658520493684049  \\
            9.93e8  0.001471859639734669  \\
            9.94e8  0.0014757152574324205  \\
            9.95e8  0.0014784948887959157  \\
            9.96e8  0.001472666629485361  \\
            9.97e8  0.0014705146568168488  \\
            9.98e8  0.0014667487046469518  \\
            9.99e8  0.0014560785068322443  \\
            9.99999999e8  0.0014579614829171926  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={12cc7d77-10c5-44aa-812c-294c51da00d0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.1413944675293326  \\
            1.0  2.808677435257454  \\
            2.0  2.3270688213412565  \\
            4.0  1.50716131671317  \\
            8.0  0.6812928477933045  \\
            16.0  0.16507020183172327  \\
            32.0  0.2533590051717283  \\
            64.0  0.4199383675027738  \\
            128.0  0.25772661303353006  \\
            256.0  0.5284296212581903  \\
            512.0  0.7939005562670017  \\
            1024.0  0.5751410573251446  \\
            2048.0  0.4475194838708752  \\
            4096.0  0.6060896522573566  \\
            8192.0  0.534400986751201  \\
            16384.0  0.31711146447299354  \\
            32768.0  0.1490414127413639  \\
            65536.0  0.10003149053338256  \\
            131072.0  0.05462047361690475  \\
            262144.0  0.030127348362590897  \\
            524288.0  0.021895514912363603  \\
            1.0e6  0.015526662134373119  \\
            1.048576e6  0.014536037382634549  \\
            2.0e6  0.008600358769710052  \\
            2.097152e6  0.008401032301289085  \\
            3.0e6  0.009763141334929618  \\
            4.0e6  0.010871048597102117  \\
            4.194304e6  0.010583042921632866  \\
            5.0e6  0.009820168610645198  \\
            6.0e6  0.00963169167109465  \\
            7.0e6  0.008763281033822016  \\
            8.0e6  0.007932978245887625  \\
            8.388608e6  0.008133291035114993  \\
            9.0e6  0.008067117875558236  \\
            1.0e7  0.008396369693840642  \\
            1.1e7  0.007765214043271507  \\
            1.2e7  0.007298684301843577  \\
            1.3e7  0.0071814914569375025  \\
            1.4e7  0.006788487448350414  \\
            1.5e7  0.006602969471219069  \\
            1.6e7  0.006822112021295922  \\
            1.6777216e7  0.00683834148183762  \\
            1.7e7  0.0070226938071068536  \\
            1.8e7  0.006933655937947151  \\
            1.9e7  0.00678400417195768  \\
            2.0e7  0.006757104513601274  \\
            2.1e7  0.0068191530588767165  \\
            2.2e7  0.006966204524558402  \\
            2.3e7  0.00690532163114507  \\
            2.4e7  0.007052373096826755  \\
            2.5e7  0.007451026033668688  \\
            2.6e7  0.007576109445025975  \\
            2.7e7  0.007511729596026311  \\
            2.8e7  0.007755530166263202  \\
            2.9e7  0.0077302444874081805  \\
            3.0e7  0.007750867558814758  \\
            3.1e7  0.007686667040870803  \\
            3.2e7  0.007610092680082901  \\
            3.3e7  0.00778879607709729  \\
            3.3554432e7  0.0078016182475805105  \\
            3.4e7  0.007893615079159418  \\
            3.5e7  0.007780098520895386  \\
            3.6e7  0.007825469277989857  \\
            3.7e7  0.007758578794210261  \\
            3.8e7  0.007618700570756951  \\
            3.9e7  0.007491823848842571  \\
            4.0e7  0.007401530662292902  \\
            4.1e7  0.007168400289870719  \\
            4.2e7  0.006859950874050599  \\
            4.3e7  0.006748137960815806  \\
            4.4e7  0.006797991994303011  \\
            4.5e7  0.006567372256660759  \\
            4.6e7  0.006357465255952939  \\
            4.7e7  0.006109450405906878  \\
            4.8e7  0.0060488365090771105  \\
            4.9e7  0.006009921669988177  \\
            5.0e7  0.00590052972600546  \\
            5.1e7  0.005734738165002145  \\
            5.2e7  0.005773294341979661  \\
            5.3e7  0.005714832417818405  \\
            5.4e7  0.005645431299258878  \\
            5.5e7  0.005597729238440186  \\
            5.6e7  0.005466100243549507  \\
            5.7e7  0.005514878290702456  \\
            5.8e7  0.005360653582792396  \\
            5.9e7  0.005239963782299989  \\
            6.0e7  0.0052233756596468724  \\
            6.1e7  0.0051197223094468555  \\
            6.2e7  0.005125191906645991  \\
            6.3e7  0.005032567416372101  \\
            6.4e7  0.005060901723174182  \\
            6.5e7  0.005042251293380407  \\
            6.6e7  0.005066819648012591  \\
            6.7e7  0.004926044769280734  \\
            6.7108864e7  0.004915464236993881  \\
            6.8e7  0.004919768182330905  \\
            6.9e7  0.004855567664386951  \\
            7.0e7  0.004910084305322599  \\
            7.1e7  0.004847049439240756  \\
            7.2e7  0.00481423185604594  \\
            7.3e7  0.004763481167280188  \\
            7.4e7  0.004740526792149389  \\
            7.5e7  0.004753707624744028  \\
            7.6e7  0.004891254544473115  \\
            7.7e7  0.0048344962653410995  \\
            7.8e7  0.004837096565648885  \\
            7.9e7  0.004891164878945261  \\
            8.0e7  0.004812797207600266  \\
            8.1e7  0.004828488674974835  \\
            8.2e7  0.004734070874143851  \\
            8.3e7  0.004720531379437794  \\
            8.4e7  0.004703853591256822  \\
            8.5e7  0.004673098315202665  \\
            8.6e7  0.0046289828754981594  \\
            8.7e7  0.004582536132069432  \\
            8.8e7  0.004487490672543465  \\
            8.9e7  0.004582715463125142  \\
            9.0e7  0.004609884118065111  \\
            9.1e7  0.004637680431700064  \\
            9.2e7  0.004678567912401801  \\
            9.3e7  0.004657765509939514  \\
            9.4e7  0.0046688840353934944  \\
            9.5e7  0.004686906806492286  \\
            9.6e7  0.004712909809570146  \\
            9.7e7  0.00468161654034886  \\
            9.8e7  0.004657855175467368  \\
            9.9e7  0.004681526874821005  \\
            1.0e8  0.00467722292948398  \\
            1.01e8  0.004622616623020477  \\
            1.02e8  0.004497802208246754  \\
            1.03e8  0.0044959192321618055  \\
            1.04e8  0.004537882699197799  \\
            1.05e8  0.004468033252998998  \\
            1.06e8  0.004363841909631853  \\
            1.07e8  0.004356489336347769  \\
            1.08e8  0.004355682346597077  \\
            1.09e8  0.004411454304922692  \\
            1.1e8  0.004408047014864213  \\
            1.11e8  0.004379623042534278  \\
            1.12e8  0.00437908504936715  \\
            1.13e8  0.004388948257431165  \\
            1.14e8  0.004335597268357627  \\
            1.15e8  0.004305200654414888  \\
            1.16e8  0.004307262961555546  \\
            1.17e8  0.0042514910032299316  \\
            1.18e8  0.004334252285439807  \\
            1.19e8  0.004343398169280985  \\
            1.2e8  0.004414233936286187  \\
            1.21e8  0.004446513526313874  \\
            1.22e8  0.004470812884362493  \\
            1.23e8  0.0044330636971356705  \\
            1.24e8  0.004359717295350537  \\
            1.25e8  0.00436204859907476  \\
            1.26e8  0.004370118496581681  \\
            1.27e8  0.004357834319265589  \\
            1.28e8  0.004372449800305903  \\
            1.29e8  0.004419344871373904  \\
            1.3e8  0.004402398086609368  \\
            1.31e8  0.004357116995042752  \\
            1.32e8  0.004321161118373023  \\
            1.33e8  0.004347791780145864  \\
            1.34e8  0.004398094141272343  \\
            1.34217728e8  0.004382582004953482  \\
            1.35e8  0.004294530456600181  \\
            1.36e8  0.004289688518096028  \\
            1.37e8  0.00429201982182025  \\
            1.38e8  0.004240731139887369  \\
            1.39e8  0.004226832983069893  \\
            1.4e8  0.00423902749485813  \\
            1.41e8  0.0042152661299766385  \\
            1.42e8  0.004236427194550345  \\
            1.43e8  0.0042694241088008685  \\
            1.44e8  0.004289957514679592  \\
            1.45e8  0.0042913921631252665  \\
            1.46e8  0.004234275221881832  \\
            1.47e8  0.004258664245458306  \\
            1.48e8  0.0042666444774373735  \\
            1.49e8  0.00428457758300831  \\
            1.5e8  0.0042609955491825285  \\
            1.51e8  0.004280632299782704  \\
            1.52e8  0.004282246279284089  \\
            1.53e8  0.004309235603168349  \\
            1.54e8  0.004329769009047073  \\
            1.55e8  0.004311656572420426  \\
            1.56e8  0.004317126169619562  \\
            1.57e8  0.004346715793811608  \\
            1.58e8  0.00432743770532285  \\
            1.59e8  0.0042495183616171285  \\
            1.6e8  0.004247994047643599  \\
            1.61e8  0.004242614115972318  \\
            1.62e8  0.0042437797678344285  \\
            1.63e8  0.004214548805753801  \\
            1.64e8  0.004207196232469717  \\
            1.65e8  0.004185945502368157  \\
            1.66e8  0.004207734225636845  \\
            1.67e8  0.0042333785666032854  \\
            1.68e8  0.004241717460693771  \\
            1.69e8  0.00423902749485813  \\
            1.7e8  0.004212127836501724  \\
            1.71e8  0.004190339113233036  \\
            1.72e8  0.004185317843673174  \\
            1.73e8  0.004233019904491866  \\
            1.74e8  0.004242703781500172  \\
            1.75e8  0.004207106566941862  \\
            1.76e8  0.004246111071558651  \\
            1.77e8  0.0042201080684807915  \\
            1.78e8  0.004233109570019721  \\
            1.79e8  0.004224143017234253  \\
            1.8e8  0.004235709870327507  \\
            1.81e8  0.004202443959493418  \\
            1.82e8  0.004157521530038221  \\
            1.83e8  0.004130083878514687  \\
            1.84e8  0.004119951673867107  \\
            1.85e8  0.004117530704615031  \\
            1.86e8  0.004134836151490985  \\
            1.87e8  0.004106232848105341  \\
            1.88e8  0.004117620370142886  \\
            1.89e8  0.004115916725113647  \\
            1.9e8  0.004104798199659665  \\
            1.91e8  0.004110536793442365  \\
            1.92e8  0.004084175128253088  \\
            1.93e8  0.0040793331897489345  \\
            1.94e8  0.004131966854599635  \\
            1.95e8  0.00414487869061071  \\
            1.96e8  0.004141471400552232  \\
            1.97e8  0.004141650731607941  \\
            1.98e8  0.004138153776021608  \\
            1.99e8  0.004092783018927138  \\
            2.0e8  0.00408363713508596  \\
            2.01e8  0.004072877271743398  \\
            2.02e8  0.004078526199998243  \\
            2.03e8  0.00408650643197731  \\
            2.04e8  0.004083368138502396  \\
            2.05e8  0.0041150200698351  \\
            2.06e8  0.004130173544042542  \\
            2.07e8  0.004130352875098251  \\
            2.08e8  0.004144251031915728  \\
            2.09e8  0.004139947086578702  \\
            2.1e8  0.00411788936672645  \\
            2.11e8  0.004090182718619352  \\
            2.12e8  0.004089824056507933  \\
            2.13e8  0.004072428944104124  \\
            2.14e8  0.004077270882608277  \\
            2.15e8  0.004092155360232155  \\
            2.16e8  0.004090182718619352  \\
            2.17e8  0.004052881859031803  \\
            2.18e8  0.004025623538563978  \\
            2.19e8  0.0040222162485054995  \\
            2.2e8  0.004024278555646158  \\
            2.21e8  0.004017374310001346  \\
            2.22e8  0.004045260289164154  \\
            2.23e8  0.0040536888487824945  \\
            2.24e8  0.004033065777375917  \\
            2.25e8  0.004046425941026265  \\
            2.26e8  0.004042390992272804  \\
            2.27e8  0.004036293736378685  \\
            2.28e8  0.004037280057185087  \\
            2.29e8  0.004017015647889928  \\
            2.3e8  0.004029658487317438  \\
            2.31e8  0.004043915306246334  \\
            2.32e8  0.004008228426160169  \\
            2.33e8  0.0040232025693119015  \\
            2.34e8  0.004019077955030586  \\
            2.35e8  0.003995316590149094  \\
            2.36e8  0.004025802869619687  \\
            2.37e8  0.0040544958385331864  \\
            2.38e8  0.004081664493473157  \\
            2.39e8  0.004083368138502396  \\
            2.4e8  0.004073863592549799  \\
            2.41e8  0.004057903128591665  \\
            2.42e8  0.004073056602799107  \\
            2.43e8  0.0040831888074466865  \\
            2.44e8  0.004088120411478694  \\
            2.45e8  0.0041230899673420215  \\
            2.46e8  0.004135284479130258  \\
            2.47e8  0.00416496376885016  \\
            2.48e8  0.004156983536871093  \\
            2.49e8  0.004188456137148087  \\
            2.5e8  0.004178861925667636  \\
            2.51e8  0.004183255536532516  \\
            2.52e8  0.004181372560447567  \\
            2.53e8  0.004172675004245663  \\
            2.54e8  0.004183793529699643  \\
            2.55e8  0.004201457638687017  \\
            2.56e8  0.004200919645519888  \\
            2.57e8  0.004204326935578367  \\
            2.58e8  0.00421759743370086  \\
            2.59e8  0.004222529037732868  \\
            2.6e8  0.004193208410124386  \\
            2.61e8  0.00418217955019826  \\
            2.62e8  0.004192132423790129  \\
            2.63e8  0.004193925734347223  \\
            2.64e8  0.004175992628776286  \\
            2.65e8  0.004172226676606389  \\
            2.66e8  0.004174647645858466  \\
            2.67e8  0.004176799618526978  \\
            2.68e8  0.004217059440533732  \\
            2.68435456e8  0.004235620204799652  \\
            2.69e8  0.004233199235547575  \\
            2.7e8  0.004214728136809511  \\
            2.71e8  0.0042152661299766385  \\
            2.72e8  0.004217866430284424  \\
            2.73e8  0.0042143694746980915  \\
            2.74e8  0.004217687099228715  \\
            2.75e8  0.0042153557955044935  \\
            2.76e8  0.004183165871004661  \\
            2.77e8  0.004158956178483896  \\
            2.78e8  0.0041249729434269695  \\
            2.79e8  0.004094396998428522  \\
            2.8e8  0.0040945763294842315  \\
            2.81e8  0.004118786022004997  \\
            2.82e8  0.004116813380392194  \\
            2.83e8  0.004111343783193057  \\
            2.84e8  0.004083816466141669  \\
            2.85e8  0.0040983422816541284  \\
            2.86e8  0.0040917070325928815  \\
            2.87e8  0.0040888377357015315  \\
            2.88e8  0.0040974456263755815  \\
            2.89e8  0.004083816466141669  \\
            2.9e8  0.004096638636624889  \\
            2.91e8  0.004056827142257409  \\
            2.92e8  0.004039970023020728  \\
            2.93e8  0.004023471565895466  \\
            2.94e8  0.004016029327083527  \\
            2.95e8  0.004006345450075221  \\
            2.96e8  0.004000158528653247  \\
            2.97e8  0.003988591675559993  \\
            2.98e8  0.004034231429238028  \\
            2.99e8  0.0040403286851321465  \\
            3.0e8  0.004041494336994258  \\
            3.01e8  0.004056020152506716  \\
            3.02e8  0.004065255701875749  \\
            3.03e8  0.004058172125175229  \\
            3.04e8  0.004053330186671076  \\
            3.05e8  0.004055302828283879  \\
            3.06e8  0.004044722295997026  \\
            3.07e8  0.0040517162071696915  \\
            3.08e8  0.004026699524898234  \\
            3.09e8  0.00401629832366709  \\
            3.1e8  0.004021409258754808  \\
            3.11e8  0.004046874268665538  \\
            3.12e8  0.004024726883285431  \\
            3.13e8  0.004037638719296506  \\
            3.14e8  0.004043825640718479  \\
            3.15e8  0.0040374593882407965  \\
            3.16e8  0.004035576412155848  \\
            3.17e8  0.004031362132346678  \\
            3.18e8  0.00401629832366709  \\
            3.19e8  0.004029748152845293  \\
            3.2e8  0.004026968521481798  \\
            3.21e8  0.00401055972988439  \\
            3.22e8  0.00398930899978283  \\
            3.23e8  0.003974962515326081  \\
            3.24e8  0.003973348535824696  \\
            3.25e8  0.003972631211601858  \\
            3.26e8  0.003957119075282998  \\
            3.27e8  0.003949676836471059  \\
            3.28e8  0.003967340945458432  \\
            3.29e8  0.003979894119358088  \\
            3.3e8  0.003973169204768987  \\
            3.31e8  0.003976217832716046  \\
            3.32e8  0.0039795354572466695  \\
            3.33e8  0.003984825723390096  \\
            3.34e8  0.003988591675559993  \\
            3.35e8  0.0040050004671574  \\
            3.36e8  0.004013518692303595  \\
            3.37e8  0.0040165673202506545  \\
            3.38e8  0.004015760330499963  \\
            3.39e8  0.004008407757215878  \\
            3.4e8  0.004017015647889928  \\
            3.41e8  0.003991729969034906  \\
            3.42e8  0.003991998965618471  \\
            3.43e8  0.004014505013109996  \\
            3.44e8  0.004017015647889928  \\
            3.45e8  0.003994957928037676  \\
            3.46e8  0.003987515689225736  \\
            3.47e8  0.003956760413171579  \\
            3.48e8  0.003954339443919503  \\
            3.49e8  0.003960974692980749  \\
            3.5e8  0.003966354624652031  \\
            3.51e8  0.003954249778391648  \\
            3.52e8  0.0039537117852245195  \\
            3.53e8  0.003974245191103243  \\
            3.54e8  0.003978280139856703  \\
            3.55e8  0.003945372891134034  \\
            3.56e8  0.003923494502337491  \\
            3.57e8  0.003916321260109116  \\
            3.58e8  0.003922508181531089  \\
            3.59e8  0.003919997546751158  \\
            3.6e8  0.0038932772194504614  \\
            3.61e8  0.003868081206123295  \\
            3.62e8  0.0038656602368712183  \\
            3.63e8  0.0038470994726052983  \\
            3.64e8  0.003837415595596992  \\
            3.65e8  0.0038384019164033937  \\
            3.66e8  0.0038489824486902468  \\
            3.67e8  0.003846292482854606  \\
            3.68e8  0.0038630599365634326  \\
            3.69e8  0.0038539140527222545  \\
            3.7e8  0.0038444095067696575  \\
            3.71e8  0.00382952502914578  \\
            3.72e8  0.0038230691111402425  \\
            3.73e8  0.0038063016574314164  \\
            3.74e8  0.003799756073898024  \\
            3.75e8  0.0037742013984594387  \\
            3.76e8  0.003773573739764456  \\
            3.77e8  0.0037668488251753544  \\
            3.78e8  0.0037500813714665283  \\
            3.79e8  0.003723271378637977  \\
            3.8e8  0.0037060555972898775  \\
            3.81e8  0.003705069276483476  \\
            3.82e8  0.0036985236929500836  \\
            3.83e8  0.0037048899454277663  \\
            3.84e8  0.00367530032123572  \\
            3.85e8  0.0036766453041535405  \\
            3.86e8  0.003672969017511498  \\
            3.87e8  0.0036822942324083855  \\
            3.88e8  0.0036720723622329513  \\
            3.89e8  0.0036611331678346798  \\
            3.9e8  0.003664719788948867  \\
            3.91e8  0.0036442760485979986  \\
            3.92e8  0.0036463383557386567  \\
            3.93e8  0.003643020731208033  \\
            3.94e8  0.00361961802843796  \\
            3.95e8  0.0036166590660187555  \\
            3.96e8  0.0036234736461357117  \\
            3.97e8  0.0036154037486287897  \\
            3.98e8  0.003605092212925501  \\
            3.99e8  0.0035986362949199636  \\
            4.0e8  0.0035909250595244605  \\
            4.01e8  0.003611727461986748  \\
            4.02e8  0.003618542042103704  \\
            4.03e8  0.003607692513233287  \\
            4.04e8  0.003581061851460445  \\
            4.05e8  0.00355685215893968  \\
            4.06e8  0.0035562245002446974  \\
            4.07e8  0.0035507549030455612  \\
            4.08e8  0.003537394739395213  \\
            4.09e8  0.0035495892511834505  \\
            4.1e8  0.003548961592488468  \\
            4.11e8  0.003559452459247466  \\
            4.12e8  0.0035615147663881235  \\
            4.13e8  0.003543491995289332  \\
            4.14e8  0.003530938821389676  \\
            4.15e8  0.003549499585655596  \\
            4.16e8  0.0035390087188965974  \\
            4.17e8  0.003546271626652827  \\
            4.18e8  0.003558286807385355  \\
            4.19e8  0.0035578384797460816  \\
            4.2e8  0.00354824426826563  \\
            4.21e8  0.0035356014288381193  \\
            4.22e8  0.003537215408339504  \\
            4.23e8  0.00351973063040784  \\
            4.24e8  0.0035183856474900197  \\
            4.25e8  0.003508612104953859  \\
            4.26e8  0.0034899616751600843  \\
            4.27e8  0.0034861060574623327  \\
            4.28e8  0.0034870027127408797  \\
            4.29e8  0.0034882580301308455  \\
            4.3e8  0.003474987532008352  \\
            4.31e8  0.0034691592726977974  \\
            4.32e8  0.0034768705080933  \\
            4.33e8  0.0034733735525069673  \\
            4.34e8  0.003478932815233958  \\
            4.35e8  0.0034714009108941643  \\
            4.36e8  0.003471759573005583  \\
            4.37e8  0.003466558972390011  \\
            4.38e8  0.0034693386037535066  \\
            4.39e8  0.003455799109047449  \\
            4.4e8  0.003444411587009904  \\
            4.41e8  0.0034377763379486574  \\
            4.42e8  0.003435355368696581  \\
            4.43e8  0.0034314997509988293  \\
            4.44e8  0.003436431355030837  \\
            4.45e8  0.0034520331568775524  \\
            4.46e8  0.0034716699074777285  \\
            4.47e8  0.003476063518342608  \\
            4.48e8  0.0034767808425654454  \\
            4.49e8  0.0034950726102478016  \\
            4.5e8  0.003496058931054203  \\
            4.51e8  0.0035225102617713355  \\
            4.52e8  0.0035238552446891554  \\
            4.53e8  0.0035331804595860427  \\
            4.54e8  0.003532911463002479  \\
            4.55e8  0.00352546922419054  \\
            4.56e8  0.003527441865803343  \\
            4.57e8  0.0035360497564773928  \\
            4.58e8  0.0035396363775915805  \\
            4.59e8  0.0035360497564773928  \\
            4.6e8  0.003540891694981546  \\
            4.61e8  0.0035327321319467697  \\
            4.62e8  0.0035201789580471135  \\
            4.63e8  0.003524393237856284  \\
            4.64e8  0.003527710862386907  \\
            4.65e8  0.0035140817021529947  \\
            4.66e8  0.00350403916303327  \\
            4.67e8  0.003511750398428773  \\
            4.68e8  0.003508612104953859  \\
            4.69e8  0.0035078947807310216  \\
            4.7e8  0.003507177456508184  \\
            4.71e8  0.003499735217696245  \\
            4.72e8  0.003493817292857836  \\
            4.73e8  0.003485209402183786  \\
            4.74e8  0.003484940405600222  \\
            4.75e8  0.0034784844875946847  \\
            4.76e8  0.003467814289779977  \\
            4.77e8  0.0034664693068621566  \\
            4.78e8  0.003473463218034822  \\
            4.79e8  0.00346691763450143  \\
            4.8e8  0.0034731045559234035  \\
            4.81e8  0.003470145593504199  \\
            4.82e8  0.003465482986055755  \\
            4.83e8  0.0034545437916574835  \\
            4.84e8  0.0034591167335780723  \\
            4.85e8  0.0034639586720822254  \\
            4.86e8  0.003466020979222883  \\
            4.87e8  0.0034731045559234035  \\
            4.88e8  0.003462613689164405  \\
            4.89e8  0.0034779464944275566  \\
            4.9e8  0.0034821607742367266  \\
            4.91e8  0.0034945346170806735  \\
            4.92e8  0.003505832473590364  \\
            4.93e8  0.0034927413065235797  \\
            4.94e8  0.003498659231361989  \\
            4.95e8  0.003500811204030501  \\
            4.96e8  0.0034818917776531628  \\
            4.97e8  0.0034744495388412235  \\
            4.98e8  0.0034702352590320535  \\
            4.99e8  0.0034705042556156173  \\
            5.0e8  0.0034807261257910516  \\
            5.01e8  0.0034957002689427843  \\
            5.02e8  0.0034969555863327497  \\
            5.03e8  0.0035014388627254843  \\
            5.04e8  0.003505742808062509  \\
            5.05e8  0.0034870027127408797  \\
            5.06e8  0.0034873613748522985  \\
            5.07e8  0.003500990535086211  \\
            5.08e8  0.0035073567875638935  \\
            5.09e8  0.0035065497978132012  \\
            5.1e8  0.0035044874906725435  \\
            5.11e8  0.0035216136064927885  \\
            5.12e8  0.0035289661797768728  \\
            5.13e8  0.0035304008282225478  \\
            5.14e8  0.003524393237856284  \\
            5.15e8  0.003519551299352131  \\
            5.16e8  0.0035230482549384635  \\
            5.17e8  0.003520268623574968  \\
            5.18e8  0.003511212405261645  \\
            5.19e8  0.0035139023710972855  \\
            5.2e8  0.003504308159616834  \\
            5.21e8  0.003495969265526348  \\
            5.22e8  0.0034830574295152735  \\
            5.23e8  0.003486016391934478  \\
            5.24e8  0.0035044874906725435  \\
            5.25e8  0.0035059221391182185  \\
            5.26e8  0.0035070877909803293  \\
            5.27e8  0.003505742808062509  \\
            5.28e8  0.00351973063040784  \\
            5.29e8  0.003515785347182234  \\
            5.3e8  0.0035104054155109528  \\
            5.31e8  0.0035104054155109528  \\
            5.32e8  0.0035107640776223716  \\
            5.33e8  0.0034947139481363828  \\
            5.34e8  0.0034991075590012624  \\
            5.35e8  0.003489244350937247  \\
            5.36e8  0.0034899616751600843  \\
            5.36870912e8  0.003480277798151778  \\
            5.37e8  0.003482250439764581  \\
            5.38e8  0.0034861060574623327  \\
            5.39e8  0.0034825194363481454  \\
            5.4e8  0.0034828780984595643  \\
            5.41e8  0.003484043750321675  \\
            5.42e8  0.0034875407059080077  \\
            5.43e8  0.0034950726102478016  \\
            5.44e8  0.003499555886640536  \\
            5.45e8  0.003514888691903687  \\
            5.46e8  0.003518295981962165  \\
            5.47e8  0.0035198202959356947  \\
            5.48e8  0.003532014807723932  \\
            5.49e8  0.003545733633485699  \\
            5.5e8  0.003546809619819955  \\
            5.51e8  0.0035544311896876036  \\
            5.52e8  0.0035581971418575005  \\
            5.53e8  0.0035553278449661505  \\
            5.54e8  0.0035720952986749766  \\
            5.55e8  0.0035820481722668466  \\
            5.56e8  0.003572364295258541  \\
            5.57e8  0.0035829448275453936  \\
            5.58e8  0.003595139339333631  \\
            5.59e8  0.003583931148351795  \\
            5.6e8  0.0035870694418267094  \\
            5.61e8  0.003590297400829478  \\
            5.62e8  0.003593704690887956  \\
            5.63e8  0.003585903789964598  \\
            5.64e8  0.003581958506738992  \\
            5.65e8  0.0035737989437042155  \\
            5.66e8  0.0035800755306540435  \\
            5.67e8  0.003577654561401967  \\
            5.68e8  0.0035812411825161547  \\
            5.69e8  0.0035843794759910686  \\
            5.7e8  0.0035863521176038716  \\
            5.71e8  0.003596573987779306  \\
            5.72e8  0.003603119571312698  \\
            5.73e8  0.00360679585795474  \\
            5.74e8  0.0036078718442889963  \\
            5.75e8  0.003610203148013218  \\
            5.76e8  0.003603209236840553  \\
            5.77e8  0.0036068855234825947  \\
            5.78e8  0.0036154037486287897  \\
            5.79e8  0.003626522274082771  \\
            5.8e8  0.0036255359532763693  \\
            5.81e8  0.003624818629053532  \\
            5.82e8  0.0036268809361941897  \\
            5.83e8  0.0036286742467512836  \\
            5.84e8  0.0036182730455201397  \\
            5.85e8  0.0036166590660187555  \\
            5.86e8  0.003607154520066159  \\
            5.87e8  0.0036132517759602774  \\
            5.88e8  0.003628136253584155  \\
            5.89e8  0.0036225769908571647  \\
            5.9e8  0.003616569400490901  \\
            5.91e8  0.0036155830796844994  \\
            5.92e8  0.003607961509816851  \\
            5.93e8  0.0036013262607556044  \\
            5.94e8  0.003597380977529998  \\
            5.95e8  0.003596753318835015  \\
            5.96e8  0.0035952290048614855  \\
            5.97e8  0.0036004296054770574  \\
            5.98e8  0.0036121757896260213  \\
            5.99e8  0.0036163004039073366  \\
            6.0e8  0.0036128931138488586  \\
            6.01e8  0.003614417427822388  \\
            6.02e8  0.0036180937144644305  \\
            6.03e8  0.0036038368955355355  \\
            6.04e8  0.003603209236840553  \\
            6.05e8  0.0036129827793767136  \\
            6.06e8  0.003612444786209585  \\
            6.07e8  0.003605361209509065  \\
            6.08e8  0.0036086788340396886  \\
            6.09e8  0.003604464554230518  \\
            6.1e8  0.003595946329084323  \\
            6.11e8  0.003584648472574633  \\
            6.12e8  0.00358536579679747  \\
            6.13e8  0.0035875177694659824  \\
            6.14e8  0.00359397368747152  \\
            6.15e8  0.003597649974113562  \\
            6.16e8  0.0036078718442889963  \\
            6.17e8  0.0036011469296998947  \\
            6.18e8  0.003610292813541073  \\
            6.19e8  0.00359684298436287  \\
            6.2e8  0.0036041058921190993  \\
            6.21e8  0.0036186317076315586  \\
            6.22e8  0.0036225769908571647  \\
            6.23e8  0.003627956922528446  \\
            6.24e8  0.003627329263833463  \\
            6.25e8  0.003629929564141249  \\
            6.26e8  0.003630467557308377  \\
            6.27e8  0.0036403307653723924  \\
            6.28e8  0.0036437380554308705  \\
            6.29e8  0.0036541392566620144  \\
            6.3e8  0.0036674994203123625  \\
            6.31e8  0.003663912799198175  \\
            6.32e8  0.003647414342072913  \\
            6.33e8  0.0036487593249907332  \\
            6.34e8  0.0036561118982748175  \\
            6.35e8  0.003652973604799903  \\
            6.36e8  0.0036539599256063047  \\
            6.37e8  0.0036643611268374486  \\
            6.38e8  0.0036685754066466186  \\
            6.39e8  0.003657994874359766  \\
            6.4e8  0.0036571878846090736  \\
            6.41e8  0.0036698307240365844  \\
            6.42e8  0.0036666027650338155  \\
            6.43e8  0.003676734969681395  \\
            6.44e8  0.0036718033656493875  \\
            6.45e8  0.003678438614710634  \\
            6.46e8  0.0036774522939042324  \\
            6.47e8  0.003691350450721709  \\
            6.48e8  0.0036825632289919498  \\
            6.49e8  0.0036886604848860682  \\
            6.5e8  0.0036779902870713605  \\
            6.51e8  0.003674134669373609  \\
            6.52e8  0.003669382396397311  \\
            6.53e8  0.0036526149426884848  \\
            6.54e8  0.003647593673128622  \\
            6.55e8  0.0036501939734364082  \\
            6.56e8  0.0036507319666035363  \\
            6.57e8  0.0036405997619559567  \\
            6.58e8  0.003637999461648171  \\
            6.59e8  0.0036247289635256775  \\
            6.6e8  0.0036327091955047444  \\
            6.61e8  0.003625087625637096  \\
            6.62e8  0.003624459966942113  \\
            6.63e8  0.0036375511340088974  \\
            6.64e8  0.0036320815368097617  \\
            6.65e8  0.003625087625637096  \\
            6.66e8  0.0036303778917805224  \\
            6.67e8  0.0036328885265604536  \\
            6.68e8  0.003618542042103704  \\
            6.69e8  0.0036197973594936693  \\
            6.7e8  0.0036186317076315586  \\
            6.71e8  0.0036243703014142586  \\
            6.72e8  0.0036229356529685836  \\
            6.73e8  0.0036232046495521474  \\
            6.74e8  0.0036311848815312148  \\
            6.75e8  0.003639344444565991  \\
            6.76e8  0.0036464280212665113  \\
            6.77e8  0.0036454417004601098  \\
            6.78e8  0.0036492973181578613  \\
            6.79e8  0.0036446347107094174  \\
            6.8e8  0.0036432000622637424  \\
            6.81e8  0.0036463383557386567  \\
            6.82e8  0.003639613441149555  \\
            6.83e8  0.0036406894274838113  \\
            6.84e8  0.003643289727791597  \\
            6.85e8  0.0036397031066774097  \\
            6.86e8  0.0036491179871021517  \\
            6.87e8  0.0036560222327469624  \\
            6.88e8  0.003654228922189869  \\
            6.89e8  0.003650462970019972  \\
            6.9e8  0.0036521666150492113  \\
            6.91e8  0.003658174205415475  \\
            6.92e8  0.0036497456457971348  \\
            6.93e8  0.003645083038348691  \\
            6.94e8  0.0036532426013834675  \\
            6.95e8  0.0036629264783917736  \\
            6.96e8  0.0036539599256063047  \\
            6.97e8  0.003641944744873777  \\
            6.98e8  0.003647414342072913  \\
            6.99e8  0.003652435611632775  \\
            7.0e8  0.0036628368128639186  \\
            7.01e8  0.0036678580824237813  \\
            7.02e8  0.0036677684168959263  \\
            7.03e8  0.003668844403230183  \\
            7.04e8  0.0036692030653416013  \\
            7.05e8  0.0036766453041535405  \\
            7.06e8  0.003686687843273265  \\
            7.07e8  0.0036885708193582136  \\
            7.08e8  0.0036906331264988713  \\
            7.09e8  0.0037004963345628867  \\
            7.1e8  0.0037063245938734413  \\
            7.11e8  0.003695923392642298  \\
            7.12e8  0.003705607269650604  \\
            7.13e8  0.003702737972759254  \\
            7.14e8  0.003709283556292646  \\
            7.15e8  0.0037160084708817475  \\
            7.16e8  0.003724706027083652  \\
            7.17e8  0.0037183397746059694  \\
            7.18e8  0.003720402081746627  \\
            7.19e8  0.0037051589420113305  \\
            7.2e8  0.0037035449625099463  \\
            7.21e8  0.0036968200479208448  \\
            7.22e8  0.0036922471060002555  \\
            7.23e8  0.0037071315836241336  \\
            7.24e8  0.003713587501629671  \\
            7.25e8  0.0037254233513064894  \\
            7.26e8  0.003723630040749396  \\
            7.27e8  0.0037211194059694644  \\
            7.28e8  0.003708386901014099  \\
            7.29e8  0.0037080282389026806  \\
            7.3e8  0.003714484156908218  \\
            7.31e8  0.003723002382054413  \\
            7.32e8  0.0037288306413649675  \\
            7.33e8  0.00373537622489836  \\
            7.34e8  0.003726140675529327  \\
            7.35e8  0.0037190570988288067  \\
            7.36e8  0.003715739474298183  \\
            7.37e8  0.0037229127165265582  \\
            7.38e8  0.003730175624282788  \\
            7.39e8  0.003729547965587805  \\
            7.4e8  0.0037256923478900536  \\
            7.41e8  0.0037176224503831317  \\
            7.42e8  0.003720402081746627  \\
            7.43e8  0.003725871678945763  \\
            7.44e8  0.0037179811124945505  \\
            7.45e8  0.0037208504093859006  \\
            7.46e8  0.0037233610441658317  \\
            7.47e8  0.0037382455217897094  \\
            7.48e8  0.003749633043827255  \\
            7.49e8  0.0037594065863634156  \\
            7.5e8  0.0037588685931962875  \\
            7.51e8  0.0037599445795305437  \\
            7.52e8  0.0037608412348090906  \\
            7.53e8  0.003756985617111339  \\
            7.54e8  0.003761737890087637  \\
            7.55e8  0.0037664901630639356  \\
            7.56e8  0.0037574339447506125  \\
            7.57e8  0.0037585099310848686  \\
            7.58e8  0.003750171036994383  \\
            7.59e8  0.0037505296991058017  \\
            7.6e8  0.003753578327052861  \\
            7.61e8  0.0037549233099706814  \\
            7.62e8  0.003756985617111339  \\
            7.63e8  0.0037671178217589182  \\
            7.64e8  0.0037667591596475  \\
            7.65e8  0.003775008388210131  \\
            7.66e8  0.00377671203323937  \\
            7.67e8  0.0037770706953507887  \\
            7.68e8  0.0037673868183424825  \\
            7.69e8  0.003775815377960823  \\
            7.7e8  0.0037787743403800275  \\
            7.71e8  0.0037850509273298556  \\
            7.72e8  0.0037871132344705133  \\
            7.73e8  0.0037948244698660163  \\
            7.74e8  0.0037928518282532133  \\
            7.75e8  0.0037889962105554617  \\
            7.76e8  0.0037839749409955994  \\
            7.77e8  0.0037845129341627275  \\
            7.78e8  0.0037846922652184367  \\
            7.79e8  0.00378227129596636  \\
            7.8e8  0.0037791330024914463  \\
            7.81e8  0.0037677454804539014  \\
            7.82e8  0.003763531200644731  \\
            7.83e8  0.003763800197228295  \\
            7.84e8  0.00376944912548314  \\
            7.85e8  0.003766400497536081  \\
            7.86e8  0.003759854914002689  \\
            7.87e8  0.0037643381903954233  \\
            7.88e8  0.0037667591596475  \\
            7.89e8  0.0037711527705123794  \\
            7.9e8  0.0037673868183424825  \\
            7.91e8  0.0037705251118173963  \\
            7.92e8  0.003767476483870337  \\
            7.93e8  0.0037685524702045932  \\
            7.94e8  0.0037662211664803717  \\
            7.95e8  0.0037697181220667044  \\
            7.96e8  0.0037785950093243183  \\
            7.97e8  0.0037765327021836606  \\
            7.98e8  0.00378092631304854  \\
            7.99e8  0.0037759050434886775  \\
            8.0e8  0.0037705251118173963  \\
            8.01e8  0.003768193808093175  \\
            8.02e8  0.0037662211664803717  \\
            8.03e8  0.0037699871186502682  \\
            8.04e8  0.0037700767841781233  \\
            8.05e8  0.0037645175214511325  \\
            8.06e8  0.0037697181220667044  \\
            8.07e8  0.0037753670503215494  \\
            8.08e8  0.003772408087902345  \\
            8.09e8  0.003770704442873106  \\
            8.1e8  0.0037714217670959433  \\
            8.11e8  0.003765862504368953  \\
            8.12e8  0.0037667591596475  \\
            8.13e8  0.0037770706953507887  \\
            8.14e8  0.003787471896581932  \\
            8.15e8  0.003793210490364632  \\
            8.16e8  0.003788637548444043  \\
            8.17e8  0.0037944658077545975  \\
            8.18e8  0.003795810790672418  \\
            8.19e8  0.0037882788863326244  \\
            8.2e8  0.0037962591183116914  \\
            8.21e8  0.0037859475826084025  \\
            8.22e8  0.003790610190056846  \\
            8.23e8  0.0038014597189272633  \\
            8.24e8  0.0038004733981208618  \\
            8.25e8  0.0038036116915957756  \\
            8.26e8  0.003803791022651485  \\
            8.27e8  0.003807467309293527  \\
            8.28e8  0.003807736305877091  \\
            8.29e8  0.0038084536300999287  \\
            8.3e8  0.003815806203384013  \\
            8.31e8  0.0038169718552461237  \\
            8.32e8  0.0038133852341319364  \\
            8.33e8  0.0038153578757447394  \\
            8.34e8  0.00380522567109716  \\
            8.35e8  0.0037947348043381617  \\
            8.36e8  0.003789265207139026  \\
            8.37e8  0.0037816436372713775  \\
            8.38e8  0.0037868442378869494  \\
            8.39e8  0.0037820022993827964  \\
            8.4e8  0.0037859475826084025  \\
            8.41e8  0.003792044838502521  \\
            8.42e8  0.003790072196889718  \\
            8.43e8  0.0037916861763911025  \\
            8.44e8  0.003794376142226743  \\
            8.45e8  0.0037842439375791632  \\
            8.46e8  0.0037898928658340087  \\
            8.47e8  0.0038033426950122113  \\
            8.48e8  0.00380943995090633  \\
            8.49e8  0.0038056739987364333  \\
            8.5e8  0.003810336606184877  \\
            8.51e8  0.003822889780084533  \\
            8.52e8  0.00381957215555391  \\
            8.53e8  0.0038173305173575425  \\
            8.54e8  0.0038289870359786518  \\
            8.55e8  0.0038369672679577187  \\
            8.56e8  0.0038361602782070268  \\
            8.57e8  0.0038455751586317687  \\
            8.58e8  0.0038479064623559906  \\
            8.59e8  0.003846023486271042  \\
            8.6e8  0.0038430645238518375  \\
            8.61e8  0.003841719540934017  \\
            8.62e8  0.003845485493103914  \\
            8.63e8  0.003850327431608067  \\
            8.64e8  0.0038479961278838452  \\
            8.65e8  0.003846292482854606  \\
            8.66e8  0.0038340979710663687  \\
            8.67e8  0.0038284490428115237  \\
            8.68e8  0.0038199308176653283  \\
            8.69e8  0.0038164338620789956  \\
            8.7e8  0.0038173305173575425  \\
            8.71e8  0.003824324428530208  \\
            8.72e8  0.0038270143943658487  \\
            8.73e8  0.0038333806468435314  \\
            8.74e8  0.003831766667342147  \\
            8.75e8  0.0038373259300691375  \\
            8.76e8  0.00383795358876412  \\
            8.77e8  0.003836698271374155  \\
            8.78e8  0.0038442301757139483  \\
            8.79e8  0.00383508429187277  \\
            8.8e8  0.0038356222850398983  \\
            8.81e8  0.0038433335204354014  \\
            8.82e8  0.003847368469188862  \\
            8.83e8  0.003858576660170698  \\
            8.84e8  0.0038616252881177576  \\
            8.85e8  0.0038667362232054745  \\
            8.86e8  0.003862611608924159  \\
            8.87e8  0.0038608182983670652  \\
            8.88e8  0.0038644049194812525  \\
            8.89e8  0.003863149602091287  \\
            8.9e8  0.0038578593359478606  \\
            8.91e8  0.0038655705713433637  \\
            8.92e8  0.0038653015747597995  \\
            8.93e8  0.0038635082642027056  \\
            8.94e8  0.003855259035640075  \\
            8.95e8  0.003853465725082981  \\
            8.96e8  0.0038546313769450917  \\
            8.97e8  0.0038541830493058183  \\
            8.98e8  0.0038479064623559906  \\
            8.99e8  0.0038498791039687937  \\
            9.0e8  0.0038479064623559906  \\
            9.01e8  0.003839567568265505  \\
            9.02e8  0.003843961179130384  \\
            9.03e8  0.003848623786578828  \\
            9.04e8  0.0038549900390565106  \\
            9.05e8  0.0038518517455815968  \\
            9.06e8  0.00385516937011222  \\
            9.07e8  0.003862521943396304  \\
            9.08e8  0.0038649429126483806  \\
            9.09e8  0.0038595629809770994  \\
            9.1e8  0.0038622529468127402  \\
            9.11e8  0.0038665568921497652  \\
            9.12e8  0.0038719368238210464  \\
            9.13e8  0.003878303076298729  \\
            9.14e8  0.0038784824073544383  \\
            9.15e8  0.0038766890967973444  \\
            9.16e8  0.003871488496181773  \\
            9.17e8  0.0038733714722667214  \\
            9.18e8  0.003883055349275027  \\
            9.19e8  0.003880275717911532  \\
            9.2e8  0.003875971772574507  \\
            9.21e8  0.0038755234449352337  \\
            9.22e8  0.003871488496181773  \\
            9.23e8  0.0038756131104630883  \\
            9.24e8  0.0038824276905800445  \\
            9.25e8  0.003888793943057727  \\
            9.26e8  0.003888614612002018  \\
            9.27e8  0.0038898699293919833  \\
            9.28e8  0.003885386652999249  \\
            9.29e8  0.0038784824073544383  \\
            9.3e8  0.0038795583936886945  \\
            9.31e8  0.003879648059216549  \\
            9.32e8  0.003877675417603746  \\
            9.33e8  0.003883145014802882  \\
            9.34e8  0.0038775857520758914  \\
            9.35e8  0.0038809930421343695  \\
            9.36e8  0.0038901389259755476  \\
            9.37e8  0.0038904079225591114  \\
            9.38e8  0.0038893319362248552  \\
            9.39e8  0.0038844003321928475  \\
            9.4e8  0.0038756131104630883  \\
            9.41e8  0.0038747164551845414  \\
            9.42e8  0.0038672742163726025  \\
            9.43e8  0.003870053847736098  \\
            9.44e8  0.0038697848511525337  \\
            9.45e8  0.0038655705713433637  \\
            9.46e8  0.0038665568921497652  \\
            9.47e8  0.0038562453564464764  \\
            9.48e8  0.0038584869946428433  \\
            9.49e8  0.003861445957062048  \\
            9.5e8  0.003865391240287654  \\
            9.51e8  0.003866825888733329  \\
            9.52e8  0.003867184550844748  \\
            9.53e8  0.0038573213427807325  \\
            9.54e8  0.003849520441857375  \\
            9.55e8  0.003855079704584365  \\
            9.56e8  0.00384521649652035  \\
            9.57e8  0.0038475478002445718  \\
            9.58e8  0.0038467408104938794  \\
            9.59e8  0.0038490721142181014  \\
            9.6e8  0.003852031076637306  \\
            9.61e8  0.00385077575924734  \\
            9.62e8  0.003843961179130384  \\
            9.63e8  0.003837415595596992  \\
            9.64e8  0.0038421678685732906  \\
            9.65e8  0.0038413608788225983  \\
            9.66e8  0.003838043254291975  \\
            9.67e8  0.003842885192796128  \\
            9.68e8  0.0038455751586317687  \\
            9.69e8  0.00384082288565547  \\
            9.7e8  0.003838850244042667  \\
            9.71e8  0.003842347199629  \\
            9.72e8  0.0038422575341011452  \\
            9.73e8  0.003840912551183325  \\
            9.74e8  0.003839567568265505  \\
            9.75e8  0.003839388237209795  \\
            9.76e8  0.0038425265306847095  \\
            9.77e8  0.003841181547766889  \\
            9.78e8  0.003829704360201489  \\
            9.79e8  0.0038284490428115237  \\
            9.8e8  0.0038293456980900706  \\
            9.81e8  0.0038306906810078906  \\
            9.82e8  0.0038270143943658487  \\
            9.83e8  0.003822889780084533  \\
            9.84e8  0.003820648141888166  \\
            9.85e8  0.0038156268723283037  \\
            9.86e8  0.003818854831331072  \\
            9.87e8  0.0038135645651876456  \\
            9.88e8  0.0038079156369328006  \\
            9.89e8  0.003812578244381244  \\
            9.9e8  0.003816075199967577  \\
            9.91e8  0.0038118609201584067  \\
            9.92e8  0.0038139232272990644  \\
            9.93e8  0.003812667909909099  \\
            9.94e8  0.0038191238279146364  \\
            9.95e8  0.00381652352760685  \\
            9.96e8  0.0038171511863018333  \\
            9.97e8  0.003811502258046988  \\
            9.98e8  0.0038071086471821083  \\
            9.99e8  0.003805494667680724  \\
            9.99999999e8  0.0038061223263757067  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={edf01dd3-76b6-47d0-b240-524769a9c835}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.9381600167423476e-6  \\
            1.0  0.04882754252432491  \\
            2.0  0.10498542128182611  \\
            4.0  0.042525580230114025  \\
            8.0  2.9381600167423476e-6  \\
            16.0  2.9381600167423476e-6  \\
            32.0  2.9381600167423476e-6  \\
            64.0  2.9381600167423476e-6  \\
            128.0  1.6513481481109535  \\
            256.0  0.74766757545668  \\
            512.0  0.39915542246003116  \\
            1024.0  0.3978993877458427  \\
            2048.0  0.26344539073457407  \\
            4096.0  0.10599622077733198  \\
            8192.0  0.14980715634924294  \\
            16384.0  0.13451667321523905  \\
            32768.0  0.12970575898372375  \\
            65536.0  0.0885942041278781  \\
            131072.0  0.07353963099765991  \\
            262144.0  0.04668830236076782  \\
            524288.0  0.02903540156437653  \\
            1.0e6  0.02073470498875684  \\
            1.048576e6  0.019620341808578804  \\
            2.0e6  0.012402894474971572  \\
            2.097152e6  0.012662027850471614  \\
            3.0e6  0.011885883041361452  \\
            4.0e6  0.010434825804089071  \\
            4.194304e6  0.011097095392823782  \\
            5.0e6  0.010216131581651492  \\
            6.0e6  0.008424166007475595  \\
            7.0e6  0.008888274779651449  \\
            8.0e6  0.009113066257983147  \\
            8.388608e6  0.008366062745425758  \\
            9.0e6  0.008062275937054083  \\
            1.0e7  0.006699987572357839  \\
            1.1e7  0.006414761528252083  \\
            1.2e7  0.0073146447658017115  \\
            1.3e7  0.006732267162385526  \\
            1.4e7  0.006373784382022492  \\
            1.5e7  0.006116444317079544  \\
            1.6e7  0.005972082817233499  \\
            1.6777216e7  0.005681656172512171  \\
            1.7e7  0.005641755012616836  \\
            1.8e7  0.005654935845211475  \\
            1.9e7  0.005938458244287992  \\
            2.0e7  0.006149889558969342  \\
            2.1e7  0.005677621223758711  \\
            2.2e7  0.0054982005025214845  \\
            2.3e7  0.005668206343333969  \\
            2.4e7  0.005795621058415477  \\
            2.5e7  0.0057778672839002496  \\
            2.6e7  0.005688201756045563  \\
            2.7e7  0.005692416035854734  \\
            2.8e7  0.005679952527482933  \\
            2.9e7  0.005624270234685173  \\
            3.0e7  0.005519630563678754  \\
            3.1e7  0.005514519628591038  \\
            3.2e7  0.005419922496704343  \\
            3.3e7  0.005397147452629253  \\
            3.3554432e7  0.005338775193995853  \\
            3.4e7  0.005236825488825075  \\
            3.5e7  0.005276278321081137  \\
            3.6e7  0.0054535470696498506  \\
            3.7e7  0.005415439220311609  \\
            3.8e7  0.005313937842780105  \\
            3.9e7  0.005271974375744112  \\
            4.0e7  0.005317434798366437  \\
            4.1e7  0.005364150538378729  \\
            4.2e7  0.005489592611847434  \\
            4.3e7  0.005377241705445513  \\
            4.4e7  0.005460540980822516  \\
            4.5e7  0.005469238537024421  \\
            4.6e7  0.005577016501505753  \\
            4.7e7  0.005569215600582395  \\
            4.8e7  0.005712590779622038  \\
            4.9e7  0.005703175899197296  \\
            5.0e7  0.005602391845888629  \\
            5.1e7  0.005563118344688277  \\
            5.2e7  0.0054887856220967425  \\
            5.3e7  0.005563028679160423  \\
            5.4e7  0.005553703464263535  \\
            5.5e7  0.005399927083992748  \\
            5.6e7  0.0055438402561995195  \\
            5.7e7  0.005607054453337073  \\
            5.8e7  0.005571188242195198  \\
            5.9e7  0.005582486098704889  \\
            6.0e7  0.005514160966479618  \\
            6.1e7  0.005556124433515611  \\
            6.2e7  0.005718239707876884  \\
            6.3e7  0.005671165305753173  \\
            6.4e7  0.005580423791564231  \\
            6.5e7  0.005596922248689493  \\
            6.6e7  0.005638706384669777  \\
            6.7e7  0.005685153128098504  \\
            6.7108864e7  0.005710528472481381  \\
            6.8e7  0.005666861360416149  \\
            6.9e7  0.005538639655583948  \\
            7.0e7  0.005581589443426342  \\
            7.1e7  0.005527162468018548  \\
            7.2e7  0.005492103246627366  \\
            7.3e7  0.005385311602952435  \\
            7.4e7  0.005321738743703463  \\
            7.5e7  0.0053516870300069274  \\
            7.6e7  0.005283989556476639  \\
            7.7e7  0.0052414880962735185  \\
            7.8e7  0.0052082221854394305  \\
            7.9e7  0.0050912086715890655  \\
            8.0e7  0.005031043102398571  \\
            8.1e7  0.005017593273220368  \\
            8.2e7  0.005031939757677117  \\
            8.3e7  0.005020641901167427  \\
            8.4e7  0.005012572003660506  \\
            8.5e7  0.004974822816433683  \\
            8.6e7  0.004921471827360145  \\
            8.7e7  0.0048809430087698264  \\
            8.8e7  0.004863368565310308  \\
            8.9e7  0.004854581343580549  \\
            9.0e7  0.004837455227760304  \\
            9.1e7  0.004892151199751662  \\
            9.2e7  0.00476733678497794  \\
            9.3e7  0.004696859680084157  \\
            9.4e7  0.004719724389687101  \\
            9.5e7  0.004754693945550429  \\
            9.6e7  0.004758101235608907  \\
            9.7e7  0.004773434040872058  \\
            9.8e7  0.0047906498222201575  \\
            9.9e7  0.004709681850567376  \\
            1.0e8  0.004716675761740042  \\
            1.01e8  0.0047716407303149645  \\
            1.02e8  0.0047136271337929825  \\
            1.03e8  0.0046565998580774025  \\
            1.04e8  0.004600289906584659  \\
            1.05e8  0.004645302001567712  \\
            1.06e8  0.004594730643857669  \\
            1.07e8  0.004590426698520644  \\
            1.08e8  0.004542724637701952  \\
            1.09e8  0.004514748993011289  \\
            1.1e8  0.0045186942762368955  \\
            1.11e8  0.004463729307661973  \\
            1.12e8  0.004399439124190163  \\
            1.13e8  0.00435308204628929  \\
            1.14e8  0.0042894195215124635  \\
            1.15e8  0.00426216120104464  \\
            1.16e8  0.004325106401598629  \\
            1.17e8  0.004257498593596196  \\
            1.18e8  0.004231585256046192  \\
            1.19e8  0.004247097392365052  \\
            1.2e8  0.004226922648597748  \\
            1.21e8  0.004198498676267812  \\
            1.22e8  0.00422181171351003  \\
            1.23e8  0.0041868421576467035  \\
            1.24e8  0.004166219086240125  \\
            1.25e8  0.004145237352722129  \\
            1.26e8  0.00413358083410102  \\
            1.27e8  0.004095652315818488  \\
            1.28e8  0.004089286063340805  \\
            1.29e8  0.004052792193503948  \\
            1.3e8  0.004072428944104124  \\
            1.31e8  0.004020960931115534  \\
            1.32e8  0.004007511101937331  \\
            1.33e8  0.0040041934774067076  \\
            1.34e8  0.003988233013448574  \\
            1.34217728e8  0.003979804453830234  \\
            1.35e8  0.004038714705630762  \\
            1.36e8  0.004033424439487335  \\
            1.37e8  0.0040488469102783415  \\
            1.38e8  0.004021857586394081  \\
            1.39e8  0.0040080490951044595  \\
            1.4e8  0.003930129751398738  \\
            1.41e8  0.003911389656077108  \\
            1.42e8  0.003878303076298729  \\
            1.43e8  0.003801549384455118  \\
            1.44e8  0.003759316920835561  \\
            1.45e8  0.0037122425187118505  \\
            1.46e8  0.0036857015224668636  \\
            1.47e8  0.0036732380140950625  \\
            1.48e8  0.003641317086178794  \\
            1.49e8  0.0035858141244367436  \\
            1.5e8  0.003578551216680514  \\
            1.51e8  0.0035579281452739362  \\
            1.52e8  0.0035547001862711674  \\
            1.53e8  0.0035683293465050797  \\
            1.54e8  0.0035113020707894997  \\
            1.55e8  0.0035016181937811935  \\
            1.56e8  0.0034637793410265162  \\
            1.57e8  0.0034662899758064474  \\
            1.58e8  0.003450329511848313  \\
            1.59e8  0.003405586413448825  \\
            1.6e8  0.00337698311006318  \\
            1.61e8  0.0033526837520145604  \\
            1.62e8  0.003306237008585833  \\
            1.63e8  0.003277454374144479  \\
            1.64e8  0.003276199056754513  \\
            1.65e8  0.003236656558970597  \\
            1.66e8  0.003259969596212815  \\
            1.67e8  0.0032478647499524322  \\
            1.68e8  0.003235939234747759  \\
            1.69e8  0.0032197994397339157  \\
            1.7e8  0.003230379972020769  \\
            1.71e8  0.0032108328869484472  \\
            1.72e8  0.0031824985801463665  \\
            1.73e8  0.0031785532969207603  \\
            1.74e8  0.003150846648813662  \\
            1.75e8  0.003161785843211934  \\
            1.76e8  0.00316725544041107  \\
            1.77e8  0.003162054839795498  \\
            1.78e8  0.0031884165049847757  \\
            1.79e8  0.0031862645323162634  \\
            1.8e8  0.0031627721640183357  \\
            1.81e8  0.0031347068537998187  \\
            1.82e8  0.003129237256600683  \\
            1.83e8  0.003149412000367987  \\
            1.84e8  0.003142687085778886  \\
            1.85e8  0.003095254021543757  \\
            1.86e8  0.003118118731146702  \\
            1.87e8  0.003130313242934939  \\
            1.88e8  0.003103861912217807  \\
            1.89e8  0.00306162944859825  \\
            1.9e8  0.0030512282473671064  \\
            1.91e8  0.0030476416262529187  \\
            1.92e8  0.003046117312279389  \\
            1.93e8  0.0030222662818700425  \\
            1.94e8  0.002968556630685086  \\
            1.95e8  0.0029464989108328333  \\
            1.96e8  0.002933945736933177  \\
            1.97e8  0.00293878767543733  \\
            1.98e8  0.0029185232661421714  \\
            1.99e8  0.0029019351434890544  \\
            2.0e8  0.0028963758807620636  \\
            2.01e8  0.0028933272528150044  \\
            2.02e8  0.002900231498459815  \\
            2.03e8  0.0028983485223748667  \\
            2.04e8  0.0028796084270532375  \\
            2.05e8  0.002862033983593719  \\
            2.06e8  0.0028421282364099786  \\
            2.07e8  0.0028184565370563417  \\
            2.08e8  0.002818008209417068  \\
            2.09e8  0.0028011510901803875  \\
            2.1e8  0.002813166270912915  \\
            2.11e8  0.002816573560971393  \\
            2.12e8  0.0028082346668809074  \\
            2.13e8  0.0028269747622025367  \\
            2.14e8  0.002840962584547868  \\
            2.15e8  0.0028482254923040975  \\
            2.16e8  0.0028451768643570382  \\
            2.17e8  0.002869207225822094  \\
            2.18e8  0.0028453561954127475  \\
            2.19e8  0.0028350446597094586  \\
            2.2e8  0.0028171115541385213  \\
            2.21e8  0.002821774161586965  \\
            2.22e8  0.0028042893836553013  \\
            2.23e8  0.0027546146812238055  \\
            2.24e8  0.0027599049473672316  \\
            2.25e8  0.0027485174253296866  \\
            2.26e8  0.0027663608653727694  \\
            2.27e8  0.002765195213510658  \\
            2.28e8  0.002739281875960654  \\
            2.29e8  0.0027043123200973266  \\
            2.3e8  0.002663155842812026  \\
            2.31e8  0.0026518579863023355  \\
            2.32e8  0.002657058586917907  \\
            2.33e8  0.002633655884147834  \\
            2.34e8  0.002648181699660293  \\
            2.35e8  0.0026670114605097774  \\
            2.36e8  0.0026269309695587328  \\
            2.37e8  0.002635628525760637  \\
            2.38e8  0.002630248594089356  \\
            2.39e8  0.002617157427022572  \\
            2.4e8  0.0026062182326243  \\
            2.41e8  0.0025833535230213554  \\
            2.42e8  0.002573131652845921  \\
            2.43e8  0.0025516119261607966  \\
            2.44e8  0.0025289265476135608  \\
            2.45e8  0.0025342168137569873  \\
            2.46e8  0.0025262365817779204  \\
            2.47e8  0.0025250709299158096  \\
            2.48e8  0.0025483839671580277  \\
            2.49e8  0.0025344858103405516  \\
            2.5e8  0.002507227489872727  \\
            2.51e8  0.002495301974668054  \\
            2.52e8  0.002468760978423067  \\
            2.53e8  0.0024490345622950357  \\
            2.54e8  0.002438185033424619  \\
            2.55e8  0.0024443719548465923  \\
            2.56e8  0.002481045155739159  \\
            2.57e8  0.0025113521041540427  \\
            2.58e8  0.0025356514622026623  \\
            2.59e8  0.0025487426292694466  \\
            2.6e8  0.002525250260971519  \\
            2.61e8  0.00255206025380007  \\
            2.62e8  0.0025381620969825935  \\
            2.63e8  0.0025626407860869227  \\
            2.64e8  0.0025684690453974773  \\
            2.65e8  0.0025424660423196185  \\
            2.66e8  0.002558336840749898  \\
            2.67e8  0.0025456940013223873  \\
            2.68e8  0.0025360997898419358  \\
            2.68435456e8  0.0025265952438893392  \\
            2.69e8  0.00252067731905093  \\
            2.7e8  0.002497812609447985  \\
            2.71e8  0.002500323244227916  \\
            2.72e8  0.0025005922408114804  \\
            2.73e8  0.0025057031758991973  \\
            2.74e8  0.0024891150532460804  \\
            2.75e8  0.002474051244566493  \\
            2.76e8  0.0024822108076012696  \\
            2.77e8  0.0024679539886723746  \\
            2.78e8  0.002449572555462164  \\
            2.79e8  0.0024513658660192577  \\
            2.8e8  0.002450110548629292  \\
            2.81e8  0.0024659813470595715  \\
            2.82e8  0.0024773688690971165  \\
            2.83e8  0.002476920541457843  \\
            2.84e8  0.0024816728144341415  \\
            2.85e8  0.0024742305756222027  \\
            2.86e8  0.0024605117498604358  \\
            2.87e8  0.0024670573333938277  \\
            2.88e8  0.0024642777020303323  \\
            2.89e8  0.0024468825896265234  \\
            2.9e8  0.0024636500433353496  \\
            2.91e8  0.0024468825896265234  \\
            2.92e8  0.0024465239275151046  \\
            2.93e8  0.002417382630962332  \\
            2.94e8  0.002429487477222714  \\
            2.95e8  0.0024322671085862096  \\
            2.96e8  0.0024233902213285957  \\
            2.97e8  0.0024216865762993565  \\
            2.98e8  0.0024076987539540257  \\
            2.99e8  0.0024220452384107753  \\
            3.0e8  0.0024182792862408784  \\
            3.01e8  0.0023943385903036772  \\
            3.02e8  0.0023846547132953715  \\
            3.03e8  0.002369590904615784  \\
            3.04e8  0.0023650179626951953  \\
            3.05e8  0.0023586517102175126  \\
            3.06e8  0.002371832542812151  \\
            3.07e8  0.0023763158192048857  \\
            3.08e8  0.0023849237098789353  \\
            3.09e8  0.0023980148769457196  \\
            3.1e8  0.0023776608021227057  \\
            3.11e8  0.002392724610802293  \\
            3.12e8  0.0023969388906114634  \\
            3.13e8  0.0024049191225905303  \\
            3.14e8  0.0024138856753759988  \\
            3.15e8  0.002411016378484649  \\
            3.16e8  0.002416754972267349  \\
            3.17e8  0.0024045604604791115  \\
            3.18e8  0.0023894069862716695  \\
            3.19e8  0.0023705772254221857  \\
            3.2e8  0.0023580240515225295  \\
            3.21e8  0.002356499737549  \\
            3.22e8  0.002350850809294155  \\
            3.23e8  0.0023434085704822157  \\
            3.24e8  0.002324220147521313  \\
            3.25e8  0.002342422249675814  \\
            3.26e8  0.0023419739220365407  \\
            3.27e8  0.0023426015807315238  \\
            3.28e8  0.002317136570820793  \\
            3.29e8  0.0023052110556161195  \\
            3.3e8  0.002304224734809718  \\
            3.31e8  0.0022986654720827276  \\
            3.32e8  0.0023059283798389572  \\
            3.33e8  0.0023197368711285788  \\
            3.34e8  0.0023157915879029726  \\
            3.35e8  0.0023291517515533207  \\
            3.36e8  0.002342960242842942  \\
            3.37e8  0.002358831041273222  \\
            3.38e8  0.0023377596422273707  \\
            3.39e8  0.0023521061266841203  \\
            3.4e8  0.0023711152185893138  \\
            3.41e8  0.0023632246521381015  \\
            3.42e8  0.00235936903444035  \\
            3.43e8  0.0023621486658038453  \\
            3.44e8  0.0023803507679583465  \\
            3.45e8  0.002370487559894331  \\
            3.46e8  0.002392186617635165  \\
            3.47e8  0.002389048324160251  \\
            3.48e8  0.0023691425769765107  \\
            3.49e8  0.002385103040934645  \\
            3.5e8  0.0023760468226213215  \\
            3.51e8  0.0023866273549081746  \\
            3.52e8  0.0023944282558315323  \\
            3.53e8  0.0023885999965209776  \\
            3.54e8  0.0023840270546003884  \\
            3.55e8  0.0023834890614332603  \\
            3.56e8  0.002377033143427723  \\
            3.57e8  0.0023908416347173445  \\
            3.58e8  0.002373894849952809  \\
            3.59e8  0.0023705772254221857  \\
            3.6e8  0.002361521007108862  \\
            3.61e8  0.0023675285974751265  \\
            3.62e8  0.0023760468226213215  \\
            3.63e8  0.0023717428772842965  \\
            3.64e8  0.002391020965773054  \\
            3.65e8  0.002396849225083609  \\
            3.66e8  0.0023683355872258184  \\
            3.67e8  0.002368514918281528  \\
            3.68e8  0.0023737155188970995  \\
            3.69e8  0.002371653211756442  \\
            3.7e8  0.002388510330993123  \\
            3.71e8  0.002385282371990354  \\
            3.72e8  0.0023635833142495203  \\
            3.73e8  0.0023763158192048857  \\
            3.74e8  0.002389048324160251  \\
            3.75e8  0.0023735361878413903  \\
            3.76e8  0.0023556927477983076  \\
            3.77e8  0.0023477125158192407  \\
            3.78e8  0.002339014959617336  \\
            3.79e8  0.0023435879015379253  \\
            3.8e8  0.002347981512402805  \\
            3.81e8  0.0023466365294849845  \\
            3.82e8  0.0023495058263763345  \\
            3.83e8  0.0023383873009223534  \\
            3.84e8  0.002360445020774606  \\
            3.85e8  0.0023677975940586903  \\
            3.86e8  0.0023708462220057495  \\
            3.87e8  0.0023721015393957153  \\
            3.88e8  0.002361879669220281  \\
            3.89e8  0.0023703082288386215  \\
            3.9e8  0.0023833993959054057  \\
            3.91e8  0.0023971182216671726  \\
            3.92e8  0.0024071607607868977  \\
            3.93e8  0.002406712433147624  \\
            3.94e8  0.002408954071343991  \\
            3.95e8  0.0024059951089247865  \\
            3.96e8  0.002412720023513888  \\
            3.97e8  0.00240644343656406  \\
            3.98e8  0.0023981942080014288  \\
            3.99e8  0.002393083272913712  \\
            4.0e8  0.002392365948690874  \\
            4.01e8  0.002371832542812151  \\
            4.02e8  0.002362417662387409  \\
            4.03e8  0.0023695012390879296  \\
            4.04e8  0.0023747915052313557  \\
            4.05e8  0.0023820544129875853  \\
            4.06e8  0.0023944282558315323  \\
            4.07e8  0.0024065331020919145  \\
            4.08e8  0.0024058157778690773  \\
            4.09e8  0.002414154671959563  \\
            4.1e8  0.0024048294570626757  \\
            4.11e8  0.0024017808291156165  \\
            4.12e8  0.002391110631300909  \\
            4.13e8  0.002379723109263364  \\
            4.14e8  0.002371294549645023  \\
            4.15e8  0.0023621486658038453  \\
            4.16e8  0.0023616106726367173  \\
            4.17e8  0.002359548365496059  \\
            4.18e8  0.0023564100720211453  \\
            4.19e8  0.002355334085686889  \\
            4.2e8  0.002360803682886025  \\
            4.21e8  0.0023573067272996922  \\
            4.22e8  0.002365286959278759  \\
            4.23e8  0.0023674389319472714  \\
            4.24e8  0.0023849237098789353  \\
            4.25e8  0.00240222915675489  \\
            4.26e8  0.0024220452384107753  \\
            4.27e8  0.0024220452384107753  \\
            4.28e8  0.0024360330607561065  \\
            4.29e8  0.0024347777433661407  \\
            4.3e8  0.002426707845859219  \\
            4.31e8  0.002421327914187938  \\
            4.32e8  0.002415230658293819  \\
            4.33e8  0.0023992701943356854  \\
            4.34e8  0.0023894069862716695  \\
            4.35e8  0.002411644037179632  \\
            4.36e8  0.002406802098675479  \\
            4.37e8  0.0024040224673119834  \\
            4.38e8  0.0023837580580168246  \\
            4.39e8  0.002394517921359387  \\
            4.4e8  0.0023837580580168246  \\
            4.41e8  0.002391110631300909  \\
            4.42e8  0.0024042914638955477  \\
            4.43e8  0.002403305143089146  \\
            4.44e8  0.0024190862759915707  \\
            4.45e8  0.0024174722964901865  \\
            4.46e8  0.002436929716034653  \\
            4.47e8  0.002430204801445552  \\
            4.48e8  0.0024304737980291157  \\
            4.49e8  0.0024194449381029896  \\
            4.5e8  0.0024223142349943396  \\
            4.51e8  0.002417023968850913  \\
            4.52e8  0.0023983735390571384  \\
            4.53e8  0.002393262603969421  \\
            4.54e8  0.0023894966517995246  \\
            4.55e8  0.0023815164198204572  \\
            4.56e8  0.0023817854164040215  \\
            4.57e8  0.0023854617030460634  \\
            4.58e8  0.0023791851160962353  \\
            4.59e8  0.0023790954505683807  \\
            4.6e8  0.002371294549645023  \\
            4.61e8  0.0023617900036924265  \\
            4.62e8  0.0023674389319472714  \\
            4.63e8  0.0023781987952898338  \\
            4.64e8  0.0023723705359792796  \\
            4.65e8  0.0023747915052313557  \\
            4.66e8  0.0023787367884569623  \\
            4.67e8  0.0023872550136031572  \\
            4.68e8  0.002384206385656098  \\
            4.69e8  0.0023799921058469276  \\
            4.7e8  0.0023780194642341245  \\
            4.71e8  0.0023769434778998684  \\
            4.72e8  0.0023620590002759903  \\
            4.73e8  0.002355603082270453  \\
            4.74e8  0.002364569635055922  \\
            4.75e8  0.002377571136594851  \\
            4.76e8  0.002380171436902637  \\
            4.77e8  0.002367349266419417  \\
            4.78e8  0.002357934385994675  \\
            4.79e8  0.0023605346863024607  \\
            4.8e8  0.0023605346863024607  \\
            4.81e8  0.002376495150260595  \\
            4.82e8  0.0023742535120642276  \\
            4.83e8  0.002363134986610247  \\
            4.84e8  0.0023677975940586903  \\
            4.85e8  0.002377391805539142  \\
            4.86e8  0.002380978426653329  \\
            4.87e8  0.0023773021400112873  \\
            4.88e8  0.002383578726961115  \\
            4.89e8  0.002375329498398484  \\
            4.9e8  0.002370756556477895  \\
            4.91e8  0.002353361444074086  \\
            4.92e8  0.0023421532530922503  \\
            4.93e8  0.0023377596422273707  \\
            4.94e8  0.0023453812120950187  \\
            4.95e8  0.002340987601230139  \\
            4.96e8  0.0023201851987678522  \\
            4.97e8  0.002320454195351416  \\
            4.98e8  0.0023273584409962272  \\
            4.99e8  0.0023211715195742538  \\
            5.0e8  0.0023255651304391334  \\
            5.01e8  0.002331393389749688  \\
            5.02e8  0.0023380286388109345  \\
            5.03e8  0.002340987601230139  \\
            5.04e8  0.002351388802461283  \\
            5.05e8  0.002351030140349864  \\
            5.06e8  0.0023531821130183764  \\
            5.07e8  0.0023462778673735657  \\
            5.08e8  0.002344394891288617  \\
            5.09e8  0.0023512094714055734  \\
            5.1e8  0.002356141075437581  \\
            5.11e8  0.0023531821130183764  \\
            5.12e8  0.0023415255943972676  \\
            5.13e8  0.0023386562975059176  \\
            5.14e8  0.002332290045028235  \\
            5.15e8  0.002331572720805397  \\
            5.16e8  0.00233793897328308  \\
            5.17e8  0.002340539273590866  \\
            5.18e8  0.0023428705773150876  \\
            5.19e8  0.0023464571984292753  \\
            5.2e8  0.0023369526524766784  \\
            5.21e8  0.0023560514099097265  \\
            5.22e8  0.0023551547546311795  \\
            5.23e8  0.002355961744381872  \\
            5.24e8  0.0023540787682969234  \\
            5.25e8  0.0023392839562009003  \\
            5.26e8  0.0023464571984292753  \\
            5.27e8  0.002342780911787233  \\
            5.28e8  0.0023407186046465753  \\
            5.29e8  0.0023329177037232176  \\
            5.3e8  0.002329958741304013  \\
            5.31e8  0.002322426836964219  \\
            5.32e8  0.002308528680146743  \\
            5.33e8  0.0023175848984600665  \\
            5.34e8  0.002315701922375118  \\
            5.35e8  0.0023209921885185445  \\
            5.36e8  0.0023220681748528007  \\
            5.36870912e8  0.0023220681748528007  \\
            5.37e8  0.0023168675742372287  \\
            5.38e8  0.0023243098130491676  \\
            5.39e8  0.002328524092858338  \\
            5.4e8  0.0023338143590017645  \\
            5.41e8  0.0023254754649112788  \\
            5.42e8  0.0023300484068318676  \\
            5.43e8  0.0023203645298235614  \\
            5.44e8  0.0023111289804545287  \\
            5.45e8  0.002318750550322177  \\
            5.46e8  0.002318481553738613  \\
            5.47e8  0.0023216198472135272  \\
            5.48e8  0.002318750550322177  \\
            5.49e8  0.0023240408164656038  \\
            5.5e8  0.0023226061680199288  \\
            5.51e8  0.0023381183043387896  \\
            5.52e8  0.0023449328844557453  \\
            5.53e8  0.002336235328253841  \\
            5.54e8  0.0023412565978137034  \\
            5.55e8  0.0023287930894419022  \\
            5.56e8  0.0023331867003067814  \\
            5.57e8  0.002319647205600724  \\
            5.58e8  0.002313101622067332  \\
            5.59e8  0.0023100529941202726  \\
            5.6e8  0.0023113083115102384  \\
            5.61e8  0.0023164192465979553  \\
            5.62e8  0.0023243098130491676  \\
            5.63e8  0.0023200955332399976  \\
            5.64e8  0.002316777908709374  \\
            5.65e8  0.002303417745059026  \\
            5.66e8  0.002306735369589649  \\
            5.67e8  0.002291402564326498  \\
            5.68e8  0.002276069759063347  \\
            5.69e8  0.0022801047078168076  \\
            5.7e8  0.00228378099445885  \\
            5.71e8  0.0022948995199128307  \\
            5.72e8  0.002295168516496395  \\
            5.73e8  0.002293195874883592  \\
            5.74e8  0.002287726277684456  \\
            5.75e8  0.00228512597737667  \\
            5.76e8  0.0022818980183739014  \\
            5.77e8  0.0022811806941510637  \\
            5.78e8  0.0022879056087401653  \\
            5.79e8  0.0022768767488140387  \\
            5.8e8  0.002270600161864211  \\
            5.81e8  0.0022615439435508876  \\
            5.82e8  0.002257508994797427  \\
            5.83e8  0.0022579573224367003  \\
            5.84e8  0.0022541913702668033  \\
            5.85e8  0.0022647719025536564  \\
            5.86e8  0.002260916284855905  \\
            5.87e8  0.00225948163641023  \\
            5.88e8  0.002256881336102444  \\
            5.89e8  0.0022539223736832395  \\
            5.9e8  0.0022530257184046926  \\
            5.91e8  0.0022460318072320268  \\
            5.92e8  0.002239127561587216  \\
            5.93e8  0.002239127561587216  \\
            5.94e8  0.0022336579643880802  \\
            5.95e8  0.002219132148875621  \\
            5.96e8  0.002217428503846382  \\
            5.97e8  0.0021994057327475902  \\
            5.98e8  0.002198329746413334  \\
            5.99e8  0.0022025440262225045  \\
            6.0e8  0.0021976124221904964  \\
            6.01e8  0.0021953707839941295  \\
            6.02e8  0.002198150415357625  \\
            6.03e8  0.0021928601492141983  \\
            6.04e8  0.002179410320035995  \\
            6.05e8  0.0021708920948898002  \\
            6.06e8  0.0021690091188048518  \\
            6.07e8  0.0021757340333939533  \\
            6.08e8  0.0021842522585401483  \\
            6.09e8  0.002181562292704508  \\
            6.1e8  0.0021748373781154064  \\
            6.11e8  0.0021708024293619456  \\
            6.12e8  0.0021708920948898002  \\
            6.13e8  0.0021471307300083083  \\
            6.14e8  0.002150717351122496  \\
            6.15e8  0.002148744709509693  \\
            6.16e8  0.0021525106616795894  \\
            6.17e8  0.0021499103613718037  \\
            6.18e8  0.0021386125048621133  \\
            6.19e8  0.002129825283132354  \\
            6.2e8  0.00212803197257526  \\
            6.21e8  0.0021222933787925606  \\
            6.22e8  0.002117810102399826  \\
            6.23e8  0.0021135061570628014  \\
            6.24e8  0.0021084848875029386  \\
            6.25e8  0.0021095608738371952  \\
            6.26e8  0.0021070502390572636  \\
            6.27e8  0.0020962007101868467  \\
            6.28e8  0.0021020289694974013  \\
            6.29e8  0.002100145993412453  \\
            6.3e8  0.00209817335179965  \\
            6.31e8  0.0020948557272690263  \\
            6.32e8  0.0020879514816242156  \\
            6.33e8  0.0020899241232370186  \\
            6.34e8  0.0020917174337941125  \\
            6.35e8  0.002088937802430617  \\
            6.36e8  0.002084185529454319  \\
            6.37e8  0.002073067004000338  \\
            6.38e8  0.002068225065496185  \\
            6.39e8  0.0020580031953207505  \\
            6.4e8  0.0020557615571243837  \\
            6.41e8  0.002049933297813829  \\
            6.42e8  0.0020572858710979133  \\
            6.43e8  0.002050471290980957  \\
            6.44e8  0.0020432083832247275  \\
            6.45e8  0.00203962176211054  \\
            6.46e8  0.0020263512639880467  \\
            6.47e8  0.0020228543084017136  \\
            6.48e8  0.002016219059340467  \\
            6.49e8  0.0020073421720828532  \\
            6.5e8  0.0020012449161887344  \\
            6.51e8  0.0019910230460133  \\
            6.52e8  0.0019886917422890786  \\
            6.53e8  0.0019844774624799082  \\
            6.54e8  0.0019869880972598394  \\
            6.55e8  0.0019736279336094913  \\
            6.56e8  0.0019781112100022255  \\
            6.57e8  0.0019858224453977286  \\
            6.58e8  0.0019790078652807725  \\
            6.59e8  0.0019841188003684894  \\
            6.6e8  0.0019824151553392505  \\
            6.61e8  0.001980352848198593  \\
            6.62e8  0.0019766765615565505  \\
            6.63e8  0.00197820087553008  \\
            6.64e8  0.0019807115103100113  \\
            6.65e8  0.0019864501040927113  \\
            6.66e8  0.0019864501040927113  \\
            6.67e8  0.001988243414649805  \\
            6.68e8  0.0019952373258224705  \\
            6.69e8  0.0019878847525383863  \\
            6.7e8  0.0019891400699283517  \\
            6.71e8  0.0019834911416735067  \\
            6.72e8  0.0019907540494297363  \\
            6.73e8  0.00198107017242143  \\
            6.74e8  0.0019745245888880382  \\
            6.75e8  0.0019860914419812924  \\
            6.76e8  0.002005279864942195  \\
            6.77e8  0.0019987342814088032  \\
            6.78e8  0.0020089561515842375  \\
            6.79e8  0.0020120047795312967  \\
            6.8e8  0.0020011552506608798  \\
            6.81e8  0.0020020519059394267  \\
            6.82e8  0.0019982859537695298  \\
            6.83e8  0.001997120301907419  \\
            6.84e8  0.001994251005016069  \\
            6.85e8  0.0019770352236679694  \\
            6.86e8  0.001979456192920046  \\
            6.87e8  0.0019735382680816367  \\
            6.88e8  0.0019807115103100113  \\
            6.89e8  0.0019677996742989367  \\
            6.9e8  0.0019697723159117398  \\
            6.91e8  0.001964482049768313  \\
            6.92e8  0.0019649303774075867  \\
            6.93e8  0.001964482049768313  \\
            6.94e8  0.001962868070266929  \\
            6.95e8  0.0019634957289619117  \\
            6.96e8  0.0019700413124953036  \\
            6.97e8  0.0019642130531847494  \\
            6.98e8  0.001971027633301705  \\
            6.99e8  0.001960267769959143  \\
            7.0e8  0.0019621507460440913  \\
            7.01e8  0.0019680686708825005  \\
            7.02e8  0.001961612752876963  \\
            7.03e8  0.001949418241088726  \\
            7.04e8  0.001959998773375579  \\
            7.05e8  0.001973179605970218  \\
            7.06e8  0.0019646613808240224  \\
            7.07e8  0.0019681583364103555  \\
            7.08e8  0.001966544356908971  \\
            7.09e8  0.0019658270326861336  \\
            7.1e8  0.0019579364662349213  \\
            7.11e8  0.001942872657555334  \\
            7.12e8  0.0019410793469982403  \\
            7.13e8  0.0019425139954439151  \\
            7.14e8  0.001946279947613812  \\
            7.15e8  0.0019336371081863013  \\
            7.16e8  0.0019373133948283434  \\
            7.17e8  0.001940900015942531  \\
            7.18e8  0.0019348924255762668  \\
            7.19e8  0.00193973436408042  \\
            7.2e8  0.0019348924255762668  \\
            7.21e8  0.0019352510876876857  \\
            7.22e8  0.0019242222277615594  \\
            7.23e8  0.0019160626647267828  \\
            7.24e8  0.0019126553746683047  \\
            7.25e8  0.0019093377501376815  \\
            7.26e8  0.0019160626647267828  \\
            7.27e8  0.0019053028013842205  \\
            7.28e8  0.0018950809312087865  \\
            7.29e8  0.0018880870200361209  \\
            7.3e8  0.0018896113340096505  \\
            7.31e8  0.0018913149790388895  \\
            7.32e8  0.0018821690951977116  \\
            7.33e8  0.0018687192660195087  \\
            7.34e8  0.0018670156209902697  \\
            7.35e8  0.0018716782284387134  \\
            7.36e8  0.0018724852181894055  \\
            7.37e8  0.0018619046859025526  \\
            7.38e8  0.0018650429793774666  \\
            7.39e8  0.0018747268563857726  \\
            7.4e8  0.0018829760849484037  \\
            7.41e8  0.0018739198666350805  \\
            7.42e8  0.001871498897383004  \\
            7.43e8  0.001861187361679715  \\
            7.44e8  0.0018584973958440745  \\
            7.45e8  0.0018567937508148355  \\
            7.46e8  0.001852938133117084  \\
            7.47e8  0.0018570627473983995  \\
            7.48e8  0.0018501585017535887  \\
            7.49e8  0.0018460338874722731  \\
            7.5e8  0.0018441509113873247  \\
            7.51e8  0.0018457648908887091  \\
            7.52e8  0.0018399366315781545  \\
            7.53e8  0.0018277421197899172  \\
            7.54e8  0.0018229001812857643  \\
            7.55e8  0.0018177892461980472  \\
            7.56e8  0.001811243662664655  \\
            7.57e8  0.001810436672913963  \\
            7.58e8  0.0018008424614335114  \\
            7.59e8  0.001798421492181435  \\
            7.6e8  0.0017994078129878366  \\
            7.61e8  0.00179124824995306  \\
            7.62e8  0.0017853303251146508  \\
            7.63e8  0.0017886479496452743  \\
            7.64e8  0.0017840750077246852  \\
            7.65e8  0.0017684732058779698  \\
            7.66e8  0.001772149492520012  \\
            7.67e8  0.0017673075540158589  \\
            7.68e8  0.0017687422024615339  \\
            7.69e8  0.0017654245779309106  \\
            7.7e8  0.0017699975198514995  \\
            7.71e8  0.0017671282229601497  \\
            7.72e8  0.0017643485915966543  \\
            7.73e8  0.0017637209329016716  \\
            7.74e8  0.0017619276223445777  \\
            7.75e8  0.0017597756496760654  \\
            7.76e8  0.0017493744484449218  \\
            7.77e8  0.0017361039503224283  \\
            7.78e8  0.0017321586670968221  \\
            7.79e8  0.0017199641553085848  \\
            7.8e8  0.0017119839233295177  \\
            7.81e8  0.0017139565649423208  \\
            7.82e8  0.0017089352953824585  \\
            7.83e8  0.001709024960910313  \\
            7.84e8  0.001702479377376921  \\
            7.85e8  0.001708217971159621  \\
            7.86e8  0.0017086662987988944  \\
            7.87e8  0.001706783322713946  \\
            7.88e8  0.0017095629540774412  \\
            7.89e8  0.0017086662987988944  \\
            7.9e8  0.0017132392407194833  \\
            7.91e8  0.0017200538208364394  \\
            7.92e8  0.0017246267627570285  \\
            7.93e8  0.001726509738841977  \\
            7.94e8  0.0017231921143113535  \\
            7.95e8  0.001717901848167927  \\
            7.96e8  0.0017252544214520114  \\
            7.97e8  0.0017180811792236364  \\
            7.98e8  0.0017185295068629098  \\
            7.99e8  0.001719067500030038  \\
            8.0e8  0.0017106389404116975  \\
            8.01e8  0.0017063349950746725  \\
            8.02e8  0.0017094732885495866  \\
            8.03e8  0.0017023000463212117  \\
            8.04e8  0.0017008653978755367  \\
            8.05e8  0.0017040036913504508  \\
            8.06e8  0.0017014033910426648  \\
            8.07e8  0.0017028380394883398  \\
            8.08e8  0.0016940508177585806  \\
            8.09e8  0.0016883122239758808  \\
            8.1e8  0.0016858912547238042  \\
            8.11e8  0.0016753107224369511  \\
            8.12e8  0.00167566938454837  \\
            8.13e8  0.0016840082786388558  \\
            8.14e8  0.0016823046336096167  \\
            8.15e8  0.0016797043333018308  \\
            8.16e8  0.0016812286472753606  \\
            8.17e8  0.0016754900534926606  \\
            8.18e8  0.0016729794187127294  \\
            8.19e8  0.0016675098215135937  \\
            8.2e8  0.001678269684856156  \\
            8.21e8  0.001679076674606848  \\
            8.22e8  0.0016721724289620373  \\
            8.23e8  0.001673696742935567  \\
            8.24e8  0.0016767453708826261  \\
            8.25e8  0.0016749520603255325  \\
            8.26e8  0.001669661794182106  \\
            8.27e8  0.0016728897531848748  \\
            8.28e8  0.0016712757736834904  \\
            8.29e8  0.001658543268728125  \\
            8.3e8  0.0016530736715289892  \\
            8.31e8  0.001647693739857708  \\
            8.32e8  0.0016353198970137613  \\
            8.33e8  0.0016328989277616848  \\
            8.34e8  0.0016266223408118567  \\
            8.35e8  0.0016313746137881552  \\
            8.36e8  0.0016311952827324457  \\
            8.37e8  0.0016246496991990536  \\
            8.38e8  0.00162859498242466  \\
            8.39e8  0.0016290433100639332  \\
            8.4e8  0.0016295813032310615  \\
            8.41e8  0.001627698327146113  \\
            8.42e8  0.0016297606342867707  \\
            8.43e8  0.0016167591327478413  \\
            8.44e8  0.0016167591327478413  \\
            8.45e8  0.0016125448529386711  \\
            8.46e8  0.0016064475970445525  \\
            8.47e8  0.0016110205389651415  \\
            8.48e8  0.0016061786004609884  \\
            8.49e8  0.0016119171942436882  \\
            8.5e8  0.0016110205389651415  \\
            8.51e8  0.001603129972513929  \\
            8.52e8  0.0016060889349331338  \\
            8.53e8  0.0016162211395807132  \\
            8.54e8  0.0016212424091405755  \\
            8.55e8  0.0016187317743606444  \\
            8.56e8  0.00161998709175061  \\
            8.57e8  0.0016176557880263882  \\
            8.58e8  0.0016102135492144492  \\
            8.59e8  0.0016044749554317494  \\
            8.6e8  0.0016021436517075275  \\
            8.61e8  0.0015993640203440323  \\
            8.62e8  0.0016039369622646213  \\
            8.63e8  0.001587169508555795  \\
            8.64e8  0.0015831345598023342  \\
            8.65e8  0.0015804445939666936  \\
            8.66e8  0.0015738093449054469  \\
            8.67e8  0.0015723746964597719  \\
            8.68e8  0.0015711193790698063  \\
            8.69e8  0.0015669947647884907  \\
            8.7e8  0.0015613458365336455  \\
            8.71e8  0.0015513929629417753  \\
            8.72e8  0.0015494203213289722  \\
            8.73e8  0.0015443990517691097  \\
            8.74e8  0.0015325632020922913  \\
            8.75e8  0.001542067748044888  \\
            8.76e8  0.0015418884169891786  \\
            8.77e8  0.0015464613589097676  \\
            8.78e8  0.0015436817275462724  \\
            8.79e8  0.0015416194204056145  \\
            8.8e8  0.0015357014955672053  \\
            8.81e8  0.0015320252089251632  \\
            8.82e8  0.001526376280670318  \\
            8.83e8  0.001536060157678624  \\
            8.84e8  0.0015346255092329492  \\
            8.85e8  0.0015322045399808726  \\
            8.86e8  0.0015326528676201459  \\
            8.87e8  0.001537225809540735  \\
            8.88e8  0.0015391087856256834  \\
            8.89e8  0.0015461026967983488  \\
            8.9e8  0.0015477166762997332  \\
            8.91e8  0.0015338185194822569  \\
            8.92e8  0.001529514574145232  \\
            8.93e8  0.0015282592567552663  \\
            8.94e8  0.0015284385878109757  \\
            8.95e8  0.0015253899598639165  \\
            8.96e8  0.0015193823694976524  \\
            8.97e8  0.001524044976946096  \\
            8.98e8  0.0015253002943360616  \\
            8.99e8  0.0015302318983680696  \\
            9.0e8  0.0015300525673123601  \\
            9.01e8  0.0015339081850101117  \\
            9.02e8  0.0015417090859334692  \\
            9.03e8  0.0015468200210211863  \\
            9.04e8  0.0015477166762997332  \\
            9.05e8  0.0015489719936896988  \\
            9.06e8  0.0015451163759919472  \\
            9.07e8  0.001542964403323435  \\
            9.08e8  0.001539198451153538  \\
            9.09e8  0.0015373154750685895  \\
            9.1e8  0.0015306802260073428  \\
            9.11e8  0.0015305008949516336  \\
            9.12e8  0.0015299629017845053  \\
            9.13e8  0.001528348922283121  \\
            9.14e8  0.0015362394887343334  \\
            9.15e8  0.0015362394887343334  \\
            9.16e8  0.0015374051405964444  \\
            9.17e8  0.0015291559120338132  \\
            9.18e8  0.001524672635641079  \\
            9.19e8  0.0015116711341021495  \\
            9.2e8  0.00150862250615509  \\
            9.21e8  0.0015096088269614916  \\
            9.22e8  0.0015099674890729105  \\
            9.23e8  0.0015088018372107995  \\
            9.24e8  0.0015013595983988607  \\
            9.25e8  0.0015007319397038778  \\
            9.26e8  0.0015026149157888263  \\
            9.27e8  0.001507815516404398  \\
            9.28e8  0.0015077258508765434  \\
            9.29e8  0.0015114918030464401  \\
            9.3e8  0.0015119401306857136  \\
            9.31e8  0.0015127471204364057  \\
            9.32e8  0.0015148094275770636  \\
            9.33e8  0.0015070981921815605  \\
            9.34e8  0.0015127471204364057  \\
            9.35e8  0.0015128367859642603  \\
            9.36e8  0.0015090708337943636  \\
            9.37e8  0.0015027045813166809  \\
            9.38e8  0.0014937380285312122  \\
            9.39e8  0.00149293103878052  \\
            9.4e8  0.0014959796667275795  \\
            9.41e8  0.0014957106701440153  \\
            9.42e8  0.0014985799670353653  \\
            9.43e8  0.0015022562536774074  \\
            9.44e8  0.0014975039807011092  \\
            9.45e8  0.0015016285949824247  \\
            9.46e8  0.0014994766223139122  \\
            9.47e8  0.0015047668884573386  \\
            9.48e8  0.0015023459192052622  \\
            9.49e8  0.0014948140148654686  \\
            9.5e8  0.0014951726769768872  \\
            9.51e8  0.0014947243493376138  \\
            9.52e8  0.0014933793664197936  \\
            9.53e8  0.00148871675897135  \\
            9.54e8  0.0014855784654964359  \\
            9.55e8  0.0014836058238836328  \\
            9.56e8  0.0014792122130187532  \\
            9.57e8  0.0014743702745146  \\
            9.58e8  0.001472666629485361  \\
            9.59e8  0.0014801985338251547  \\
            9.6e8  0.0014731149571246345  \\
            9.61e8  0.0014680040220369174  \\
            9.62e8  0.0014680040220369174  \\
            9.63e8  0.0014696180015383018  \\
            9.64e8  0.0014716803086789595  \\
            9.65e8  0.0014714113120953955  \\
            9.66e8  0.0014694386704825924  \\
            9.67e8  0.001470693987872558  \\
            9.68e8  0.0014706043223447034  \\
            9.69e8  0.0014654037217291316  \\
            9.7e8  0.0014654037217291316  \\
            9.71e8  0.0014684523496761909  \\
            9.72e8  0.0014653140562012768  \\
            9.73e8  0.0014680040220369174  \\
            9.74e8  0.0014585891416121755  \\
            9.75e8  0.0014527608823016209  \\
            9.76e8  0.0014527608823016209  \\
            9.77e8  0.001455002520497988  \\
            9.78e8  0.0014546438583865693  \\
            9.79e8  0.001456168172360099  \\
            9.8e8  0.0014609204453363972  \\
            9.81e8  0.0014536575375801678  \\
            9.82e8  0.001455271517081552  \\
            9.83e8  0.001461010110864252  \\
            9.84e8  0.0014585891416121755  \\
            9.85e8  0.0014563475034158084  \\
            9.86e8  0.001455271517081552  \\
            9.87e8  0.00145446452733086  \\
            9.88e8  0.00145446452733086  \\
            9.89e8  0.0014533885409966038  \\
            9.9e8  0.0014524918857180568  \\
            9.91e8  0.0014446909847946991  \\
            9.92e8  0.001437876404677743  \\
            9.93e8  0.0014336621248685728  \\
            9.94e8  0.0014266682136959072  \\
            9.95e8  0.0014217366096638995  \\
            9.96e8  0.001421288282024626  \\
            9.97e8  0.0014132183845177043  \\
            9.98e8  0.0014145633674355247  \\
            9.99e8  0.0014091834357642435  \\
            9.99999999e8  0.0014029068488144154  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={3cc9d958-f3a5-4b54-8b7d-9012187c8840}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.233072986484356  \\
            1.0  4.33666249482854  \\
            2.0  3.996745500000986  \\
            4.0  3.57707639807836  \\
            8.0  4.040760514314295  \\
            16.0  4.450204159440372  \\
            32.0  3.4894660041221037  \\
            64.0  1.8398403308012385  \\
            128.0  1.603142346356773  \\
            256.0  0.7116283098460461  \\
            512.0  0.4757973013904075  \\
            1024.0  0.5250998022157787  \\
            2048.0  0.8279110496443954  \\
            4096.0  0.6181622189277115  \\
            8192.0  0.4453817680212916  \\
            16384.0  0.2640891892245707  \\
            32768.0  0.19890432311582687  \\
            65536.0  0.1346677596296742  \\
            131072.0  0.0839510540989789  \\
            262144.0  0.07032413550326302  \\
            524288.0  0.07010813124666108  \\
            1.0e6  0.044806491927681526  \\
            1.048576e6  0.04250280518603893  \\
            2.0e6  0.026459938607806387  \\
            2.097152e6  0.025391573843417805  \\
            3.0e6  0.01796260552960137  \\
            4.0e6  0.014347829439667564  \\
            4.194304e6  0.013430013096546999  \\
            5.0e6  0.011560307509721089  \\
            6.0e6  0.010903866180296934  \\
            7.0e6  0.009629988026065411  \\
            8.0e6  0.009586589910583742  \\
            8.388608e6  0.009236894351950468  \\
            9.0e6  0.008448375699996359  \\
            1.0e7  0.00823308876761726  \\
            1.1e7  0.008060482626496989  \\
            1.2e7  0.008179199785376592  \\
            1.3e7  0.008313339415047203  \\
            1.4e7  0.008366421407537177  \\
            1.5e7  0.008624568462230817  \\
            1.6e7  0.007977362682175694  \\
            1.6777216e7  0.007737597060692264  \\
            1.7e7  0.007580234059307291  \\
            1.8e7  0.007269184343179386  \\
            1.9e7  0.006969701480144735  \\
            2.0e7  0.0068638961572762055  \\
            2.1e7  0.006569344898273562  \\
            2.2e7  0.006273986649520226  \\
            2.3e7  0.006201895565125059  \\
            2.4e7  0.00631442580258269  \\
            2.5e7  0.006104070474235597  \\
            2.6e7  0.006007769697319664  \\
            2.7e7  0.0059110205927644585  \\
            2.8e7  0.005870760770757704  \\
            2.9e7  0.005973338134623465  \\
            3.0e7  0.006021040195442157  \\
            3.1e7  0.006017094912216551  \\
            3.2e7  0.006053768113109118  \\
            3.3e7  0.0057179707112933196  \\
            3.3554432e7  0.005803242628283125  \\
            3.4e7  0.0056960026569689215  \\
            3.5e7  0.005806739583869459  \\
            3.6e7  0.005826645331053199  \\
            3.7e7  0.005725412950105258  \\
            3.8e7  0.0056399617020597426  \\
            3.9e7  0.005775356649120318  \\
            4.0e7  0.005340747835608656  \\
            4.1e7  0.005280492600890307  \\
            4.2e7  0.005321111085008479  \\
            4.3e7  0.0052851552083387505  \\
            4.4e7  0.005306585269496021  \\
            4.5e7  0.005196207004706902  \\
            4.6e7  0.0050464655731895765  \\
            4.7e7  0.005063860685593386  \\
            4.8e7  0.004991052276975381  \\
            4.9e7  0.004912236277991112  \\
            5.0e7  0.0048714384628172295  \\
            5.1e7  0.0047717303958428195  \\
            5.2e7  0.00480275466848054  \\
            5.3e7  0.0047250146558305275  \\
            5.4e7  0.004559940419050051  \\
            5.5e7  0.0044460651986746  \\
            5.6e7  0.0045757215519524755  \\
            5.7e7  0.0045851364323772174  \\
            5.8e7  0.004439519615141208  \\
            5.9e7  0.00435765498820988  \\
            6.0e7  0.004196526034655009  \\
            6.1e7  0.004084713121420216  \\
            6.2e7  0.004014056685470724  \\
            6.3e7  0.003994509600398402  \\
            6.4e7  0.004018539961863458  \\
            6.5e7  0.003967161614402723  \\
            6.6e7  0.003928695102953062  \\
            6.7e7  0.00382226212138955  \\
            6.7108864e7  0.0038116815891026975  \\
            6.8e7  0.0037855889204969836  \\
            6.9e7  0.003860549301783501  \\
            7.0e7  0.003853107062971562  \\
            7.1e7  0.003750978026745075  \\
            7.2e7  0.0037205814128023363  \\
            7.3e7  0.0035874281039381278  \\
            7.4e7  0.003555148513910441  \\
            7.5e7  0.003553086206769783  \\
            7.6e7  0.003545464636902135  \\
            7.7e7  0.0035424160089550755  \\
            7.8e7  0.0035265452105247962  \\
            7.9e7  0.003634771502645402  \\
            8.0e7  0.0035667153670036955  \\
            8.1e7  0.0034675452931964127  \\
            8.2e7  0.0034197535668498654  \\
            8.3e7  0.0033724998336704458  \\
            8.4e7  0.0033485591377332446  \\
            8.5e7  0.0033334056635258027  \\
            8.6e7  0.0031698557407188557  \\
            8.7e7  0.0031792706211435976  \\
            8.8e7  0.0031511156453972265  \\
            8.9e7  0.003169228082023873  \\
            9.0e7  0.003110945488918327  \\
            9.1e7  0.003178284300337196  \\
            9.2e7  0.0031448390584473984  \\
            9.3e7  0.003098930308185799  \\
            9.4e7  0.0030324881520454768  \\
            9.5e7  0.0030306051759605287  \\
            9.6e7  0.002987117394951006  \\
            9.7e7  0.0029529548288383706  \\
            9.8e7  0.0028608683317316082  \\
            9.9e7  0.0028901889593400906  \\
            1.0e8  0.002902831798767601  \\
            1.01e8  0.002886602338225903  \\
            1.02e8  0.0028772771233290155  \\
            1.03e8  0.0028614063248987363  \\
            1.04e8  0.002849570475221918  \\
            1.05e8  0.0028299337246217413  \\
            1.06e8  0.0027434064902419697  \\
            1.07e8  0.002765015882454949  \\
            1.08e8  0.0027474414389954305  \\
            1.09e8  0.0026661148052312305  \\
            1.1e8  0.0025920510792232596  \\
            1.11e8  0.00259052676524973  \\
            1.12e8  0.002550894601937959  \\
            1.13e8  0.0025577988475827696  \\
            1.14e8  0.002486963080577568  \\
            1.15e8  0.0024556698113562827  \\
            1.16e8  0.002462305060417529  \\
            1.17e8  0.0024062641055083507  \\
            1.18e8  0.0023464571984292753  \\
            1.19e8  0.0024142443374874176  \\
            1.2e8  0.0024297564738062784  \\
            1.21e8  0.0024443719548465923  \\
            1.22e8  0.0024598840911654526  \\
            1.23e8  0.002363314317665956  \\
            1.24e8  0.002386717020436029  \\
            1.25e8  0.002381875081931876  \\
            1.26e8  0.002379364447151945  \\
            1.27e8  0.0023637626453052295  \\
            1.28e8  0.002307632024868196  \\
            1.29e8  0.0023102323251759822  \\
            1.3e8  0.0022925682161886087  \\
            1.31e8  0.0022854846394880887  \\
            1.32e8  0.0022968721615256337  \\
            1.33e8  0.002308170018035324  \\
            1.34e8  0.0022450454864256252  \\
            1.34217728e8  0.002241727861895002  \\
            1.35e8  0.002252039397598291  \\
            1.36e8  0.002163180859494297  \\
            1.37e8  0.0020735153316396113  \\
            1.38e8  0.0020471536664503336  \\
            1.39e8  0.0020660730928276725  \\
            1.4e8  0.002105525925083734  \\
            1.41e8  0.002051636942843068  \\
            1.42e8  0.002089296464542036  \\
            1.43e8  0.0020554925605408194  \\
            1.44e8  0.002103015290303803  \\
            1.45e8  0.0020519956049544867  \\
            1.46e8  0.002052802594705179  \\
            1.47e8  0.0020146947453669375  \\
            1.48e8  0.002012273776114861  \\
            1.49e8  0.002044194704031129  \\
            1.5e8  0.002026709926099465  \\
            1.51e8  0.001992995687626103  \\
            1.52e8  0.0020518162738987775  \\
            1.53e8  0.002024557953430953  \\
            1.54e8  0.0019970306363795644  \\
            1.55e8  0.0019930853531539582  \\
            1.56e8  0.0020143360832555186  \\
            1.57e8  0.0020491263080631367  \\
            1.58e8  0.002045450021421095  \\
            1.59e8  0.0020250062810702263  \\
            1.6e8  0.001999451605631641  \\
            1.61e8  0.0020140670866719544  \\
            1.62e8  0.0019907540494297363  \\
            1.63e8  0.0019600884389034336  \\
            1.64e8  0.0019212632653423547  \\
            1.65e8  0.0019179456408117313  \\
            1.66e8  0.0018558970955362885  \\
            1.67e8  0.001894094610402385  \\
            1.68e8  0.0018815414365027287  \\
            1.69e8  0.0018687192660195087  \\
            1.7e8  0.0018445992390265981  \\
            1.71e8  0.001857780071621237  \\
            1.72e8  0.0018574214095098184  \\
            1.73e8  0.0018557177644805793  \\
            1.74e8  0.0018548211092020324  \\
            1.75e8  0.0018262178058163876  \\
            1.76e8  0.0018181479083094658  \\
            1.77e8  0.0017988698198207083  \\
            1.78e8  0.0018300734235141391  \\
            1.79e8  0.001826397136872097  \\
            1.8e8  0.0018150096148345518  \\
            1.81e8  0.001790979253369496  \\
            1.82e8  0.0017799503934433697  \\
            1.83e8  0.0018116023247760737  \\
            1.84e8  0.0017720598269921574  \\
            1.85e8  0.0017208608105871318  \\
            1.86e8  0.0017162878686665427  \\
            1.87e8  0.0017127012475523552  \\
            1.88e8  0.001724806093812738  \\
            1.89e8  0.0017163775341943973  \\
            1.9e8  0.0017083973022153304  \\
            1.91e8  0.0017187985034464739  \\
            1.92e8  0.0017568166872568608  \\
            1.93e8  0.0017278547217597971  \\
            1.94e8  0.0017028380394883398  \\
            1.95e8  0.0017011343944591008  \\
            1.96e8  0.001707679977992493  \\
            1.97e8  0.0016680478146807217  \\
            1.98e8  0.001652266681778297  \\
            1.99e8  0.001644824442966358  \\
            2.0e8  0.0016830219578324542  \\
            2.01e8  0.0017184398413350552  \\
            2.02e8  0.0016910021898115214  \\
            2.03e8  0.0016577362789774329  \\
            2.04e8  0.001674862394797678  \\
            2.05e8  0.0016857119236680948  \\
            2.06e8  0.0016598882516459452  \\
            2.07e8  0.0015986466961211948  \\
            2.08e8  0.0015846588737758638  \\
            2.09e8  0.0015464613589097676  \\
            2.1e8  0.0015024355847331168  \\
            2.11e8  0.0014948140148654686  \\
            2.12e8  0.00143877305995629  \\
            2.13e8  0.0014359934285927945  \\
            2.14e8  0.0014145633674355247  \\
            2.15e8  0.0014349174422585383  \\
            2.16e8  0.001422453933886737  \\
            2.17e8  0.00139591293764175  \\
            2.18e8  0.0013974372516152797  \\
            2.19e8  0.0013695512724524724  \\
            2.2e8  0.0013725999003995316  \\
            2.21e8  0.001355653115634996  \\
            2.22e8  0.0013765451836251377  \\
            2.23e8  0.0013678476274232333  \\
            2.24e8  0.001373675886733788  \\
            2.25e8  0.0013621986991683881  \\
            2.26e8  0.0013410376345946821  \\
            2.27e8  0.001322297539273053  \\
            2.28e8  0.0013478522147116383  \\
            2.29e8  0.0013361956960905293  \\
            2.3e8  0.0013302777712521198  \\
            2.31e8  0.0013111790138190717  \\
            2.32e8  0.0012837413622955379  \\
            2.33e8  0.00124321254370522  \\
            2.34e8  0.0012323630148348029  \\
            2.35e8  0.0012462611716522792  \\
            2.36e8  0.0012593523387190635  \\
            2.37e8  0.0012690362157273694  \\
            2.38e8  0.0012529860862413808  \\
            2.39e8  0.0012410605710367075  \\
            2.4e8  0.0012479648166815183  \\
            2.41e8  0.0012354116427818623  \\
            2.42e8  0.0012679602293931133  \\
            2.43e8  0.0012520894309628338  \\
            2.44e8  0.0012612353148040117  \\
            2.45e8  0.0012462611716522792  \\
            2.46e8  0.0012401639157581606  \\
            2.47e8  0.0012265347555242482  \\
            2.48e8  0.0012045667011998504  \\
            2.49e8  0.001202056066419919  \\
            2.5e8  0.0011921928583559036  \\
            2.51e8  0.0012091396431204392  \\
            2.52e8  0.0012117399434282252  \\
            2.53e8  0.0011799086810398117  \\
            2.54e8  0.0011522916984605684  \\
            2.55e8  0.0011519330363491498  \\
            2.56e8  0.001134448258417486  \\
            2.57e8  0.001124136722714197  \\
            2.58e8  0.0011149011733451644  \\
            2.59e8  0.0010948160951057147  \\
            2.6e8  0.0010996580336098678  \\
            2.61e8  0.0011045896376418755  \\
            2.62e8  0.0010866565320709384  \\
            2.63e8  0.001066750784887198  \\
            2.64e8  0.0010840562317631524  \\
            2.65e8  0.0011045896376418755  \\
            2.66e8  0.0011163358217908394  \\
            2.67e8  0.0010953540882728428  \\
            2.68e8  0.0010923054603257836  \\
            2.68435456e8  0.001103065323668346  \\
            2.69e8  0.0010767933240069228  \\
            2.7e8  0.0010937401087714586  \\
            2.71e8  0.001092215794797929  \\
            2.72e8  0.0011152598354565832  \\
            2.73e8  0.0011326549478603923  \\
            2.74e8  0.0011226124087406674  \\
            2.75e8  0.0011435941422586638  \\
            2.76e8  0.0011009133509998334  \\
            2.77e8  0.001099030374914885  \\
            2.78e8  0.001102706661556927  \\
            2.79e8  0.0010818145935667853  \\
            2.8e8  0.0010765243274233588  \\
            2.81e8  0.0010871945252380665  \\
            2.82e8  0.0010891671668508695  \\
            2.83e8  0.0010952644227449882  \\
            2.84e8  0.001066481788303634  \\
            2.85e8  0.0010689924230835653  \\
            2.86e8  0.001054466607571106  \\
            2.87e8  0.0010592188805474045  \\
            2.88e8  0.0010559909215446357  \\
            2.89e8  0.0010583222252688576  \\
            2.9e8  0.001054466607571106  \\
            2.91e8  0.0010766139929512136  \\
            2.92e8  0.0010775106482297603  \\
            2.93e8  0.0010808282727603838  \\
            2.94e8  0.0010973267298856459  \\
            2.95e8  0.0010658541296086513  \\
            2.96e8  0.001068185433332873  \\
            2.97e8  0.0010584118907967122  \\
            2.98e8  0.0010622675084944638  \\
            2.99e8  0.00106047419793737  \\
            3.0e8  0.0010632538293008653  \\
            3.01e8  0.0010488176793162609  \\
            3.02e8  0.0010503419932897905  \\
            3.03e8  0.0010328572153581268  \\
            3.04e8  0.0010320502256074347  \\
            3.05e8  0.001039402798891519  \\
            3.06e8  0.0010274772836868457  \\
            3.07e8  0.001057335904462456  \\
            3.08e8  0.0010371611606951518  \\
            3.09e8  0.0010680061022771638  \\
            3.1e8  0.001041644437087886  \\
            3.11e8  0.001052224969374739  \\
            3.12e8  0.0010454103892577828  \\
            3.13e8  0.0010206627035698895  \\
            3.14e8  0.0010066748812245585  \\
            3.15e8  0.00102622196629688  \\
            3.16e8  0.0010061368880574305  \\
            3.17e8  0.0009874864582636558  \\
            3.18e8  0.0009682083697748982  \\
            3.19e8  0.0009738572980297435  \\
            3.2e8  0.0009404120561399456  \\
            3.21e8  0.00092920386515811  \\
            3.22e8  0.0009182646707598382  \\
            3.23e8  0.0009347631278851004  \\
            3.24e8  0.0009335974760229896  \\
            3.25e8  0.0009392464042778348  \\
            3.26e8  0.0009420260356413299  \\
            3.27e8  0.0009288452030466912  \\
            3.28e8  0.0009114500906428822  \\
            3.29e8  0.0008995245754382089  \\
            3.3e8  0.0008997935720217729  \\
            3.31e8  0.0009011385549395932  \\
            3.32e8  0.0009136917288392493  \\
            3.33e8  0.0008837434425357842  \\
            3.34e8  0.0008810534767001436  \\
            3.35e8  0.0008685003028004876  \\
            3.36e8  0.000865810336964847  \\
            3.37e8  0.0008738802344717688  \\
            3.38e8  0.0008767495313631187  \\
            3.39e8  0.0008681416406890689  \\
            3.4e8  0.0008583680981529081  \\
            3.41e8  0.0008681416406890689  \\
            3.42e8  0.0008710109375804188  \\
            3.43e8  0.0008557677978451221  \\
            3.44e8  0.000861506391627822  \\
            3.45e8  0.0008508361938131144  \\
            3.46e8  0.0008434836205290302  \\
            3.47e8  0.0008371173680513475  \\
            3.48e8  0.0008385520164970225  \\
            3.49e8  0.00085496080809443  \\
            3.5e8  0.0008553194702058488  \\
            3.51e8  0.0008376553612184756  \\
            3.52e8  0.0008201705832868119  \\
            3.53e8  0.0008120110202520355  \\
            3.54e8  0.0008365793748842194  \\
            3.55e8  0.0008311994432129383  \\
            3.56e8  0.0008494015453674394  \\
            3.57e8  0.0008431249584176114  \\
            3.58e8  0.0008430352928897567  \\
            3.59e8  0.0008528088354259175  \\
            3.6e8  0.0008484152245610379  \\
            3.61e8  0.0008466219140039442  \\
            3.62e8  0.0008614167260999674  \\
            3.63e8  0.000867513981994086  \\
            3.64e8  0.000887778391289245  \\
            3.65e8  0.0008972829372418418  \\
            3.66e8  0.0008849987599257497  \\
            3.67e8  0.0008910063502920137  \\
            3.68e8  0.0008990762477989354  \\
            3.69e8  0.0009078634695286946  \\
            3.7e8  0.000924899919821085  \\
            3.71e8  0.0009253482474603584  \\
            3.72e8  0.0009365564384421942  \\
            3.73e8  0.0009260655716831959  \\
            3.74e8  0.0009134227322556852  \\
            3.75e8  0.0008997935720217729  \\
            3.76e8  0.0009216719608183163  \\
            3.77e8  0.0009227479471525725  \\
            3.78e8  0.0009172783499534367  \\
            3.79e8  0.0009153057083406336  \\
            3.8e8  0.0009133330667278305  \\
            3.81e8  0.0009193406570940945  \\
            3.82e8  0.0009350321244686645  \\
            3.83e8  0.0009379014213600145  \\
            3.84e8  0.0009432813530312956  \\
            3.85e8  0.0009411293803627831  \\
            3.86e8  0.0009448056670048252  \\
            3.87e8  0.0009450746635883893  \\
            3.88e8  0.0009394257353335441  \\
            3.89e8  0.0009229272782082819  \\
            3.9e8  0.000929741858325238  \\
            3.91e8  0.0009073254763615666  \\
            3.92e8  0.0008978209304089698  \\
            3.93e8  0.0009114500906428822  \\
            3.94e8  0.0009190716605105304  \\
            3.95e8  0.0009041871828866525  \\
            3.96e8  0.000915485039396343  \\
            3.97e8  0.0009144090530620868  \\
            3.98e8  0.0008978209304089698  \\
            3.99e8  0.000904635510525926  \\
            4.0e8  0.0009024835378574135  \\
            4.01e8  0.0009135123977835398  \\
            4.02e8  0.000893785981655509  \\
            4.03e8  0.0008879577223449545  \\
            4.04e8  0.0008760322071402812  \\
            4.05e8  0.0008887647120956466  \\
            4.06e8  0.0008929789919048169  \\
            4.07e8  0.0008833847804243654  \\
            4.08e8  0.000897193271713987  \\
            4.09e8  0.000896924275130423  \\
            4.1e8  0.0008978209304089698  \\
            4.11e8  0.0008956689577404574  \\
            4.12e8  0.0009011385549395932  \\
            4.13e8  0.0008852677565093139  \\
            4.14e8  0.0008776461866416655  \\
            4.15e8  0.0008935169850719449  \\
            4.16e8  0.0008820397975065451  \\
            4.17e8  0.0008702039478297265  \\
            4.18e8  0.0008558574633729768  \\
            4.19e8  0.0008421386376112099  \\
            4.2e8  0.0008433939550011755  \\
            4.21e8  0.0008415109789162271  \\
            4.22e8  0.0008384623509691678  \\
            4.23e8  0.0008551401391501393  \\
            4.24e8  0.0008731629102489313  \\
            4.25e8  0.0008687692993840517  \\
            4.26e8  0.0008639273608798986  \\
            4.27e8  0.0008866127394271342  \\
            4.28e8  0.0008852677565093139  \\
            4.29e8  0.0008777358521695202  \\
            4.3e8  0.00087352157236035  \\
            4.31e8  0.0008680519751612141  \\
            4.32e8  0.0008771081934745374  \\
            4.33e8  0.0008589957568478909  \\
            4.34e8  0.0008548711425665753  \\
            4.35e8  0.0008352343919663991  \\
            4.36e8  0.0008352343919663991  \\
            4.37e8  0.0008447389379189958  \\
            4.38e8  0.0008363103783006553  \\
            4.39e8  0.0008353240574942537  \\
            4.4e8  0.0008311994432129383  \\
            4.41e8  0.0008307511155736648  \\
            4.42e8  0.0008329927537700319  \\
            4.43e8  0.0008259091770695117  \\
            4.44e8  0.0008302131224065367  \\
            4.45e8  0.0008324547606029038  \\
            4.46e8  0.0008231295457060165  \\
            4.47e8  0.0008181979416740087  \\
            4.48e8  0.0008323650950750491  \\
            4.49e8  0.0008399866649426974  \\
            4.5e8  0.0008511948559245332  \\
            4.51e8  0.0008413316478605177  \\
            4.52e8  0.0008369380369956382  \\
            4.53e8  0.0008448286034468505  \\
            4.54e8  0.0008414213133883724  \\
            4.55e8  0.0008429456273619021  \\
            4.56e8  0.0008311097776850836  \\
            4.57e8  0.0008357723851335272  \\
            4.58e8  0.0008393590062477146  \\
            4.59e8  0.000836131047244946  \\
            4.6e8  0.0008247435252074009  \\
            4.61e8  0.0008124593478913089  \\
            4.62e8  0.0008034031295779856  \\
            4.63e8  0.0008163149655890604  \\
            4.64e8  0.0008348757298549804  \\
            4.65e8  0.0008316477708522116  \\
            4.66e8  0.0008264471702366399  \\
            4.67e8  0.0008292268016001352  \\
            4.68e8  0.0008357723851335272  \\
            4.69e8  0.0008359517161892366  \\
            4.7e8  0.0008345170677435616  \\
            4.71e8  0.0008300337913508273  \\
            4.72e8  0.0008299441258229726  \\
            4.73e8  0.0008054654367186433  \\
            4.74e8  0.0008028651364108575  \\
            4.75e8  0.0007832283858106813  \\
            4.76e8  0.0007771311299165627  \\
            4.77e8  0.0007922846041240046  \\
            4.78e8  0.0007797314302243485  \\
            4.79e8  0.0007836767134499547  \\
            4.8e8  0.0007862770137577407  \\
            4.81e8  0.0007856493550627578  \\
            4.82e8  0.0007834973823942454  \\
            4.83e8  0.0008060930954136261  \\
            4.84e8  0.000828419811849443  \\
            4.85e8  0.0008406143236376803  \\
            4.86e8  0.0008447389379189958  \\
            4.87e8  0.0008433042894733209  \\
            4.88e8  0.0008512845214523879  \\
            4.89e8  0.0008575611084022159  \\
            4.9e8  0.0008639273608798986  \\
            4.91e8  0.0008661689990762657  \\
            4.92e8  0.0008714592652196922  \\
            4.93e8  0.0008662586646041204  \\
            4.94e8  0.0008509258593409691  \\
            4.95e8  0.0008480565624496191  \\
            4.96e8  0.0008479668969217645  \\
            4.97e8  0.0008385520164970225  \\
            4.98e8  0.0008338894090485788  \\
            4.99e8  0.0008229502146503071  \\
            5.0e8  0.000831558105324357  \\
            5.01e8  0.0008399866649426974  \\
            5.02e8  0.0008326340916586132  \\
            5.03e8  0.0008258195115416571  \\
            5.04e8  0.000838103688857749  \\
            5.05e8  0.0008399866649426974  \\
            5.06e8  0.000844111279224013  \\
            5.07e8  0.0008484152245610379  \\
            5.08e8  0.0008545124804551565  \\
            5.09e8  0.000847249572698927  \\
            5.1e8  0.0008493118798395848  \\
            5.11e8  0.0008405246581098256  \\
            5.12e8  0.0008396280028312788  \\
            5.13e8  0.0008377450267463303  \\
            5.14e8  0.0008343377366878522  \\
            5.15e8  0.000829854460295118  \\
            5.16e8  0.0008183772727297182  \\
            5.17e8  0.0008299441258229726  \\
            5.18e8  0.0008334410814093054  \\
            5.19e8  0.0008302131224065367  \\
            5.2e8  0.0008433042894733209  \\
            5.21e8  0.0008442009447518677  \\
            5.22e8  0.0008354137230221085  \\
            5.23e8  0.0008320064329636304  \\
            5.24e8  0.0008344274022157069  \\
            5.25e8  0.0008306614500458101  \\
            5.26e8  0.00083926934071986  \\
            5.27e8  0.0008260885081252211  \\
            5.28e8  0.000827254159987332  \\
            5.29e8  0.0008334410814093054  \\
            5.3e8  0.0008424076341947739  \\
            5.31e8  0.0008416903099719364  \\
            5.32e8  0.0008402556615262615  \\
            5.33e8  0.0008436629515847396  \\
            5.34e8  0.0008513741869802426  \\
            5.35e8  0.000870383278885436  \\
            5.36e8  0.0008674243164662314  \\
            5.36870912e8  0.0008651826782698641  \\
            5.37e8  0.0008605200708214205  \\
            5.38e8  0.0008605200708214205  \\
            5.39e8  0.0008666173267155391  \\
            5.4e8  0.0008716385962754016  \\
            5.41e8  0.0008731629102489313  \\
            5.42e8  0.0008618650537392408  \\
            5.43e8  0.0008617753882113862  \\
            5.44e8  0.0008528088354259175  \\
            5.45e8  0.0008559471289008315  \\
            5.46e8  0.0008592647534314549  \\
            5.47e8  0.0008584577636807627  \\
            5.48e8  0.0008624927124342236  \\
            5.49e8  0.000865810336964847  \\
            5.5e8  0.0008676933130497954  \\
            5.51e8  0.0008742388965831874  \\
            5.52e8  0.0008680519751612141  \\
            5.53e8  0.0008850884254536044  \\
            5.54e8  0.0008746872242224609  \\
            5.55e8  0.0008763908692516999  \\
            5.56e8  0.000884640097814331  \\
            5.57e8  0.0008806051490608701  \\
            5.58e8  0.0008865230738992794  \\
            5.59e8  0.0008891233742070653  \\
            5.6e8  0.0008822191285622545  \\
            5.61e8  0.0008825777906736733  \\
            5.62e8  0.0008946826369340559  \\
            5.63e8  0.0008921720021541246  \\
            5.64e8  0.0008893027052627747  \\
            5.65e8  0.0008932479884883809  \\
            5.66e8  0.0008855367530928779  \\
            5.67e8  0.0008876887257613903  \\
            5.68e8  0.0008833847804243654  \\
            5.69e8  0.0008848194288700404  \\
            5.7e8  0.0008907373537084496  \\
            5.71e8  0.000894054978239073  \\
            5.72e8  0.0009102844387807712  \\
            5.73e8  0.000910912097475754  \\
            5.74e8  0.0009158437015077617  \\
            5.75e8  0.000906070158971601  \\
            5.76e8  0.0009093877835022244  \\
            5.77e8  0.0009040975173587978  \\
            5.78e8  0.0009019455446902854  \\
            5.79e8  0.0009033801931359604  \\
            5.8e8  0.0009003315651889011  \\
            5.81e8  0.0008910063502920137  \\
            5.82e8  0.0008878680568170997  \\
            5.83e8  0.0008953102956290387  \\
            5.84e8  0.0009011385549395932  \\
            5.85e8  0.0009012282204674479  \\
            5.86e8  0.0008874197291778263  \\
            5.87e8  0.0008744182276388968  \\
            5.88e8  0.0008728042481375125  \\
            5.89e8  0.0008734319068324953  \\
            5.9e8  0.0008785428419202124  \\
            5.91e8  0.000870921272052564  \\
            5.92e8  0.0008741492310553328  \\
            5.93e8  0.0008679623096333594  \\
            5.94e8  0.0008724455860260938  \\
            5.95e8  0.000870652275469  \\
            5.96e8  0.0008719972583868203  \\
            5.97e8  0.0008744182276388968  \\
            5.98e8  0.0008686796338561969  \\
            5.99e8  0.0008771081934745374  \\
            6.0e8  0.0008854470875650232  \\
            6.01e8  0.0008802464869494515  \\
            6.02e8  0.0008791705006151952  \\
            6.03e8  0.0008711902686361282  \\
            6.04e8  0.0008672449854105219  \\
            6.05e8  0.0008704729444132907  \\
            6.06e8  0.0008662586646041204  \\
            6.07e8  0.0008645550195748814  \\
            6.08e8  0.000865810336964847  \\
            6.09e8  0.0008638376953520439  \\
            6.1e8  0.0008676036475219407  \\
            6.11e8  0.000870921272052564  \\
            6.12e8  0.0008754045484452984  \\
            6.13e8  0.0008836537770079294  \\
            6.14e8  0.0008978209304089698  \\
            6.15e8  0.0008919030055705606  \\
            6.16e8  0.0008791705006151952  \\
            6.17e8  0.0008778255176973749  \\
            6.18e8  0.0008824881251458186  \\
            6.19e8  0.0008866127394271342  \\
            6.2e8  0.0008759425416124265  \\
            6.21e8  0.0008856264186207326  \\
            6.22e8  0.0008881370534006638  \\
            6.23e8  0.0008837434425357842  \\
            6.24e8  0.0008841917701750576  \\
            6.25e8  0.0008768391968909734  \\
            6.26e8  0.0008819501319786904  \\
            6.27e8  0.0008826674562015279  \\
            6.28e8  0.0008794394971987592  \\
            6.29e8  0.0008570231152350878  \\
            6.3e8  0.0008562161254843956  \\
            6.31e8  0.0008413316478605177  \\
            6.32e8  0.0008403453270541161  \\
            6.33e8  0.0008470702416432176  \\
            6.34e8  0.0008439319481683037  \\
            6.35e8  0.0008467115795317988  \\
            6.36e8  0.0008431249584176114  \\
            6.37e8  0.0008424972997226287  \\
            6.38e8  0.0008330824192978866  \\
            6.39e8  0.0008299441258229726  \\
            6.4e8  0.0008343377366878522  \\
            6.41e8  0.0008319167674357758  \\
            6.42e8  0.00083640004382851  \\
            6.43e8  0.0008258195115416571  \\
            6.44e8  0.0008355033885499632  \\
            6.45e8  0.0008318271019079211  \\
            6.46e8  0.0008380140233298943  \\
            6.47e8  0.000842676630778338  \\
            6.48e8  0.0008533468285930457  \\
            6.49e8  0.0008632100366570611  \\
            6.5e8  0.0008620443847949502  \\
            6.51e8  0.0008688589649119063  \\
            6.52e8  0.0008782738453366483  \\
            6.53e8  0.0008794394971987592  \\
            6.54e8  0.0008830261183129467  \\
            6.55e8  0.0008844607667586217  \\
            6.56e8  0.0008894820363184841  \\
            6.57e8  0.0008858057496764419  \\
            6.58e8  0.0008858954152042967  \\
            6.59e8  0.0008716385962754016  \\
            6.6e8  0.0008707419409968547  \\
            6.61e8  0.0008727145826096578  \\
            6.62e8  0.0008822191285622545  \\
            6.63e8  0.0008767495313631187  \\
            6.64e8  0.0008615960571556767  \\
            6.65e8  0.0008529881664816269  \\
            6.66e8  0.0008644653540470267  \\
            6.67e8  0.0008672449854105219  \\
            6.68e8  0.0008590854223757456  \\
            6.69e8  0.0008625823779620783  \\
            6.7e8  0.0008589060913200362  \\
            6.71e8  0.0008604304052935659  \\
            6.72e8  0.0008645550195748814  \\
            6.73e8  0.0008606994018771299  \\
            6.74e8  0.0008618650537392408  \\
            6.75e8  0.0008627617090177877  \\
            6.76e8  0.0008574714428743612  \\
            6.77e8  0.0008591750879036002  \\
            6.78e8  0.000859802746598583  \\
            6.79e8  0.0008632100366570611  \\
            6.8e8  0.0008611477295164033  \\
            6.81e8  0.0008647343506305908  \\
            6.82e8  0.0008694866236068892  \\
            6.83e8  0.0008790808350873405  \\
            6.84e8  0.0008841021046472029  \\
            6.85e8  0.0008789911695594858  \\
            6.86e8  0.0008788118385037765  \\
            6.87e8  0.0008822191285622545  \\
            6.88e8  0.000887778391289245  \\
            6.89e8  0.0008861644117878607  \\
            6.9e8  0.0008806051490608701  \\
            6.91e8  0.0008791705006151952  \\
            6.92e8  0.000876928862418828  \\
            6.93e8  0.0008871507325942622  \\
            6.94e8  0.0008818604664508358  \\
            6.95e8  0.0008805154835330155  \\
            6.96e8  0.0008729835791932218  \\
            6.97e8  0.0008630307056013517  \\
            6.98e8  0.0008635686987684798  \\
            6.99e8  0.0008592647534314549  \\
            7.0e8  0.000859533750015019  \\
            7.01e8  0.0008681416406890689  \\
            7.02e8  0.0008824881251458186  \\
            7.03e8  0.0008745078931667516  \\
            7.04e8  0.0008787221729759217  \\
            7.05e8  0.0008819501319786904  \\
            7.06e8  0.0008881370534006638  \\
            7.07e8  0.0008864334083714247  \\
            7.08e8  0.0008955792922126027  \\
            7.09e8  0.000895489626684748  \\
            7.1e8  0.0008946826369340559  \\
            7.11e8  0.0008914546779312871  \\
            7.12e8  0.0008956689577404574  \\
            7.13e8  0.0008945929714062012  \\
            7.14e8  0.000895220630101184  \\
            7.15e8  0.0008984485891039526  \\
            7.16e8  0.0008973726027696965  \\
            7.17e8  0.0009199683157890772  \\
            7.18e8  0.0009158437015077617  \\
            7.19e8  0.0009162920291470351  \\
            7.2e8  0.0009066081521387291  \\
            7.21e8  0.0009062494900273103  \\
            7.22e8  0.0009056218313323275  \\
            7.23e8  0.000895220630101184  \\
            7.24e8  0.0009038285207752338  \\
            7.25e8  0.000904635510525926  \\
            7.26e8  0.0009042768484145072  \\
            7.27e8  0.0008988072512153714  \\
            7.28e8  0.0008935169850719449  \\
            7.29e8  0.0009135123977835398  \\
            7.3e8  0.0009023042068017042  \\
            7.31e8  0.0008998832375496276  \\
            7.32e8  0.0008943239748226371  \\
            7.33e8  0.0008987175856875168  \\
            7.34e8  0.0008979105959368245  \\
            7.35e8  0.0009031111965523963  \\
            7.36e8  0.0009041871828866525  \\
            7.37e8  0.0009021248757459947  \\
            7.38e8  0.0009074151418894213  \\
            7.39e8  0.00090777380400084  \\
            7.4e8  0.0009110017630036087  \\
            7.41e8  0.0009104637698364806  \\
            7.42e8  0.0009144090530620868  \\
            7.43e8  0.0009068771487222931  \\
            7.44e8  0.0009033801931359604  \\
            7.45e8  0.0009112707595871727  \\
            7.46e8  0.000904635510525926  \\
            7.47e8  0.0008989865822710808  \\
            7.48e8  0.0009031111965523963  \\
            7.49e8  0.0009001522341331917  \\
            7.5e8  0.000903469858663815  \\
            7.51e8  0.0008995245754382089  \\
            7.52e8  0.0008948619679897652  \\
            7.53e8  0.0009078634695286946  \\
            7.54e8  0.0008994349099103542  \\
            7.55e8  0.0008974622682975511  \\
            7.56e8  0.0008881370534006638  \\
            7.57e8  0.0008946826369340559  \\
            7.58e8  0.0008935169850719449  \\
            7.59e8  0.0008968346096025683  \\
            7.6e8  0.0009031111965523963  \\
            7.61e8  0.0009002418996610464  \\
            7.62e8  0.0009015868825788667  \\
            7.63e8  0.0009058908279158916  \\
            7.64e8  0.0009106431008921899  \\
            7.65e8  0.0009158437015077617  \\
            7.66e8  0.0009115397561707368  \\
            7.67e8  0.0009116294216985915  \\
            7.68e8  0.000912346745921429  \\
            7.69e8  0.0009189819949826757  \\
            7.7e8  0.0009227479471525725  \\
            7.71e8  0.0009320731620494598  \\
            7.72e8  0.0009366461039700489  \\
            7.73e8  0.0009361977763307754  \\
            7.74e8  0.0009415777080020566  \\
            7.75e8  0.0009506339263153799  \\
            7.76e8  0.0009427433598641674  \\
            7.77e8  0.0009522479058167642  \\
            7.78e8  0.0009601384722679766  \\
            7.79e8  0.0009638147589100187  \\
            7.8e8  0.0009633664312707452  \\
            7.81e8  0.0009612144586022327  \\
            7.82e8  0.0009526065679281829  \\
            7.83e8  0.0009429226909198769  \\
            7.84e8  0.0009418467045856206  \\
            7.85e8  0.000938887742166416  \\
            7.86e8  0.0009381704179435785  \\
            7.87e8  0.0009427433598641674  \\
            7.88e8  0.0009381704179435785  \\
            7.89e8  0.0009370047660814675  \\
            7.9e8  0.0009361081108029207  \\
            7.91e8  0.0009431916875034409  \\
            7.92e8  0.0009413983769463472  \\
            7.93e8  0.0009456126567555175  \\
            7.94e8  0.0009500062676203971  \\
            7.95e8  0.0009495579399811236  \\
            7.96e8  0.000954579209540986  \\
            7.97e8  0.0009553861992916782  \\
            7.98e8  0.0009542205474295673  \\
            7.99e8  0.0009520685747610549  \\
            8.0e8  0.0009490199468139955  \\
            8.01e8  0.0009533238921510204  \\
            8.02e8  0.0009461506499226455  \\
            8.03e8  0.000945433325699808  \\
            8.04e8  0.0009459713188669362  \\
            8.05e8  0.000938887742166416  \\
            8.06e8  0.0009355701176357926  \\
            8.07e8  0.0009336871415508442  \\
            8.08e8  0.0009315351688823318  \\
            8.09e8  0.0009269622269617427  \\
            8.1e8  0.0009267828959060334  \\
            8.11e8  0.0009282175443517084  \\
            8.12e8  0.0009247205887653756  \\
            8.13e8  0.000923196274791846  \\
            8.14e8  0.0009252585819325037  \\
            8.15e8  0.0009331491483837161  \\
            8.16e8  0.0009322524931051693  \\
            8.17e8  0.0009328801518001521  \\
            8.18e8  0.0009364667729143395  \\
            8.19e8  0.0009422950322248941  \\
            8.2e8  0.0009481232915354486  \\
            8.21e8  0.0009473163017847565  \\
            8.22e8  0.000946598977561919  \\
            8.23e8  0.0009474059673126111  \\
            8.24e8  0.0009450746635883893  \\
            8.25e8  0.0009405017216678003  \\
            8.26e8  0.0009500062676203971  \\
            8.27e8  0.0009537722197902939  \\
            8.28e8  0.0009453436601719534  \\
            8.29e8  0.0009430123564477316  \\
            8.3e8  0.0009457023222833722  \\
            8.31e8  0.0009361081108029207  \\
            8.32e8  0.0009366461039700489  \\
            8.33e8  0.0009327904862722973  \\
            8.34e8  0.0009412190458906378  \\
            8.35e8  0.0009351217899965192  \\
            8.36e8  0.0009354804521079379  \\
            8.37e8  0.0009376324247764504  \\
            8.38e8  0.0009410397148349284  \\
            8.39e8  0.0009509029228989439  \\
            8.4e8  0.000948033626007594  \\
            8.41e8  0.0009544895440131313  \\
            8.42e8  0.0009513512505382174  \\
            8.43e8  0.0009529652300396017  \\
            8.44e8  0.0009450746635883893  \\
            8.45e8  0.0009449849980605347  \\
            8.46e8  0.00094489533253268  \\
            8.47e8  0.0009361081108029207  \\
            8.48e8  0.0009422950322248941  \\
            8.49e8  0.000940591387195655  \\
            8.5e8  0.0009470473052011925  \\
            8.51e8  0.0009496476055089783  \\
            8.52e8  0.0009413087114184926  \\
            8.53e8  0.00093915673874998  \\
            8.54e8  0.0009486612847025768  \\
            8.55e8  0.0009422950322248941  \\
            8.56e8  0.0009422950322248941  \\
            8.57e8  0.0009540412163738579  \\
            8.58e8  0.0009476749638961752  \\
            8.59e8  0.0009502752642039611  \\
            8.6e8  0.000945433325699808  \\
            8.61e8  0.0009394257353335441  \\
            8.62e8  0.0009462403154505002  \\
            8.63e8  0.000949737271036833  \\
            8.64e8  0.0009522479058167642  \\
            8.65e8  0.0009499166020925424  \\
            8.66e8  0.0009461506499226455  \\
            8.67e8  0.0009535928887345845  \\
            8.68e8  0.0009515305815939267  \\
            8.69e8  0.0009558345269309516  \\
            8.7e8  0.0009460609843947908  \\
            8.71e8  0.0009447160014769705  \\
            8.72e8  0.0009455229912276627  \\
            8.73e8  0.0009431020219755862  \\
            8.74e8  0.0009373634281928863  \\
            8.75e8  0.0009414880424742019  \\
            8.76e8  0.0009443573393655519  \\
            8.77e8  0.0009373634281928863  \\
            8.78e8  0.0009307281791316396  \\
            8.79e8  0.000922030622929735  \\
            8.8e8  0.0009229272782082819  \\
            8.81e8  0.000921492629762607  \\
            8.82e8  0.000917188684425582  \\
            8.83e8  0.0009156643704520523  \\
            8.84e8  0.0009086704592793869  \\
            8.85e8  0.0009113604251150274  \\
            8.86e8  0.0009103741043086259  \\
            8.87e8  0.0009166506912584539  \\
            8.88e8  0.0009227479471525725  \\
            8.89e8  0.0009168300223141633  \\
            8.9e8  0.0009191613260383851  \\
            8.91e8  0.0009249895853489397  \\
            8.92e8  0.0009151263772849243  \\
            8.93e8  0.0009192509915662397  \\
            8.94e8  0.0009153953738684883  \\
            8.95e8  0.0009198786502612225  \\
            8.96e8  0.000924899919821085  \\
            8.97e8  0.0009211339676511882  \\
            8.98e8  0.0009231066092639913  \\
            8.99e8  0.0009282175443517084  \\
            9.0e8  0.0009257965750996319  \\
            9.01e8  0.0009272312235453069  \\
            9.02e8  0.0009233756058475553  \\
            9.03e8  0.0009192509915662397  \\
            9.04e8  0.0009163816946748898  \\
            9.05e8  0.000918892329454821  \\
            9.06e8  0.0009211339676511882  \\
            9.07e8  0.0009258862406274866  \\
            9.08e8  0.0009236446024311194  \\
            9.09e8  0.0009210443021233335  \\
            9.1e8  0.0009252585819325037  \\
            9.11e8  0.0009307281791316396  \\
            9.12e8  0.0009257965750996319  \\
            9.13e8  0.0009235549369032648  \\
            9.14e8  0.0009189819949826757  \\
            9.15e8  0.0009194303226219492  \\
            9.16e8  0.0009260655716831959  \\
            9.17e8  0.0009212236331790428  \\
            9.18e8  0.0009151263772849243  \\
            9.19e8  0.0009121674148657195  \\
            9.2e8  0.0009065184866108744  \\
            9.21e8  0.0009059804934437463  \\
            9.22e8  0.0009064288210830197  \\
            9.23e8  0.0009075048074172759  \\
            9.24e8  0.0009081324661122587  \\
            9.25e8  0.0009101947732529165  \\
            9.26e8  0.0009090291213908056  \\
            9.27e8  0.0009057114968601822  \\
            9.28e8  0.0009084014626958228  \\
            9.29e8  0.0009022145412738495  \\
            9.3e8  0.000904635510525926  \\
            9.31e8  0.0009066081521387291  \\
            9.32e8  0.0008996142409660636  \\
            9.33e8  0.0008963862819632948  \\
            9.34e8  0.000896655278546859  \\
            9.35e8  0.0008999729030774823  \\
            9.36e8  0.0009006005617724651  \\
            9.37e8  0.0008979105959368245  \\
            9.38e8  0.0008962966164354402  \\
            9.39e8  0.0008961172853797308  \\
            9.4e8  0.0008904683571248856  \\
            9.41e8  0.0008886750465677918  \\
            9.42e8  0.0008843711012307669  \\
            9.43e8  0.000876928862418828  \\
            9.44e8  0.0008764805347795546  \\
            9.45e8  0.0008683209717447782  \\
            9.46e8  0.0008731629102489313  \\
            9.47e8  0.0008687692993840517  \\
            9.48e8  0.0008667069922433939  \\
            9.49e8  0.0008635686987684798  \\
            9.5e8  0.0008713695996918375  \\
            9.51e8  0.0008767495313631187  \\
            9.52e8  0.00087352157236035  \\
            9.53e8  0.0008763908692516999  \\
            9.54e8  0.0008737009034160593  \\
            9.55e8  0.0008768391968909734  \\
            9.56e8  0.0008756735450288624  \\
            9.57e8  0.0008772875245302467  \\
            9.58e8  0.0008737009034160593  \\
            9.59e8  0.0008773771900581015  \\
            9.6e8  0.0008784531763923577  \\
            9.61e8  0.0008823087940901091  \\
            9.62e8  0.0008873300636499716  \\
            9.63e8  0.0008804258180051608  \\
            9.64e8  0.0008745975586946062  \\
            9.65e8  0.0008801568214215968  \\
            9.66e8  0.0008815914698672718  \\
            9.67e8  0.0008781841798087937  \\
            9.68e8  0.0008836537770079294  \\
            9.69e8  0.0008832951148965107  \\
            9.7e8  0.0008802464869494515  \\
            9.71e8  0.0008857160841485872  \\
            9.72e8  0.0008878680568170997  \\
            9.73e8  0.0008933376540162356  \\
            9.74e8  0.0008945929714062012  \\
            9.75e8  0.0008915443434591419  \\
            9.76e8  0.0008850884254536044  \\
            9.77e8  0.0008806948145887248  \\
            9.78e8  0.0008771081934745374  \\
            9.79e8  0.0008753148829174437  \\
            9.8e8  0.0008785428419202124  \\
            9.81e8  0.000879798159310178  \\
            9.82e8  0.0008737009034160593  \\
            9.83e8  0.000870921272052564  \\
            9.84e8  0.0008755838795010077  \\
            9.85e8  0.0008749562208060249  \\
            9.86e8  0.0008768391968909734  \\
            9.87e8  0.0008824881251458186  \\
            9.88e8  0.0008784531763923577  \\
            9.89e8  0.0008777358521695202  \\
            9.9e8  0.000878632507448067  \\
            9.91e8  0.0008808741456444343  \\
            9.92e8  0.0008861644117878607  \\
            9.93e8  0.0008861644117878607  \\
            9.94e8  0.0008857160841485872  \\
            9.95e8  0.0008875990602335357  \\
            9.96e8  0.0008845504322864764  \\
            9.97e8  0.0008801568214215968  \\
            9.98e8  0.0008747768897503156  \\
            9.99e8  0.0008771081934745374  \\
            9.99999999e8  0.0008764805347795546  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={686cfc60-8b5b-4a23-92c8-43485cf1da6d}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.6237320621869888  \\
            1.0  0.7846553230209607  \\
            2.0  0.9912525897646083  \\
            4.0  1.3092859951950038  \\
            8.0  2.571001737897261  \\
            16.0  3.5205282949436354  \\
            32.0  3.073731425561741  \\
            64.0  1.6705186379662853  \\
            128.0  0.6226038905155212  \\
            256.0  0.39395275953731873  \\
            512.0  0.4092071074635971  \\
            1024.0  0.5740813901169579  \\
            2048.0  0.5821279745866375  \\
            4096.0  0.45509756595751394  \\
            8192.0  0.34613027791471696  \\
            16384.0  0.19854243304540536  \\
            32768.0  0.1277092663405113  \\
            65536.0  0.08058877613548389  \\
            131072.0  0.0489144284208161  \\
            262144.0  0.029022489728365457  \\
            524288.0  0.02552903109761904  \\
            1.0e6  0.027705392789707975  \\
            1.048576e6  0.029041767816854216  \\
            2.0e6  0.04169411179031752  \\
            2.097152e6  0.04195584546612535  \\
            3.0e6  0.03548853993855042  \\
            4.0e6  0.032837130279887355  \\
            4.194304e6  0.03195302817524016  \\
            5.0e6  0.03043624610605029  \\
            6.0e6  0.0277326511101758  \\
            7.0e6  0.026902258656713553  \\
            8.0e6  0.02537884133846244  \\
            8.388608e6  0.024955530381460467  \\
            9.0e6  0.023973692851451657  \\
            1.0e7  0.023014899362101503  \\
            1.1e7  0.022593740377768044  \\
            1.2e7  0.02234438054480416  \\
            1.3e7  0.021715466532431393  \\
            1.4e7  0.021302108449021293  \\
            1.5e7  0.02035488181276439  \\
            1.6e7  0.01952610333880353  \\
            1.6777216e7  0.019262666017966463  \\
            1.7e7  0.01892740660931779  \\
            1.8e7  0.01791382748244842  \\
            1.9e7  0.017285092801131365  \\
            2.0e7  0.016750686255117435  \\
            2.1e7  0.01625707752427739  \\
            2.2e7  0.01578884413782022  \\
            2.3e7  0.01546927619654612  \\
            2.4e7  0.015108462112458863  \\
            2.5e7  0.014828257337912971  \\
            2.6e7  0.01441570624425356  \\
            2.7e7  0.014038304037513187  \\
            2.8e7  0.013943527574570784  \\
            2.9e7  0.013383835349701835  \\
            3.0e7  0.013045437647578251  \\
            3.1e7  0.013010109429603504  \\
            3.2e7  0.01280468570528842  \\
            3.3e7  0.012394017587713958  \\
            3.3554432e7  0.012396079894854615  \\
            3.4e7  0.012474268235143901  \\
            3.5e7  0.012289467582235394  \\
            3.6e7  0.012098838670016331  \\
            3.7e7  0.011688439549025435  \\
            3.8e7  0.011641365146901724  \\
            3.9e7  0.011365195321109292  \\
            4.0e7  0.010909246111968213  \\
            4.1e7  0.010466657066477484  \\
            4.2e7  0.01025226678937693  \\
            4.3e7  0.00988598310809054  \\
            4.4e7  0.009904723203412168  \\
            4.5e7  0.0096929332266194  \\
            4.6e7  0.009363681408336993  \\
            4.7e7  0.00928343076090705  \\
            4.8e7  0.009211519007567592  \\
            4.9e7  0.009016944812122923  \\
            5.0e7  0.008841648705167012  \\
            5.1e7  0.008772426917663194  \\
            5.2e7  0.008560367944286862  \\
            5.3e7  0.008484779904305363  \\
            5.4e7  0.008449989679497744  \\
            5.5e7  0.008321678309137688  \\
            5.6e7  0.008230847129420892  \\
            5.7e7  0.008115716591655475  \\
            5.8e7  0.007856403885099724  \\
            5.9e7  0.007738314384915102  \\
            6.0e7  0.007566335902489814  \\
            6.1e7  0.0074506673715572696  \\
            6.2e7  0.007392653775035288  \\
            6.3e7  0.007414263167248267  \\
            6.4e7  0.0072985049707878676  \\
            6.5e7  0.007346476028190125  \\
            6.6e7  0.007348179673219364  \\
            6.7e7  0.007359836191840473  \\
            6.7108864e7  0.007367457761708121  \\
            6.8e7  0.00726353541492454  \\
            6.9e7  0.007173331893902726  \\
            7.0e7  0.007135493041148049  \\
            7.1e7  0.00702376979344111  \\
            7.2e7  0.006934911255337116  \\
            7.3e7  0.006828836935885023  \\
            7.4e7  0.006813683461677581  \\
            7.5e7  0.006769030028805948  \\
            7.6e7  0.006649774876759215  \\
            7.7e7  0.0066089770615853334  \\
            7.8e7  0.00657140720541422  \\
            7.9e7  0.006498957458907634  \\
            8.0e7  0.006425521391594646  \\
            8.1e7  0.006392076149704848  \\
            8.2e7  0.00636876311246263  \\
            8.3e7  0.0064101885863314945  \\
            8.4e7  0.0063331658979043194  \\
            8.5e7  0.006241976056076104  \\
            8.6e7  0.006179568848689242  \\
            8.7e7  0.0061628910605082705  \\
            8.8e7  0.006135274077929027  \\
            8.9e7  0.006165491360816057  \\
            9.0e7  0.00615024822108076  \\
            9.1e7  0.006088289341333172  \\
            9.2e7  0.006104249805291307  \\
            9.3e7  0.006024537151028491  \\
            9.4e7  0.0059461694796834955  \\
            9.5e7  0.0058680708049220634  \\
            9.6e7  0.005747650001013221  \\
            9.7e7  0.0057008445954730745  \\
            9.8e7  0.005637271736224102  \\
            9.9e7  0.005616469333761815  \\
            1.0e8  0.005539805307446058  \\
            1.01e8  0.005545095573589485  \\
            1.02e8  0.005449153458784971  \\
            1.03e8  0.0054250334317920606  \\
            1.04e8  0.005361101910431669  \\
            1.05e8  0.0052357495024908185  \\
            1.06e8  0.005172445639825411  \\
            1.07e8  0.005096319606676782  \\
            1.08e8  0.0050703166035989235  \\
            1.09e8  0.005022166215140957  \\
            1.1e8  0.004963973287563266  \\
            1.11e8  0.004864175555061001  \\
            1.12e8  0.00487161779387294  \\
            1.13e8  0.004820418777467914  \\
            1.14e8  0.004808313931207531  \\
            1.15e8  0.004760880866972402  \\
            1.16e8  0.004706184894981044  \\
            1.17e8  0.004694169714248516  \\
            1.18e8  0.004621181974574801  \\
            1.19e8  0.004589709374297807  \\
            1.2e8  0.004538958685532055  \\
            1.21e8  0.004549897879930326  \\
            1.22e8  0.0045652306851934775  \\
            1.23e8  0.004540393333977729  \\
            1.24e8  0.004466150276914049  \\
            1.25e8  0.0044454375399796174  \\
            1.26e8  0.004425442127268022  \\
            1.27e8  0.004414502932869751  \\
            1.28e8  0.004330755329853474  \\
            1.29e8  0.004355234018957804  \\
            1.3e8  0.004264313173713152  \\
            1.31e8  0.004256153610678375  \\
            1.32e8  0.00417931025330691  \\
            1.33e8  0.0041602114958738615  \\
            1.34e8  0.004174019987163483  \\
            1.34217728e8  0.004206030580607606  \\
            1.35e8  0.004220735727175774  \\
            1.36e8  0.004155100560786144  \\
            1.37e8  0.004132146185655345  \\
            1.38e8  0.004092155360232155  \\
            1.39e8  0.004099418267988385  \\
            1.4e8  0.004137705448382335  \\
            1.41e8  0.004116006390641501  \\
            1.42e8  0.00408516144905949  \\
            1.43e8  0.0041092814760524  \\
            1.44e8  0.004103991209908973  \\
            1.45e8  0.004074670582300491  \\
            1.46e8  0.004016836316834219  \\
            1.47e8  0.004003476153183871  \\
            1.48e8  0.004001951839210341  \\
            1.49e8  0.0039566707476437245  \\
            1.5e8  0.0038941738747290083  \\
            1.51e8  0.0038950705300075552  \\
            1.52e8  0.0038692468579854056  \\
            1.53e8  0.00385516937011222  \\
            1.54e8  0.00385077575924734  \\
            1.55e8  0.003870412509847517  \\
            1.56e8  0.0038565143530300402  \\
            1.57e8  0.0038633289331469964  \\
            1.58e8  0.0038494307763295202  \\
            1.59e8  0.0038696055200968245  \\
            1.6e8  0.0038800963868558225  \\
            1.61e8  0.0038790204005215664  \\
            1.62e8  0.0038485341210509733  \\
            1.63e8  0.0038353532884563345  \\
            1.64e8  0.003792313835086085  \\
            1.65e8  0.00376388986275615  \\
            1.66e8  0.003731610272728463  \\
            1.67e8  0.0036934127578623667  \\
            1.68e8  0.0036442760485979986  \\
            1.69e8  0.0036475040076007674  \\
            1.7e8  0.0036511802942428098  \\
            1.71e8  0.0036383581237595893  \\
            1.72e8  0.00360105726417204  \\
            1.73e8  0.003588773086855948  \\
            1.74e8  0.0035592731281917566  \\
            1.75e8  0.00355398286204833  \\
            1.76e8  0.003564653059863038  \\
            1.77e8  0.0035356910943659743  \\
            1.78e8  0.0035538931965204755  \\
            1.79e8  0.003522868923882754  \\
            1.8e8  0.003568239680977225  \\
            1.81e8  0.0035308491558618212  \\
            1.82e8  0.0035222412651877712  \\
            1.83e8  0.0034868233816851705  \\
            1.84e8  0.0034630620168036785  \\
            1.85e8  0.0034627033546922596  \\
            1.86e8  0.00348547839876735  \\
            1.87e8  0.0034637793410265162  \\
            1.88e8  0.0034782154910111204  \\
            1.89e8  0.0034990178934734078  \\
            1.9e8  0.0034864647195737516  \\
            1.91e8  0.003474987532008352  \\
            1.92e8  0.003474359873313369  \\
            1.93e8  0.003446563559678416  \\
            1.94e8  0.003446025566511288  \\
            1.95e8  0.0034231608569083435  \\
            1.96e8  0.0034089040379794485  \\
            1.97e8  0.0033348403119714777  \\
            1.98e8  0.0033183418548462153  \\
            1.99e8  0.0032852552750678365  \\
            2.0e8  0.00325718996484932  \\
            2.01e8  0.003284268954261435  \\
            2.02e8  0.0032886625651263146  \\
            2.03e8  0.003273957418558146  \\
            2.04e8  0.003241767494058314  \\
            2.05e8  0.003244547125421809  \\
            2.06e8  0.0032450851185889373  \\
            2.07e8  0.003248223412063851  \\
            2.08e8  0.00318581620467699  \\
            2.09e8  0.0031614271811005153  \\
            2.1e8  0.0031614271811005153  \\
            2.11e8  0.003120719031454488  \\
            2.12e8  0.003089336096705348  \\
            2.13e8  0.0030700580082165902  \\
            2.14e8  0.0030524835647570718  \\
            2.15e8  0.003041006377191672  \\
            2.16e8  0.003060463796736139  \\
            2.17e8  0.003062167441765378  \\
            2.18e8  0.003061270786486831  \\
            2.19e8  0.0030525732302849264  \\
            2.2e8  0.0030618984451818137  \\
            2.21e8  0.0030542768753141656  \\
            2.22e8  0.0030806385405034433  \\
            2.23e8  0.0030512282473671064  \\
            2.24e8  0.003046744970974372  \\
            2.25e8  0.003063243428099634  \\
            2.26e8  0.0030685336942430606  \\
            2.27e8  0.0030471932986136452  \\
            2.28e8  0.0030171553467823256  \\
            2.29e8  0.003017603674421599  \\
            2.3e8  0.00300020856201779  \\
            2.31e8  0.002969453285963633  \\
            2.32e8  0.0029721432517992733  \\
            2.33e8  0.0029491888766684736  \\
            2.34e8  0.0029725915794385467  \\
            2.35e8  0.0030237905958435726  \\
            2.36e8  0.00298873137445239  \\
            2.37e8  0.0029571691086475406  \\
            2.38e8  0.0029406706515222787  \\
            2.39e8  0.002924261859924871  \\
            2.4e8  0.002908570392550301  \\
            2.41e8  0.002858626693535241  \\
            2.42e8  0.002872345519297008  \\
            2.43e8  0.0028799670891646563  \\
            2.44e8  0.0028847193621409544  \\
            2.45e8  0.0028704625432120594  \\
            2.46e8  0.002863109969927975  \\
            2.47e8  0.002870014215572786  \\
            2.48e8  0.0028749458196047936  \\
            2.49e8  0.002850915458139738  \\
            2.5e8  0.0028475081680812597  \\
            2.51e8  0.0028639169596786675  \\
            2.52e8  0.0028253607827011524  \\
            2.53e8  0.0027882392541693124  \\
            2.54e8  0.002779272701383844  \\
            2.55e8  0.0028020477454589344  \\
            2.56e8  0.002762415582147163  \\
            2.57e8  0.002737309234347851  \\
            2.58e8  0.0027599049473672316  \\
            2.59e8  0.002762146585563599  \\
            2.6e8  0.002732556961371553  \\
            2.61e8  0.0027499520737753616  \\
            2.62e8  0.0027481587632182678  \\
            2.63e8  0.002773534107601144  \\
            2.64e8  0.0027606222715900693  \\
            2.65e8  0.002746813780300448  \\
            2.66e8  0.0027088852620179155  \\
            2.67e8  0.0026994703815931735  \\
            2.68e8  0.0027015326887338312  \\
            2.68435456e8  0.0027079886067393685  \\
            2.69e8  0.0026858412213592612  \\
            2.7e8  0.002661541863310641  \\
            2.71e8  0.0026584035698357274  \\
            2.72e8  0.002660824539087804  \\
            2.73e8  0.002650333672328806  \\
            2.74e8  0.0026293519388108093  \\
            2.75e8  0.0026169780959668623  \\
            2.76e8  0.0026249583279459297  \\
            2.77e8  0.0026018246217594204  \\
            2.78e8  0.002598955324868071  \\
            2.79e8  0.0026075632155421204  \\
            2.8e8  0.002605680239457172  \\
            2.81e8  0.002609625522682778  \\
            2.82e8  0.002606756225791428  \\
            2.83e8  0.0025815602124642616  \\
            2.84e8  0.0025638961034768885  \\
            2.85e8  0.002565241086394709  \\
            2.86e8  0.0025491012913808654  \\
            2.87e8  0.0025508049364101042  \\
            2.88e8  0.0025428247044310373  \\
            2.89e8  0.002534575475868406  \\
            2.9e8  0.002536906779592628  \\
            2.91e8  0.002519242670605255  \\
            2.92e8  0.002529733537364253  \\
            2.93e8  0.0025547502196357104  \\
            2.94e8  0.002597341345366686  \\
            2.95e8  0.0025886437891647815  \\
            2.96e8  0.002610253181377761  \\
            2.97e8  0.0025978793385338142  \\
            2.98e8  0.0025847881714670304  \\
            2.99e8  0.00255492955069142  \\
            3.0e8  0.002550625605354395  \\
            3.01e8  0.0025522395848557792  \\
            3.02e8  0.0025421970457360546  \\
            3.03e8  0.0025199599948280923  \\
            3.04e8  0.002498888595782241  \\
            3.05e8  0.002502385551368574  \\
            3.06e8  0.002538072431454739  \\
            3.07e8  0.0025344858103405516  \\
            3.08e8  0.0025262365817779204  \\
            3.09e8  0.0025153870529075035  \\
            3.1e8  0.002505792841427052  \\
            3.11e8  0.00249924725789366  \\
            3.12e8  0.0024759342206514415  \\
            3.13e8  0.002486694083994004  \\
            3.14e8  0.0024985299336708223  \\
            3.15e8  0.0024959296333630365  \\
            3.16e8  0.002489832377468918  \\
            3.17e8  0.002482928131824107  \\
            3.18e8  0.0024684919818395027  \\
            3.19e8  0.0024408749992602596  \\
            3.2e8  0.00243074279461268  \\
            3.21e8  0.0024354950675889784  \\
            3.22e8  0.0024331637638647565  \\
            3.23e8  0.0024432959685123357  \\
            3.24e8  0.0024402473405652765  \\
            3.25e8  0.002425542193997108  \\
            3.26e8  0.0024090437368718457  \\
            3.27e8  0.002408147081593299  \\
            3.28e8  0.0023868066859638838  \\
            3.29e8  0.0023805300990140557  \\
            3.3e8  0.002378467791873398  \\
            3.31e8  0.002378288460817689  \\
            3.32e8  0.0023819647474597307  \\
            3.33e8  0.0023737155188970995  \\
            3.34e8  0.0023694115735600745  \\
            3.35e8  0.002385641034101773  \\
            3.36e8  0.00238501337540679  \\
            3.37e8  0.002392186617635165  \\
            3.38e8  0.0024065331020919145  \\
            3.39e8  0.0023922762831630195  \\
            3.4e8  0.002363852310833084  \\
            3.41e8  0.0023497748229598984  \\
            3.42e8  0.0023514784679891376  \\
            3.43e8  0.002378467791873398  \\
            3.44e8  0.002370756556477895  \\
            3.45e8  0.0023441258947050534  \\
            3.46e8  0.0023298690757761584  \\
            3.47e8  0.002321978509324946  \\
            3.48e8  0.0023003691171119664  \\
            3.49e8  0.002301445103446223  \\
            3.5e8  0.0022963341683585057  \\
            3.51e8  0.0022795667146496795  \\
            3.52e8  0.0022698828376413733  \\
            3.53e8  0.002270869158447775  \\
            3.54e8  0.0022552673566010595  \\
            3.55e8  0.0022672825373335876  \\
            3.56e8  0.00225087374573618  \\
            3.57e8  0.0022440591656192237  \\
            3.58e8  0.0022271123808546883  \\
            3.59e8  0.0022436108379799502  \\
            3.6e8  0.002267999861556425  \\
            3.61e8  0.002260916284855905  \\
            3.62e8  0.0022599299640495034  \\
            3.63e8  0.00227230380689345  \\
            3.64e8  0.0022655788923043483  \\
            3.65e8  0.0022694345100021  \\
            3.66e8  0.0022684481891956983  \\
            3.67e8  0.0022855743050159433  \\
            3.68e8  0.0022779527351482953  \\
            3.69e8  0.0022846776497373964  \\
            3.7e8  0.0022847673152652515  \\
            3.71e8  0.002283153335763867  \\
            3.72e8  0.0022992034652498557  \\
            3.73e8  0.002303059082947607  \\
            3.74e8  0.002301624434501932  \\
            3.75e8  0.0023186608847943226  \\
            3.76e8  0.002315970918958682  \\
            3.77e8  0.0023046730624489914  \\
            3.78e8  0.0023175848984600665  \\
            3.79e8  0.0022826153425967387  \\
            3.8e8  0.0022601092951052126  \\
            3.81e8  0.002253384380516111  \\
            3.82e8  0.0022530257184046926  \\
            3.83e8  0.0022384999028922333  \\
            3.84e8  0.002260557622744486  \\
            3.85e8  0.002255984680823897  \\
            3.86e8  0.002258226319020264  \\
            3.87e8  0.0022467491314548645  \\
            3.88e8  0.0022369755889187037  \\
            3.89e8  0.0022372445855022675  \\
            3.9e8  0.002222629104461954  \\
            3.91e8  0.002224691411602612  \\
            3.92e8  0.002194384463187728  \\
            3.93e8  0.002202902688333923  \\
            3.94e8  0.0022167111796235445  \\
            3.95e8  0.002205771985225273  \\
            3.96e8  0.0021845212551237126  \\
            3.97e8  0.0021804863063702514  \\
            3.98e8  0.002175465036810389  \\
            3.99e8  0.002182996941150183  \\
            4.0e8  0.0021673951393034675  \\
            4.01e8  0.0021542143067088287  \\
            4.02e8  0.002145158088395505  \\
            4.03e8  0.0021233693651268168  \\
            4.04e8  0.0021227417064318336  \\
            4.05e8  0.0021239970238217994  \\
            4.06e8  0.002119782744012629  \\
            4.07e8  0.002118975754261937  \\
            4.08e8  0.002104449938749478  \\
            4.09e8  0.0021017599729138375  \\
            4.1e8  0.0021019393039695467  \\
            4.11e8  0.0020908207785155656  \\
            4.12e8  0.002108036559863665  \\
            4.13e8  0.002089834457709164  \\
            4.14e8  0.0020935107443512064  \\
            4.15e8  0.002086158171067122  \\
            4.16e8  0.0020857098434278487  \\
            4.17e8  0.002045270690365385  \\
            4.18e8  0.0020480503217288806  \\
            4.19e8  0.0020298482195743794  \\
            4.2e8  0.002011556451892023  \\
            4.21e8  0.0020114667863641686  \\
            4.22e8  0.0020078801652499813  \\
            4.23e8  0.002018998690703962  \\
            4.24e8  0.002028772233240123  \\
            4.25e8  0.0020284135711287044  \\
            4.26e8  0.002025095946598081  \\
            4.27e8  0.0020091354826399467  \\
            4.28e8  0.002013080765865553  \\
            4.29e8  0.0020024105680508456  \\
            4.3e8  0.0019961339811010175  \\
            4.31e8  0.0019968513053238547  \\
            4.32e8  0.0020049212028307767  \\
            4.33e8  0.0019872570938434036  \\
            4.34e8  0.001996044315573163  \\
            4.35e8  0.001981697831116413  \\
            4.36e8  0.0019806218447821567  \\
            4.37e8  0.0019886917422890786  \\
            4.38e8  0.0019729106093866536  \\
            4.39e8  0.0019598194423198698  \\
            4.4e8  0.0019511218861179651  \\
            4.41e8  0.001943141654138898  \\
            4.42e8  0.0019399136951361294  \\
            4.43e8  0.0019469076063087947  \\
            4.44e8  0.0019493285755608713  \\
            4.45e8  0.0019486112513380338  \\
            4.46e8  0.0019377617224676168  \\
            4.47e8  0.0019356097497991043  \\
            4.48e8  0.0019375823914119074  \\
            4.49e8  0.0019353407532155403  \\
            4.5e8  0.001913462364418997  \\
            4.51e8  0.001924849886456542  \\
            4.52e8  0.0019216219274537734  \\
            4.53e8  0.001927181190180764  \\
            4.54e8  0.0019334577771305918  \\
            4.55e8  0.0019295124939049857  \\
            4.56e8  0.001930857476822806  \\
            4.57e8  0.001911758719389758  \\
            4.58e8  0.0019196492858409703  \\
            4.59e8  0.0019079031016920065  \\
            4.6e8  0.0019084410948591345  \\
            4.61e8  0.0019132830333632876  \\
            4.62e8  0.0019129243712518687  \\
            4.63e8  0.0019304091491835326  \\
            4.64e8  0.0019392860364411465  \\
            4.65e8  0.0019332784460748826  \\
            4.66e8  0.0019287055041542936  \\
            4.67e8  0.0019450246302238465  \\
            4.68e8  0.0019390170398575824  \\
            4.69e8  0.0019389273743297278  \\
            4.7e8  0.001947983592643051  \\
            4.71e8  0.001961702418404818  \\
            4.72e8  0.0019621507460440913  \\
            4.73e8  0.001967082350076099  \\
            4.74e8  0.0019503148963672728  \\
            4.75e8  0.0019530945277307682  \\
            4.76e8  0.0019394653674968559  \\
            4.77e8  0.0019340854358255747  \\
            4.78e8  0.0019365064050776513  \\
            4.79e8  0.0019317541321013528  \\
            4.8e8  0.0019204562755916624  \\
            4.81e8  0.001929422828377131  \\
            4.82e8  0.0019439486438895901  \\
            4.83e8  0.0019418863367489324  \\
            4.84e8  0.0019475352650037776  \\
            4.85e8  0.0019447556336402824  \\
            4.86e8  0.0019497769032001447  \\
            4.87e8  0.0019532738587864774  \\
            4.88e8  0.0019592814491527413  \\
            4.89e8  0.0019549775038157167  \\
            4.9e8  0.001966813353492535  \\
            4.91e8  0.0019417966712210776  \\
            4.92e8  0.0019372237293004888  \\
            4.93e8  0.0019287951696821482  \\
            4.94e8  0.0019353407532155403  \\
            4.95e8  0.0019293331628492765  \\
            4.96e8  0.0019315748010456436  \\
            4.97e8  0.001940810350414676  \\
            4.98e8  0.0019289745007378576  \\
            4.99e8  0.0019304091491835326  \\
            5.0e8  0.001941438009109659  \\
            5.01e8  0.001925477545151525  \\
            5.02e8  0.00192538787962367  \\
            5.03e8  0.0019296021594328405  \\
            5.04e8  0.001927719183347892  \\
            5.05e8  0.0019122070470290315  \\
            5.06e8  0.0019085307603869893  \\
            5.07e8  0.0019090687535541174  \\
            5.08e8  0.0019048544737449472  \\
            5.09e8  0.0019000125352407941  \\
            5.1e8  0.0018971432383494441  \\
            5.11e8  0.0018969639072937347  \\
            5.12e8  0.0019005505284079222  \\
            5.13e8  0.001885486719728335  \\
            5.14e8  0.0018730232113565335  \\
            5.15e8  0.0018708712386880212  \\
            5.16e8  0.0018800171225291991  \\
            5.17e8  0.0018695262557702009  \\
            5.18e8  0.001876340835887157  \\
            5.19e8  0.0018877283579247022  \\
            5.2e8  0.001899474542073666  \\
            5.21e8  0.0018846797299776428  \\
            5.22e8  0.0018819000986141476  \\
            5.23e8  0.0018801964535849086  \\
            5.24e8  0.0018873696958132834  \\
            5.25e8  0.0019032404942435628  \\
            5.26e8  0.0018981295591558457  \\
            5.27e8  0.0018938256138188207  \\
            5.28e8  0.001907992767219861  \\
            5.29e8  0.0019004608628800676  \\
            5.3e8  0.0018964259141266066  \\
            5.31e8  0.0019035991563549814  \\
            5.32e8  0.0019037784874106909  \\
            5.33e8  0.0019078134361641518  \\
            5.34e8  0.0019037784874106909  \\
            5.35e8  0.0019081720982755705  \\
            5.36e8  0.0019041371495221097  \\
            5.36870912e8  0.0019058407945513488  \\
            5.37e8  0.0019038681529385455  \\
            5.38e8  0.0018932876206516926  \\
            5.39e8  0.0018852177231447709  \\
            5.4e8  0.0018810931088634553  \\
            5.41e8  0.0018704229110487478  \\
            5.42e8  0.0018733818734679524  \\
            5.43e8  0.0018787618051392336  \\
            5.44e8  0.001875175184025046  \\
            5.45e8  0.0018864730405347364  \\
            5.46e8  0.0018915839756224536  \\
            5.47e8  0.00188979066506536  \\
            5.48e8  0.0018793894638342162  \\
            5.49e8  0.0018910459824553255  \\
            5.5e8  0.0018976812315165722  \\
            5.51e8  0.0018865627060625913  \\
            5.52e8  0.0018913149790388895  \\
            5.53e8  0.0018887146787311038  \\
            5.54e8  0.0018757131771921741  \\
            5.55e8  0.0018684502694359447  \\
            5.56e8  0.0018776858188049772  \\
            5.57e8  0.0018749958529693366  \\
            5.58e8  0.0018692572591866368  \\
            5.59e8  0.001872036890550132  \\
            5.6e8  0.0018647739827939026  \\
            5.61e8  0.0018617253548468432  \\
            5.62e8  0.001857511075037673  \\
            5.63e8  0.0018557177644805793  \\
            5.64e8  0.0018538347883956308  \\
            5.65e8  0.001874906187441482  \\
            5.66e8  0.00187409919769079  \\
            5.67e8  0.0018843210678662241  \\
            5.68e8  0.001889163006370377  \\
            5.69e8  0.0018799274570013445  \\
            5.7e8  0.001878941136194943  \\
            5.71e8  0.0018816311020305836  \\
            5.72e8  0.001882617422836985  \\
            5.73e8  0.0018844107333940787  \\
            5.74e8  0.0018889836753146678  \\
            5.75e8  0.0018782238119721055  \\
            5.76e8  0.0018852177231447709  \\
            5.77e8  0.0018829760849484037  \\
            5.78e8  0.0018896113340096505  \\
            5.79e8  0.0018970535728215895  \\
            5.8e8  0.0018932876206516926  \\
            5.81e8  0.0019051234703285113  \\
            5.82e8  0.001904316480577819  \\
            5.83e8  0.0019154350060318001  \\
            5.84e8  0.0019211735998145  \\
            5.85e8  0.0019210839342866453  \\
            5.86e8  0.0019244912243451234  \\
            5.87e8  0.0019106827330555016  \\
            5.88e8  0.0019024335044928707  \\
            5.89e8  0.0019070961119413143  \\
            5.9e8  0.0019123863780847407  \\
            5.91e8  0.0019222495861487563  \\
            5.92e8  0.0019237739001222859  \\
            5.93e8  0.00192538787962367  \\
            5.94e8  0.0019187526305624234  \\
            5.95e8  0.0019087100914426986  \\
            5.96e8  0.0019034198252992722  \\
            5.97e8  0.0018993848765458113  \\
            5.98e8  0.001908620425914844  \\
            5.99e8  0.0018990262144343926  \\
            6.0e8  0.0019015368492143238  \\
            6.01e8  0.0018975915659887176  \\
            6.02e8  0.001910593067527647  \\
            6.03e8  0.0019018058457978878  \\
            6.04e8  0.0019064684532463314  \\
            6.05e8  0.0019110413951669205  \\
            6.06e8  0.0019031508287157082  \\
            6.07e8  0.00190548213243993  \\
            6.08e8  0.0019105034019997924  \\
            6.09e8  0.0019164213268382017  \\
            6.1e8  0.0019093377501376815  \\
            6.11e8  0.0019113103917504845  \\
            6.12e8  0.001901178187102905  \\
            6.13e8  0.001894901600153077  \\
            6.14e8  0.001891494310094599  \\
            6.15e8  0.0018896113340096505  \\
            6.16e8  0.0018870110337018647  \\
            6.17e8  0.0018850383920890616  \\
            6.18e8  0.0018773271566935586  \\
            6.19e8  0.0018706022421044572  \\
            6.2e8  0.0018709609042158759  \\
            6.21e8  0.001875533846136465  \\
            6.22e8  0.0018724852181894055  \\
            6.23e8  0.0018752648495529009  \\
            6.24e8  0.0018709609042158759  \\
            6.25e8  0.0018749958529693366  \\
            6.26e8  0.0018621736824861166  \\
            6.27e8  0.0018593940511226214  \\
            6.28e8  0.0018646843172660478  \\
            6.29e8  0.0018649533138496118  \\
            6.3e8  0.001860111375345459  \\
            6.31e8  0.0018542831160349043  \\
            6.32e8  0.0018496205085864607  \\
            6.33e8  0.0018439715803316155  \\
            6.34e8  0.0018465718806394012  \\
            6.35e8  0.0018385019831324795  \\
            6.36e8  0.0018369776691589499  \\
            6.37e8  0.0018404746247452826  \\
            6.38e8  0.0018473788703900935  \\
            6.39e8  0.0018445095734987435  \\
            6.4e8  0.0018456752253608545  \\
            6.41e8  0.0018497101741143153  \\
            6.42e8  0.0018408332868567014  \\
            6.43e8  0.0018332117169890532  \\
            6.44e8  0.0018481858601407857  \\
            6.45e8  0.00184979983964217  \\
            6.46e8  0.0018525794710056653  \\
            6.47e8  0.0018628910067089541  \\
            6.48e8  0.0018619046859025526  \\
            6.49e8  0.001855807430008434  \\
            6.5e8  0.0018557177644805793  \\
            6.51e8  0.0018485445222522043  \\
            6.52e8  0.0018399366315781545  \\
            6.53e8  0.0018359016828246937  \\
            6.54e8  0.0018335703791004718  \\
            6.55e8  0.0018344670343790187  \\
            6.56e8  0.0018348256964904374  \\
            6.57e8  0.0018342877033233093  \\
            6.58e8  0.001824962488426422  \\
            6.59e8  0.0018185962359487393  \\
            6.6e8  0.001807298379439049  \\
            6.61e8  0.0018041600859641349  \\
            6.62e8  0.0018111539971368005  \\
            6.63e8  0.0018038910893805708  \\
            6.64e8  0.001793579553677282  \\
            6.65e8  0.0017956418608179397  \\
            6.66e8  0.0018027254375184599  \\
            6.67e8  0.001810705669497527  \\
            6.68e8  0.001795821191873649  \\
            6.69e8  0.001790441260202368  \\
            6.7e8  0.001782999021390429  \\
            6.71e8  0.0017725978201592854  \\
            6.72e8  0.0017715218338250293  \\
            6.73e8  0.0017645279226523637  \\
            6.74e8  0.0017642589260687997  \\
            6.75e8  0.0017760947757456181  \\
            6.76e8  0.0017851509940589414  \\
            6.77e8  0.001775287785994926  \\
            6.78e8  0.0017869443046160352  \\
            6.79e8  0.0017928622294544445  \\
            6.8e8  0.0017934898881494272  \\
            6.81e8  0.0017882892875338554  \\
            6.82e8  0.0017913379154809149  \\
            6.83e8  0.001810167676330399  \\
            6.84e8  0.0018105263384418176  \\
            6.85e8  0.0018034427617412974  \\
            6.86e8  0.0018229001812857643  \\
            6.87e8  0.0018131266387496035  \\
            6.88e8  0.001818685901476594  \\
            6.89e8  0.0018074777104947583  \\
            6.9e8  0.0018094503521075614  \\
            6.91e8  0.0018038014238527162  \\
            6.92e8  0.0017992284819321272  \\
            6.93e8  0.0017914275810087695  \\
            6.94e8  0.0017889169462288383  \\
            6.95e8  0.0017821023661118822  \\
            6.96e8  0.0017789640726369681  \\
            6.97e8  0.0017711631717136104  \\
            6.98e8  0.0017673075540158589  \\
            6.99e8  0.0017599549807317746  \\
            7.0e8  0.0017574443459518435  \\
            7.01e8  0.001753857724837656  \\
            7.02e8  0.001757623677007553  \\
            7.03e8  0.0017526024074476904  \\
            7.04e8  0.0017494641139727764  \\
            7.05e8  0.0017516160866412889  \\
            7.06e8  0.0017492847829170672  \\
            7.07e8  0.0017484777931663748  \\
            7.08e8  0.0017412148854101454  \\
            7.09e8  0.0017417528785772735  \\
            7.1e8  0.0017353866260995908  \\
            7.11e8  0.0017369109400731204  \\
            7.12e8  0.0017288410425661987  \\
            7.13e8  0.0017303653565397283  \\
            7.14e8  0.001723909438534191  \\
            7.15e8  0.0017268684009533956  \\
            7.16e8  0.0017204124829478583  \\
            7.17e8  0.001722474790088516  \\
            7.18e8  0.0017385249195745048  \\
            7.19e8  0.0017345796363488987  \\
            7.2e8  0.001739600905908761  \\
            7.21e8  0.0017345796363488987  \\
            7.22e8  0.0017387939161580689  \\
            7.23e8  0.0017448911720521875  \\
            7.24e8  0.0017512574245298702  \\
            7.25e8  0.0017574443459518435  \\
            7.26e8  0.0017628242776231247  \\
            7.27e8  0.0017680248782386964  \\
            7.28e8  0.0017731358133264135  \\
            7.29e8  0.0017791434036926776  \\
            7.3e8  0.0017792330692205322  \\
            7.31e8  0.0017858683182817789  \\
            7.32e8  0.0017850613285310868  \\
            7.33e8  0.0017826403592790102  \\
            7.34e8  0.0017822816971675916  \\
            7.35e8  0.0017864959769767618  \\
            7.36e8  0.0017879306254224368  \\
            7.37e8  0.0017897239359795304  \\
            7.38e8  0.0017896342704516758  \\
            7.39e8  0.001777888086302712  \\
            7.4e8  0.0017740324686049604  \\
            7.41e8  0.0017699975198514995  \\
            7.42e8  0.0017639899294852356  \\
            7.43e8  0.0017665005642651668  \\
            7.44e8  0.0017739428030771058  \\
            7.45e8  0.0017705355130186277  \\
            7.46e8  0.001769280195628662  \\
            7.47e8  0.001773315144382123  \\
            7.48e8  0.0017684732058779698  \\
            7.49e8  0.0017619276223445777  \\
            7.5e8  0.0017616586257610137  \\
            7.51e8  0.0017668592263765856  \\
            7.52e8  0.0017682042092944058  \\
            7.53e8  0.0017646175881802183  \\
            7.54e8  0.0017719701614643025  \\
            7.55e8  0.0017678455471829872  \\
            7.56e8  0.0017613896291774496  \\
            7.57e8  0.001754754380116203  \\
            7.58e8  0.0017471328102485546  \\
            7.59e8  0.0017509884279463062  \\
            7.6e8  0.001755292373283331  \\
            7.61e8  0.0017486571242220843  \\
            7.62e8  0.0017472224757764093  \\
            7.63e8  0.0017507194313627422  \\
            7.64e8  0.0017522437453362718  \\
            7.65e8  0.0017492847829170672  \\
            7.66e8  0.001745608496275025  \\
            7.67e8  0.0017372696021845393  \\
            7.68e8  0.001735027963988172  \\
            7.69e8  0.0017345796363488987  \\
            7.7e8  0.0017328759913196596  \\
            7.71e8  0.0017204124829478583  \\
            7.72e8  0.0017140462304701756  \\
            7.73e8  0.0017127012475523552  \\
            7.74e8  0.0017105492748838427  \\
            7.75e8  0.001711087268050971  \\
            7.76e8  0.0017157498754994146  \\
            7.77e8  0.0017165568652501067  \\
            7.78e8  0.0017154808789158506  \\
            7.79e8  0.001710818271467407  \\
            7.8e8  0.0016965614525385117  \\
            7.81e8  0.0016924368382571961  \\
            7.82e8  0.0016875052342251885  \\
            7.83e8  0.0016833806199438729  \\
            7.84e8  0.001674503732686259  \\
            7.85e8  0.001673696742935567  \\
            7.86e8  0.0016778213572168825  \\
            7.87e8  0.001676207377715498  \\
            7.88e8  0.0016735174118798575  \\
            7.89e8  0.0016814079783310698  \\
            7.9e8  0.0016842772752224198  \\
            7.91e8  0.0016798836643575402  \\
            7.92e8  0.0016703791184049434  \\
            7.93e8  0.0016714551047391998  \\
            7.94e8  0.0016701997873492342  \\
            7.95e8  0.0016641025314551156  \\
            7.96e8  0.0016676891525693029  \\
            7.97e8  0.0016652681833172263  \\
            7.98e8  0.001658543268728125  \\
            7.99e8  0.001657915610033142  \\
            8.0e8  0.0016549566476139375  \\
            8.01e8  0.001655673971836775  \\
            8.02e8  0.0016528943404732798  \\
            8.03e8  0.0016560326339481938  \\
            8.04e8  0.0016533426681125533  \\
            8.05e8  0.0016503837056933487  \\
            8.06e8  0.0016468867501070157  \\
            8.07e8  0.0016472454122184346  \\
            8.08e8  0.001641955146075008  \\
            8.09e8  0.0016395341768229315  \\
            8.1e8  0.0016372028730987098  \\
            8.11e8  0.0016339749140959411  \\
            8.12e8  0.0016250083613104725  \\
            8.13e8  0.0016207940815013023  \\
            8.14e8  0.0016220493988912679  \\
            8.15e8  0.001618283446721371  \\
            8.16e8  0.0016155038153578757  \\
            8.17e8  0.0016142484979679102  \\
            8.18e8  0.0016166694672199867  \\
            8.19e8  0.0016109308734372867  \\
            8.2e8  0.0016047439520153134  \\
            8.21e8  0.001596315392396973  \\
            8.22e8  0.0015969430510919557  \\
            8.23e8  0.0015981087029540667  \\
            8.24e8  0.0015957773992298448  \\
            8.25e8  0.0015895904778078715  \\
            8.26e8  0.001586003856693684  \\
            8.27e8  0.0015787409489374546  \\
            8.28e8  0.001577754628131053  \\
            8.29e8  0.0015814309147730952  \\
            8.3e8  0.0015832242253301888  \\
            8.31e8  0.0015868108464443763  \\
            8.32e8  0.0015836725529694623  \\
            8.33e8  0.0015728230240990453  \\
            8.34e8  0.0015631391470907392  \\
            8.35e8  0.0015651117887035423  \\
            8.36e8  0.0015651117887035423  \\
            8.37e8  0.0015643047989528501  \\
            8.38e8  0.001557490218835894  \\
            8.39e8  0.0015505859731910832  \\
            8.4e8  0.0015522896182203223  \\
            8.41e8  0.0015515722939974848  \\
            8.42e8  0.0015585662051701501  \\
            8.43e8  0.001556055570390219  \\
            8.44e8  0.0015550692495838174  \\
            8.45e8  0.0015508549697746473  \\
            8.46e8  0.0015513032974139207  \\
            8.47e8  0.0015458337002147847  \\
            8.48e8  0.0015441300551855457  \\
            8.49e8  0.0015422470791005974  \\
            8.5e8  0.0015476270107718786  \\
            8.51e8  0.0015413504238220505  \\
            8.52e8  0.0015452957070476567  \\
            8.53e8  0.0015438610586019817  \\
            8.54e8  0.0015379431337635724  \\
            8.55e8  0.0015311285536466163  \\
            8.56e8  0.0015305008949516336  \\
            8.57e8  0.0015299629017845053  \\
            8.58e8  0.001526645277253882  \\
            8.59e8  0.0015230586561396945  \\
            8.6e8  0.001526914273837446  \\
            8.61e8  0.0015255692909196257  \\
            8.62e8  0.0015265556117260274  \\
            8.63e8  0.0015305008949516336  \\
            8.64e8  0.0015284385878109757  \\
            8.65e8  0.0015239553114182415  \\
            8.66e8  0.0015167820691898667  \\
            8.67e8  0.0015152577552163368  \\
            8.68e8  0.0015193823694976524  \\
            8.69e8  0.0015161544104948838  \\
            8.7e8  0.0015127471204364057  \\
            8.71e8  0.0015062015369030136  \\
            8.72e8  0.0015006422741760232  \\
            8.73e8  0.0015150784241606276  \\
            8.74e8  0.0015212653455826009  \\
            8.75e8  0.0015212653455826009  \\
            8.76e8  0.0015293352430895226  \\
            8.77e8  0.0015300525673123601  \\
            8.78e8  0.0015330115297315647  \\
            8.79e8  0.0015342668471215303  \\
            8.8e8  0.0015214446766383103  \\
            8.81e8  0.0015251209632803524  \\
            8.82e8  0.0015174993934127042  \\
            8.83e8  0.0015207273524154728  \\
            8.84e8  0.0015108641443514572  \\
            8.85e8  0.0015057532092637403  \\
            8.86e8  0.0015115814685742947  \\
            8.87e8  0.0015163337415505932  \\
            8.88e8  0.0015139127722985167  \\
            8.89e8  0.0015153474207441917  \\
            8.9e8  0.00151723039682914  \\
            8.91e8  0.001526914273837446  \\
            8.92e8  0.0015170510657734307  \\
            8.93e8  0.0015160647449670292  \\
            8.94e8  0.0015208170179433274  \\
            8.95e8  0.0015187547108026697  \\
            8.96e8  0.0015164234070784478  \\
            8.97e8  0.0015154370862720463  \\
            8.98e8  0.0015091604993222182  \\
            8.99e8  0.001511222806462876  \\
            9.0e8  0.001512388458324987  \\
            9.01e8  0.001504677222929484  \\
            9.02e8  0.0014991179602024934  \\
            9.03e8  0.0014911377282234265  \\
            9.04e8  0.0014941863561704857  \\
            9.05e8  0.0014983109704518013  \\
            9.06e8  0.0015013595983988607  \\
            9.07e8  0.0015018975915659888  \\
            9.08e8  0.001506380867958723  \\
            9.09e8  0.00150440822634592  \\
            9.1e8  0.0015100571546007651  \\
            9.11e8  0.0015111331409350213  \\
            9.12e8  0.001505842874791595  \\
            9.13e8  0.0015044978918737745  \\
            9.14e8  0.001505484212680176  \\
            9.15e8  0.001502973577900245  \\
            9.16e8  0.0014950830114490326  \\
            9.17e8  0.0014833368273000688  \\
            9.18e8  0.0014809158580479922  \\
            9.19e8  0.0014810055235758468  \\
            9.2e8  0.0014836954894114874  \\
            9.21e8  0.0014859371276078547  \\
            9.22e8  0.0014848611412735984  \\
            9.23e8  0.0014841438170507609  \\
            9.24e8  0.001475266929793147  \\
            9.25e8  0.0014804675304087188  \\
            9.26e8  0.0014836954894114874  \\
            9.27e8  0.0014802881993530093  \\
            9.28e8  0.0014748186021538736  \\
            9.29e8  0.0014762532505995486  \\
            9.3e8  0.0014803778648808641  \\
            9.31e8  0.0014784948887959157  \\
            9.32e8  0.0014835161583557782  \\
            9.33e8  0.0014817228477986843  \\
            9.34e8  0.001479839871713736  \\
            9.35e8  0.0014831574962443593  \\
            9.36e8  0.0014766119127109672  \\
            9.37e8  0.0014773292369338047  \\
            9.38e8  0.0014743702745146  \\
            9.39e8  0.0014703353257611393  \\
            9.4e8  0.0014751772642652924  \\
            9.41e8  0.0014742806089867455  \\
            9.42e8  0.0014750875987374376  \\
            9.43e8  0.0014714113120953955  \\
            9.44e8  0.0014576924863336285  \\
            9.45e8  0.001456168172360099  \\
            9.46e8  0.0014533885409966038  \\
            9.47e8  0.0014613687729756707  \\
            9.48e8  0.001454105865219441  \\
            9.49e8  0.0014514158993838005  \\
            9.5e8  0.0014476499472139037  \\
            9.51e8  0.0014430770052933147  \\
            9.52e8  0.0014473809506303397  \\
            9.53e8  0.0014472016195746303  \\
            9.54e8  0.0014408353670969476  \\
            9.55e8  0.001442718343181896  \\
            9.56e8  0.0014437943295161522  \\
            9.57e8  0.0014460359677125193  \\
            9.58e8  0.0014420906844869132  \\
            9.59e8  0.0014368900838713414  \\
            9.6e8  0.001425861223945215  \\
            9.61e8  0.001429896172698676  \\
            9.62e8  0.0014302548348100947  \\
            9.63e8  0.0014289098518922743  \\
            9.64e8  0.0014192259748839683  \\
            9.65e8  0.0014191363093561137  \\
            9.66e8  0.0014228125959981559  \\
            9.67e8  0.0014156393537697808  \\
            9.68e8  0.0014107077497377731  \\
            9.69e8  0.001412770056878431  \\
            9.7e8  0.0014086454425971155  \\
            9.71e8  0.0014016515314244499  \\
            9.72e8  0.001404789824899364  \\
            9.73e8  0.0014078384528464231  \\
            9.74e8  0.0014129493879341403  \\
            9.75e8  0.001409900759987081  \\
            9.76e8  0.0014196743025232418  \\
            9.77e8  0.0014166256745761824  \\
            9.78e8  0.0014211089509689168  \\
            9.79e8  0.00142442657549954  \\
            9.8e8  0.0014282821931972916  \\
            9.81e8  0.001423619585748848  \\
            9.82e8  0.0014151013606026528  \\
            9.83e8  0.0014038035040929624  \\
            9.84e8  0.00139591293764175  \\
            9.85e8  0.0013925953131111266  \\
            9.86e8  0.0013873050469677  \\
            9.87e8  0.0013908916680818876  \\
            9.88e8  0.0013889190264690845  \\
            9.89e8  0.0013849737432434783  \\
            9.9e8  0.0013827321050471112  \\
            9.91e8  0.0013822837774078377  \\
            9.92e8  0.0013741242143730614  \\
            9.93e8  0.0013783384941822316  \\
            9.94e8  0.0013778901665429581  \\
            9.95e8  0.0013750208696516081  \\
            9.96e8  0.001373406890150224  \\
            9.97e8  0.0013795938115721972  \\
            9.98e8  0.001374751873068044  \\
            9.99e8  0.0013796834771000518  \\
            9.99999999e8  0.0013794144805164877  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/fig_samples_unstable.tex <==

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={80.55mm}, height={52.61mm}, scaled x ticks={false}, xlabel={Total time step $T$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(0.5,0ex)},    font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={1}, xmax={1000000}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$}}, xtick={{1.0,10.0,100.0,1000.0,10000.0,100000.0,1.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathcal{R}(T)/(TJ^*)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={    font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.010000000000000002}, ymax={31622.776601683792}, yticklabels={{$10^{-3.0}$,$10^{-2.0}$,$10^{-1.0}$,$10^{0.0}$,$10^{1.0}$,$10^{2.0}$,$10^{3.0}$,$10^{4.0}$}}, ytick={{0.001,0.010000000000000002,0.1,1.0,10.0,100.0,1000.0,10000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={dceba3f4-0ea0-428b-8f8d-8b07fc2b3436}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.873887961049822  \\
            1.0  2.7257651318667  \\
            2.0  3.810027863413146  \\
            4.0  8.064755518230184  \\
            8.0  1261.5462912854555  \\
            16.0  6104.728821882081  \\
            32.0  10963.48500730916  \\
            64.0  11069.538660529868  \\
            128.0  8497.143828234572  \\
            256.0  5049.5195172742215  \\
            512.0  2529.8093645496756  \\
            1000.0  1296.47258156129  \\
            1024.0  1266.1266876286516  \\
            2000.0  648.6531751688378  \\
            2048.0  633.4707391800256  \\
            3000.0  432.5226135620301  \\
            4000.0  324.4425569950299  \\
            4096.0  316.8394325366861  \\
            5000.0  259.56938618238763  \\
            6000.0  216.30360070984102  \\
            7000.0  185.3957420129648  \\
            8000.0  162.22979602484796  \\
            8192.0  158.42865176452398  \\
            9000.0  144.21922466072684  \\
            10000.0  129.78965223509195  \\
            11000.0  117.99540728487224  \\
            12000.0  108.1662824106777  \\
            13000.0  99.84898474872624  \\
            14000.0  92.72420869212817  \\
            15000.0  86.54449409001228  \\
            16000.0  81.14343850686278  \\
            16384.0  79.24359499807078  \\
            17000.0  76.36943786367085  \\
            18000.0  72.12673210844456  \\
            19000.0  68.33740958864311  \\
            20000.0  64.91814200138593  \\
            21000.0  61.829962223947284  \\
            22000.0  59.01738206765376  \\
            23000.0  56.45571877756821  \\
            24000.0  54.107276082191596  \\
            25000.0  51.94112428677887  \\
            26000.0  49.944097372620995  \\
            27000.0  48.094009101412865  \\
            28000.0  46.379701399383706  \\
            29000.0  44.7839274033297  \\
            30000.0  43.292111861737034  \\
            31000.0  41.89792593549653  \\
            32000.0  40.59136943751066  \\
            32768.0  39.63988312404885  \\
            33000.0  39.35987788531768  \\
            34000.0  38.20118351550633  \\
            35000.0  37.10832488746789  \\
            36000.0  36.07580345156133  \\
            37000.0  35.10170445860502  \\
            38000.0  34.1796849489206  \\
            39000.0  33.30198143356961  \\
            40000.0  32.47054819932737  \\
            41000.0  31.680541890963084  \\
            42000.0  30.92629168789165  \\
            43000.0  30.20579529340248  \\
            44000.0  29.517248098753612  \\
            45000.0  28.86014458756818  \\
            46000.0  28.233315576717583  \\
            47000.0  27.632121047167292  \\
            48000.0  27.0560215931744  \\
            49000.0  26.506358668811583  \\
            50000.0  25.974233491377802  \\
            51000.0  25.465802629038173  \\
            52000.0  24.975999621568747  \\
            53000.0  24.50362139647487  \\
            54000.0  24.05107974697352  \\
            55000.0  23.615526554259876  \\
            56000.0  23.196411116135682  \\
            57000.0  22.789673768959954  \\
            58000.0  22.397575215859376  \\
            59000.0  22.019071946771103  \\
            60000.0  21.651596842217113  \\
            61000.0  21.29720868118473  \\
            62000.0  20.954128271956513  \\
            63000.0  20.62227230317427  \\
            64000.0  20.300464531424797  \\
            65000.0  19.988978895750307  \\
            65536.0  19.824008285949997  \\
            66000.0  19.6860009030104  \\
            67000.0  19.391431709220768  \\
            68000.0  19.105412520073273  \\
            69000.0  18.83005012449047  \\
            70000.0  18.56034866509434  \\
            71000.0  18.300518895616165  \\
            72000.0  18.04671578506658  \\
            73000.0  17.80003226550059  \\
            74000.0  17.559395173660054  \\
            75000.0  17.32473108258521  \\
            76000.0  17.098851397600985  \\
            77000.0  16.876695306711117  \\
            78000.0  16.66186355505804  \\
            79000.0  16.450940376955653  \\
            80000.0  16.246172354961455  \\
            81000.0  16.0450587362726  \\
            82000.0  15.847912997525016  \\
            83000.0  15.658050648363584  \\
            84000.0  15.473691085013947  \\
            85000.0  15.29238015255157  \\
            86000.0  15.11636584559087  \\
            87000.0  14.944356132051327  \\
            88000.0  14.774882472737593  \\
            89000.0  14.609255256470133  \\
            90000.0  14.447604392485458  \\
            91000.0  14.288318723839438  \\
            92000.0  14.133280522404577  \\
            93000.0  13.980555270202387  \\
            94000.0  13.832719971109315  \\
            95000.0  13.686799421197868  \\
            96000.0  13.54510374558688  \\
            97000.0  13.405466848963215  \\
            98000.0  13.269272547107102  \\
            99000.0  13.135677842038135  \\
            100000.0  13.004171569151781  \\
            101000.0  12.876033052016293  \\
            102000.0  12.749538169134059  \\
            103000.0  12.624932618408915  \\
            104000.0  12.503586095051906  \\
            105000.0  12.384805279115996  \\
            106000.0  12.26753536408299  \\
            107000.0  12.152264921646726  \\
            108000.0  12.040365059075166  \\
            109000.0  11.930142720122905  \\
            110000.0  11.821950919019594  \\
            111000.0  11.7145117442539  \\
            112000.0  11.609543669095757  \\
            113000.0  11.50670356371395  \\
            114000.0  11.406587316128126  \\
            115000.0  11.306886213276371  \\
            116000.0  11.209489587315774  \\
            117000.0  11.113969585000001  \\
            118000.0  11.019250218957076  \\
            119000.0  10.925981035369555  \\
            120000.0  10.835194247844937  \\
            121000.0  10.746528369812058  \\
            122000.0  10.65874361529639  \\
            123000.0  10.572034848152693  \\
            124000.0  10.486371003128765  \\
            125000.0  10.401142071635766  \\
            126000.0  10.318380003579565  \\
            127000.0  10.237315227939524  \\
            128000.0  10.157274193565469  \\
            129000.0  10.08000502692263  \\
            130000.0  10.003182070266071  \\
            131000.0  9.926675414359277  \\
            131072.0  9.9213180704101  \\
            132000.0  9.851840633844109  \\
            133000.0  9.778115730066963  \\
            134000.0  9.704450132680398  \\
            135000.0  9.63209210000046  \\
            136000.0  9.561174365377495  \\
            137000.0  9.490822865578888  \\
            138000.0  9.42130447936226  \\
            139000.0  9.354237423956322  \\
            140000.0  9.287123770672071  \\
            141000.0  9.221232958679332  \\
            142000.0  9.156909529866239  \\
            143000.0  9.092279684701811  \\
            144000.0  9.028491425460869  \\
            145000.0  8.965685957835275  \\
            146000.0  8.904156989664097  \\
            147000.0  8.84479835297681  \\
            148000.0  8.784495050210978  \\
            149000.0  8.725274795101715  \\
            150000.0  8.667573913236868  \\
            151000.0  8.609779835615393  \\
            152000.0  8.55371270360537  \\
            153000.0  8.497606034001624  \\
            154000.0  8.442958019194796  \\
            155000.0  8.388036065345759  \\
            156000.0  8.334406143577242  \\
            157000.0  8.281127823981457  \\
            158000.0  8.229494550695843  \\
            159000.0  8.17754921283122  \\
            160000.0  8.126770233981361  \\
            161000.0  8.076112692026502  \\
            162000.0  8.025942309708562  \\
            163000.0  7.976408765060911  \\
            164000.0  7.927577012701805  \\
            165000.0  7.8796334441445  \\
            166000.0  7.832829405520507  \\
            167000.0  7.786633963428431  \\
            168000.0  7.739876522682753  \\
            169000.0  7.694330626773235  \\
            170000.0  7.649287423126739  \\
            171000.0  7.60487399686594  \\
            172000.0  7.560707680565896  \\
            173000.0  7.518279606332651  \\
            174000.0  7.474659756060107  \\
            175000.0  7.431730401620759  \\
            176000.0  7.3899236324316995  \\
            177000.0  7.3479685972661875  \\
            178000.0  7.306825494828871  \\
            179000.0  7.266279692468124  \\
            180000.0  7.2263410745823755  \\
            181000.0  7.185967543165697  \\
            182000.0  7.14663469769803  \\
            183000.0  7.108420201309895  \\
            184000.0  7.069615465129784  \\
            185000.0  7.0317695155974045  \\
            186000.0  6.994458735637175  \\
            187000.0  6.957536271329561  \\
            188000.0  6.920506490696133  \\
            189000.0  6.884079658366949  \\
            190000.0  6.8474805550936955  \\
            191000.0  6.812224317950032  \\
            192000.0  6.777100814156718  \\
            193000.0  6.7421114557706705  \\
            194000.0  6.707605020850785  \\
            195000.0  6.672958792295959  \\
            196000.0  6.638760185784329  \\
            197000.0  6.604716905533746  \\
            198000.0  6.571731255915195  \\
            199000.0  6.539201700681353  \\
            200000.0  6.506201930493616  \\
            201000.0  6.474290856190122  \\
            202000.0  6.44239813862657  \\
            203000.0  6.410097336613542  \\
            204000.0  6.37876944181743  \\
            205000.0  6.348171580448236  \\
            206000.0  6.316886047359683  \\
            207000.0  6.286334783868803  \\
            208000.0  6.256502257349491  \\
            209000.0  6.226949318100063  \\
            210000.0  6.197578534193135  \\
            211000.0  6.168388493571787  \\
            212000.0  6.139744918977939  \\
            213000.0  6.1107991642035095  \\
            214000.0  6.082010147747045  \\
            215000.0  6.053589678146336  \\
            216000.0  6.025458680213941  \\
            217000.0  5.997673636226603  \\
            218000.0  5.970353158965485  \\
            219000.0  5.943319329258843  \\
            220000.0  5.9169149239236685  \\
            221000.0  5.8895549090688295  \\
            222000.0  5.863245464561431  \\
            223000.0  5.836784929963742  \\
            224000.0  5.811454746929394  \\
            225000.0  5.785667763481878  \\
            226000.0  5.759804528960758  \\
            227000.0  5.734720749858706  \\
            228000.0  5.709779588505433  \\
            229000.0  5.6848200704122185  \\
            230000.0  5.660359714439729  \\
            231000.0  5.635786393913753  \\
            232000.0  5.611615509609577  \\
            233000.0  5.587722800518366  \\
            234000.0  5.563563918697999  \\
            235000.0  5.540252271028793  \\
            236000.0  5.516447109466536  \\
            237000.0  5.493436935949451  \\
            238000.0  5.47056443798193  \\
            239000.0  5.447449066224411  \\
            240000.0  5.4246598796150876  \\
            241000.0  5.4021538104179445  \\
            242000.0  5.379820718193329  \\
            243000.0  5.357594942294529  \\
            244000.0  5.335437651156281  \\
            245000.0  5.314833622628495  \\
            246000.0  5.29344025428321  \\
            247000.0  5.272276345187199  \\
            248000.0  5.250897803439559  \\
            249000.0  5.22963010816003  \\
            250000.0  5.208409010758815  \\
            251000.0  5.187483033253588  \\
            252000.0  5.166432794739523  \\
            253000.0  5.146681648590573  \\
            254000.0  5.126161637449444  \\
            255000.0  5.106318707600785  \\
            256000.0  5.0863967025646835  \\
            257000.0  5.066142158124252  \\
            258000.0  5.045850194175477  \\
            259000.0  5.026056686318968  \\
            260000.0  5.006975561177896  \\
            261000.0  4.987951624342026  \\
            262000.0  4.969116197104789  \\
            262144.0  4.966193945311741  \\
            263000.0  4.949901632584908  \\
            264000.0  4.931215177352584  \\
            265000.0  4.912758534383762  \\
            266000.0  4.893890276823169  \\
            267000.0  4.875414571085946  \\
            268000.0  4.857098780794755  \\
            269000.0  4.839036101706224  \\
            270000.0  4.820990367300715  \\
            271000.0  4.802917097785294  \\
            272000.0  4.784796171348871  \\
            273000.0  4.76701555062983  \\
            274000.0  4.749098666418145  \\
            275000.0  4.731708126422868  \\
            276000.0  4.714420666582649  \\
            277000.0  4.697455155719872  \\
            278000.0  4.680831362631396  \\
            279000.0  4.6642036863863945  \\
            280000.0  4.647390677670826  \\
            281000.0  4.630883379278135  \\
            282000.0  4.6148667706646584  \\
            283000.0  4.598834982439307  \\
            284000.0  4.582821550953898  \\
            285000.0  4.566699744099985  \\
            286000.0  4.551243016054734  \\
            287000.0  4.535647200403001  \\
            288000.0  4.519844165398463  \\
            289000.0  4.504161508246236  \\
            290000.0  4.488369769697047  \\
            291000.0  4.472613332570822  \\
            292000.0  4.457296751174743  \\
            293000.0  4.442297882585349  \\
            294000.0  4.426888105432642  \\
            295000.0  4.411982079585646  \\
            296000.0  4.397249383725408  \\
            297000.0  4.382227216196858  \\
            298000.0  4.36762584163005  \\
            299000.0  4.353225685174143  \\
            300000.0  4.33845909994786  \\
            301000.0  4.3239837514610375  \\
            302000.0  4.30984729663468  \\
            303000.0  4.29545031730684  \\
            304000.0  4.28145753927195  \\
            305000.0  4.267489825247366  \\
            306000.0  4.253517169023566  \\
            307000.0  4.239432607288967  \\
            308000.0  4.2255884482447605  \\
            309000.0  4.212036937996934  \\
            310000.0  4.198424709301607  \\
            311000.0  4.184847782029246  \\
            312000.0  4.171729067226971  \\
            313000.0  4.158630827250016  \\
            314000.0  4.145604955190139  \\
            315000.0  4.1330524752122235  \\
            316000.0  4.120141332776983  \\
            317000.0  4.107166294766175  \\
            318000.0  4.094951649406036  \\
            319000.0  4.081955430541449  \\
            320000.0  4.069616877186703  \\
            321000.0  4.056994500391316  \\
            322000.0  4.044264454255886  \\
            323000.0  4.031635370190137  \\
            324000.0  4.018449582684228  \\
            325000.0  4.006119854685222  \\
            326000.0  3.993911916595446  \\
            327000.0  3.9816464371862366  \\
            328000.0  3.9692655221239312  \\
            329000.0  3.9576411165557674  \\
            330000.0  3.9457540684007433  \\
            331000.0  3.933737111009208  \\
            332000.0  3.9218641834233696  \\
            333000.0  3.910260605694755  \\
            334000.0  3.898508761989687  \\
            335000.0  3.8869104794745173  \\
            336000.0  3.87579441439705  \\
            337000.0  3.8640097403686244  \\
            338000.0  3.852468646158658  \\
            339000.0  3.840967089542412  \\
            340000.0  3.8298051326150904  \\
            341000.0  3.8185496269169112  \\
            342000.0  3.8078229365347487  \\
            343000.0  3.796379274252166  \\
            344000.0  3.7852017846987396  \\
            345000.0  3.7744655629323765  \\
            346000.0  3.7634649335080046  \\
            347000.0  3.7526072748466417  \\
            348000.0  3.7417704440248283  \\
            349000.0  3.7311980208610227  \\
            350000.0  3.720529224812523  \\
            351000.0  3.7099942211570607  \\
            352000.0  3.699586655638502  \\
            353000.0  3.6888733797970663  \\
            354000.0  3.678347554511575  \\
            355000.0  3.66796646506024  \\
            356000.0  3.657580080395461  \\
            357000.0  3.647490227683588  \\
            358000.0  3.637519340767107  \\
            359000.0  3.627707310253969  \\
            360000.0  3.6176990038291454  \\
            361000.0  3.6075830280642784  \\
            362000.0  3.59753871418803  \\
            363000.0  3.5877196233902993  \\
            364000.0  3.5778313418035568  \\
            365000.0  3.568350438637831  \\
            366000.0  3.558681731901931  \\
            367000.0  3.5488276926954647  \\
            368000.0  3.5391483955326755  \\
            369000.0  3.52922269443759  \\
            370000.0  3.519803921776283  \\
            371000.0  3.510448691676313  \\
            372000.0  3.5010793410071566  \\
            373000.0  3.491986400479817  \\
            374000.0  3.4824123015574635  \\
            375000.0  3.47311108263463  \\
            376000.0  3.463676777347218  \\
            377000.0  3.4547338678674797  \\
            378000.0  3.4458414394225816  \\
            379000.0  3.4368469898653147  \\
            380000.0  3.4274666957550393  \\
            381000.0  3.4185350827306498  \\
            382000.0  3.409457321815185  \\
            383000.0  3.4004229816499674  \\
            384000.0  3.391571149841479  \\
            385000.0  3.383135168795519  \\
            386000.0  3.3742985165989055  \\
            387000.0  3.365644019744792  \\
            388000.0  3.3568680859956785  \\
            389000.0  3.3483343200081053  \\
            390000.0  3.3394507169189485  \\
            391000.0  3.3311598247213747  \\
            392000.0  3.3226112321361563  \\
            393000.0  3.3139517930828273  \\
            394000.0  3.3058882420491487  \\
            395000.0  3.297524981934497  \\
            396000.0  3.2890868828031588  \\
            397000.0  3.2811073491561373  \\
            398000.0  3.2727850386921244  \\
            399000.0  3.264348351617705  \\
            400000.0  3.256208902524652  \\
            401000.0  3.248228662849171  \\
            402000.0  3.240146049047091  \\
            403000.0  3.2322837161243134  \\
            404000.0  3.2242526423997626  \\
            405000.0  3.2159345681065057  \\
            406000.0  3.2077795863873475  \\
            407000.0  3.1999634983286542  \\
            408000.0  3.1919687850697573  \\
            409000.0  3.1842458927676915  \\
            410000.0  3.177017573401366  \\
            411000.0  3.1695199041778177  \\
            412000.0  3.162175796144167  \\
            413000.0  3.1547271958985394  \\
            414000.0  3.1471850468820546  \\
            415000.0  3.139776337244378  \\
            416000.0  3.1321649974388817  \\
            417000.0  3.1246376750200424  \\
            418000.0  3.117202489315142  \\
            419000.0  3.109926866042043  \\
            420000.0  3.1027169034156596  \\
            421000.0  3.095218528163652  \\
            422000.0  3.087706738370917  \\
            423000.0  3.0801945955639525  \\
            424000.0  3.072821187349241  \\
            425000.0  3.065691711967218  \\
            426000.0  3.058564707684802  \\
            427000.0  3.0512926145540002  \\
            428000.0  3.044196322509564  \\
            429000.0  3.0371017955362762  \\
            430000.0  3.0300517483559246  \\
            431000.0  3.0229173307746864  \\
            432000.0  3.0159569492086655  \\
            433000.0  3.0089009007864096  \\
            434000.0  3.0016019785741546  \\
            435000.0  2.994738322907058  \\
            436000.0  2.9881539014956155  \\
            437000.0  2.9813756752720946  \\
            438000.0  2.974683937534838  \\
            439000.0  2.9679226559943404  \\
            440000.0  2.961139840585834  \\
            441000.0  2.954648967945249  \\
            442000.0  2.947859445266379  \\
            443000.0  2.9415588472955756  \\
            444000.0  2.9349401835038567  \\
            445000.0  2.928195140617923  \\
            446000.0  2.9216968546785154  \\
            447000.0  2.915107138053628  \\
            448000.0  2.9086462716225627  \\
            449000.0  2.9019167613627337  \\
            450000.0  2.895619340519997  \\
            451000.0  2.88921107320915  \\
            452000.0  2.883050621887518  \\
            453000.0  2.8767655565428187  \\
            454000.0  2.870586042452785  \\
            455000.0  2.8641322363063133  \\
            456000.0  2.8578588204311925  \\
            457000.0  2.8516701279711882  \\
            458000.0  2.845652294398335  \\
            459000.0  2.8395599748230254  \\
            460000.0  2.8333462183527156  \\
            461000.0  2.827178000718031  \\
            462000.0  2.820930354881675  \\
            463000.0  2.8150074821365973  \\
            464000.0  2.8090305982143833  \\
            465000.0  2.803340008832416  \\
            466000.0  2.7976352988812625  \\
            467000.0  2.7916594740017375  \\
            468000.0  2.7857895533911075  \\
            469000.0  2.7801310883040387  \\
            470000.0  2.7744316735663297  \\
            471000.0  2.7688247485567894  \\
            472000.0  2.7630169584505784  \\
            473000.0  2.7570842013070704  \\
            474000.0  2.7512008661557137  \\
            475000.0  2.745328827459706  \\
            476000.0  2.7393900690742945  \\
            477000.0  2.733536740132458  \\
            478000.0  2.7277603682926856  \\
            479000.0  2.7220196508901076  \\
            480000.0  2.7164918010680092  \\
            481000.0  2.7106095249593416  \\
            482000.0  2.7050417845292927  \\
            483000.0  2.699225875095799  \\
            484000.0  2.6933538363997913  \\
            485000.0  2.6876974893981003  \\
            486000.0  2.6825897265092857  \\
            487000.0  2.6771215360919984  \\
            488000.0  2.6717567788439984  \\
            489000.0  2.6662779979998215  \\
            490000.0  2.660799570169874  \\
            491000.0  2.65546905530215  \\
            492000.0  2.6499687405899643  \\
            493000.0  2.64436605175118  \\
            494000.0  2.6390853118898367  \\
            495000.0  2.633656306052041  \\
            496000.0  2.628187056592064  \\
            497000.0  2.6232667442591944  \\
            498000.0  2.617919637722677  \\
            499000.0  2.6128623558687027  \\
            500000.0  2.607639510341022  \\
            501000.0  2.602561047633269  \\
            502000.0  2.5974102170084374  \\
            503000.0  2.592274212981251  \\
            504000.0  2.5872688242190356  \\
            505000.0  2.582023738794887  \\
            506000.0  2.576970340097439  \\
            507000.0  2.5717503186835957  \\
            508000.0  2.5666827994169616  \\
            509000.0  2.5615294976925225  \\
            510000.0  2.5567143836000885  \\
            511000.0  2.5517033466101986  \\
            512000.0  2.546780563177721  \\
            513000.0  2.541674565360055  \\
            514000.0  2.536610223221488  \\
            515000.0  2.5315885958047084  \\
            516000.0  2.526795015580283  \\
            517000.0  2.5220918069986484  \\
            518000.0  2.517116424445953  \\
            519000.0  2.5122342376498854  \\
            520000.0  2.5075274989259544  \\
            521000.0  2.5026830846524595  \\
            522000.0  2.497831963108601  \\
            523000.0  2.4931887669460067  \\
            524000.0  2.488557220252991  \\
            524288.0  2.4871829358569615  \\
            525000.0  2.4837618749574175  \\
            526000.0  2.479007126298254  \\
            527000.0  2.474489956215645  \\
            528000.0  2.4697246171295917  \\
            529000.0  2.4652399243561107  \\
            530000.0  2.4605243602764384  \\
            531000.0  2.4559507079170855  \\
            532000.0  2.451378114600421  \\
            533000.0  2.446723268968249  \\
            534000.0  2.4419649901667886  \\
            535000.0  2.4375583135380605  \\
            536000.0  2.433077856935335  \\
            537000.0  2.428443839142712  \\
            538000.0  2.4238595963564697  \\
            539000.0  2.419432797916651  \\
            540000.0  2.4150176489464115  \\
            541000.0  2.4104831811665495  \\
            542000.0  2.406018963218388  \\
            543000.0  2.4017040702893695  \\
            544000.0  2.3970778188097985  \\
            545000.0  2.393228904663918  \\
            546000.0  2.38876115657346  \\
            547000.0  2.3842814059991944  \\
            548000.0  2.3798793185554517  \\
            549000.0  2.3756900986921883  \\
            550000.0  2.3713243717140995  \\
            551000.0  2.3669417000529873  \\
            552000.0  2.362689996671076  \\
            553000.0  2.358368749485923  \\
            554000.0  2.354124459402834  \\
            555000.0  2.350099744170588  \\
            556000.0  2.345830037062964  \\
            557000.0  2.341526087575064  \\
            558000.0  2.337400410273138  \\
            559000.0  2.333537728572301  \\
            560000.0  2.3293968716584996  \\
            561000.0  2.3254420532437243  \\
            562000.0  2.3213545014786  \\
            563000.0  2.3173587334131853  \\
            564000.0  2.3135161735234386  \\
            565000.0  2.309336485044376  \\
            566000.0  2.3052270463970133  \\
            567000.0  2.3011048992373833  \\
            568000.0  2.297108778157739  \\
            569000.0  2.2930568808298095  \\
            570000.0  2.288926261328668  \\
            571000.0  2.2850501650871045  \\
            572000.0  2.281282444214044  \\
            573000.0  2.2773978756309687  \\
            574000.0  2.273681694835437  \\
            575000.0  2.2696725122292953  \\
            576000.0  2.2658461909941128  \\
            577000.0  2.261900550949308  \\
            578000.0  2.257976797786742  \\
            579000.0  2.2541444753096553  \\
            580000.0  2.2505977413443556  \\
            581000.0  2.24669410999288  \\
            582000.0  2.24289532386761  \\
            583000.0  2.2389623923350728  \\
            584000.0  2.2353616471926365  \\
            585000.0  2.2315370910286023  \\
            586000.0  2.227644403118245  \\
            587000.0  2.2236316903698072  \\
            588000.0  2.219834316301456  \\
            589000.0  2.216173911754209  \\
            590000.0  2.212099421515582  \\
            591000.0  2.20830275347569  \\
            592000.0  2.2044923178808413  \\
            593000.0  2.200774018999932  \\
            594000.0  2.1973928487083385  \\
            595000.0  2.1937575081713967  \\
            596000.0  2.1900540358881324  \\
            597000.0  2.18625772086247  \\
            598000.0  2.1826799216449615  \\
            599000.0  2.178871957149721  \\
            600000.0  2.1750837614513405  \\
            601000.0  2.1715748000086137  \\
            602000.0  2.1679899405065117  \\
            603000.0  2.1645773519484797  \\
            604000.0  2.160973429677977  \\
            605000.0  2.157410810072343  \\
            606000.0  2.153836540997131  \\
            607000.0  2.1502820407187793  \\
            608000.0  2.1466226952142216  \\
            609000.0  2.143150447251378  \\
            610000.0  2.139364369638376  \\
            611000.0  2.1357992789331344  \\
            612000.0  2.1322267749290704  \\
            613000.0  2.128734758169367  \\
            614000.0  2.125132953984242  \\
            615000.0  2.121671649462518  \\
            616000.0  2.117877099508004  \\
            617000.0  2.114434151726222  \\
            618000.0  2.1111564146039163  \\
            619000.0  2.1077314705478463  \\
            620000.0  2.1043206470609626  \\
            621000.0  2.1007643817114623  \\
            622000.0  2.097346850954215  \\
            623000.0  2.094059582447709  \\
            624000.0  2.0904976688705346  \\
            625000.0  2.087000709911616  \\
            626000.0  2.0836184805773335  \\
            627000.0  2.0804208776851585  \\
            628000.0  2.0769712226330133  \\
            629000.0  2.073464379275664  \\
            630000.0  2.0700930933825012  \\
            631000.0  2.066757461926533  \\
            632000.0  2.063559506020128  \\
            633000.0  2.0603576669571972  \\
            634000.0  2.057037568127334  \\
            635000.0  2.0538043107979638  \\
            636000.0  2.050378660713435  \\
            637000.0  2.0470772716377423  \\
            638000.0  2.0438168322126895  \\
            639000.0  2.0403862399289454  \\
            640000.0  2.0371540416422644  \\
            641000.0  2.034062343018985  \\
            642000.0  2.0308135530635103  \\
            643000.0  2.027820345410303  \\
            644000.0  2.0247244106162676  \\
            645000.0  2.0216002346838597  \\
            646000.0  2.018441816371176  \\
            647000.0  2.0152608051477947  \\
            648000.0  2.012026488775736  \\
            649000.0  2.0088970176298835  \\
            650000.0  2.0058028479069963  \\
            651000.0  2.0026804370457367  \\
            652000.0  1.99946447741362  \\
            653000.0  1.9963957247152675  \\
            654000.0  1.9933760409948365  \\
            655000.0  1.9903549452174867  \\
            656000.0  1.987235005455835  \\
            657000.0  1.984416186832075  \\
            658000.0  1.9815518293726901  \\
            659000.0  1.9784618958205586  \\
            660000.0  1.975612364958819  \\
            661000.0  1.9725577328296526  \\
            662000.0  1.9697110260817503  \\
            663000.0  1.9667961875875255  \\
            664000.0  1.9637796809951613  \\
            665000.0  1.9608538990598172  \\
            666000.0  1.9577500214456145  \\
            667000.0  1.9548182382683663  \\
            668000.0  1.951852389217957  \\
            669000.0  1.9489379037379617  \\
            670000.0  1.9461254393703356  \\
            671000.0  1.9433804007205726  \\
            672000.0  1.9406245951368053  \\
            673000.0  1.9377178759698626  \\
            674000.0  1.934660066712629  \\
            675000.0  1.9320251685025172  \\
            676000.0  1.9292607140701235  \\
            677000.0  1.9263082795604407  \\
            678000.0  1.9236190171589627  \\
            679000.0  1.9207560717564964  \\
            680000.0  1.9178352320203675  \\
            681000.0  1.914947222607596  \\
            682000.0  1.9122321901673534  \\
            683000.0  1.9095965859287822  \\
            684000.0  1.9067671768781327  \\
            685000.0  1.9040669710355356  \\
            686000.0  1.9012333258141303  \\
            687000.0  1.8986519092598104  \\
            688000.0  1.8958373268068063  \\
            689000.0  1.8929297251042891  \\
            690000.0  1.8901716249280291  \\
            691000.0  1.8873058554117257  \\
            692000.0  1.8844478522084747  \\
            693000.0  1.881711638914453  \\
            694000.0  1.8789256506140506  \\
            695000.0  1.876368239027347  \\
            696000.0  1.873762640998296  \\
            697000.0  1.8709706514559896  \\
            698000.0  1.8683149254063283  \\
            699000.0  1.865536703418978  \\
            700000.0  1.8629044528155885  \\
            701000.0  1.8600443315269595  \\
            702000.0  1.8571743258399003  \\
            703000.0  1.8544684717696285  \\
            704000.0  1.851887761243768  \\
            705000.0  1.8492313291656473  \\
            706000.0  1.8466511481611312  \\
            707000.0  1.8439677104944423  \\
            708000.0  1.8412840963206385  \\
            709000.0  1.8386271347211736  \\
            710000.0  1.8360014148810324  \\
            711000.0  1.83334162916773  \\
            712000.0  1.83080592795615  \\
            713000.0  1.8282878774560525  \\
            714000.0  1.8256794553131641  \\
            715000.0  1.8231179840628196  \\
            716000.0  1.8206680653090446  \\
            717000.0  1.8180312255206694  \\
            718000.0  1.8155834248522724  \\
            719000.0  1.8130862021917242  \\
            720000.0  1.8106694667755363  \\
            721000.0  1.8081242341797557  \\
            722000.0  1.8054196156592877  \\
            723000.0  1.8030556558704325  \\
            724000.0  1.8004098142192013  \\
            725000.0  1.7980816853746557  \\
            726000.0  1.7957168430502266  \\
            727000.0  1.793089711153167  \\
            728000.0  1.7907762323991518  \\
            729000.0  1.7882265871255005  \\
            730000.0  1.785836680790766  \\
            731000.0  1.783264442606417  \\
            732000.0  1.7810099172287537  \\
            733000.0  1.7786950264178198  \\
            734000.0  1.776453209552424  \\
            735000.0  1.774154557396054  \\
            736000.0  1.7715749059128825  \\
            737000.0  1.7691973550761857  \\
            738000.0  1.7668035655849252  \\
            739000.0  1.7642992826397839  \\
            740000.0  1.7618772520101513  \\
            741000.0  1.7594077409666307  \\
            742000.0  1.7569435251365548  \\
            743000.0  1.754981119033927  \\
            744000.0  1.7525973904482115  \\
            745000.0  1.7501303505042984  \\
            746000.0  1.7477866890336482  \\
            747000.0  1.7454101972396405  \\
            748000.0  1.7431826774505454  \\
            749000.0  1.7406690396283184  \\
            750000.0  1.7383124931382858  \\
            751000.0  1.7360233723661167  \\
            752000.0  1.7338129737671595  \\
            753000.0  1.7313821177817856  \\
            754000.0  1.7290587546293403  \\
            755000.0  1.7266907351768443  \\
            756000.0  1.724456155103156  \\
            757000.0  1.7220180623260744  \\
            758000.0  1.7199366904280544  \\
            759000.0  1.7175584335628984  \\
            760000.0  1.715500007589806  \\
            761000.0  1.712968189534752  \\
            762000.0  1.7107618505994358  \\
            763000.0  1.7084289560627899  \\
            764000.0  1.706142482897343  \\
            765000.0  1.703814883574142  \\
            766000.0  1.7015280573944656  \\
            767000.0  1.6990811392616425  \\
            768000.0  1.696859091193107  \\
            769000.0  1.694604918829673  \\
            770000.0  1.6923849888465154  \\
            771000.0  1.6901872987598257  \\
            772000.0  1.6879528951932523  \\
            773000.0  1.6857146084701529  \\
            774000.0  1.6833930103888557  \\
            775000.0  1.681113597508002  \\
            776000.0  1.678901963359241  \\
            777000.0  1.6767192763773116  \\
            778000.0  1.6745302351392481  \\
            779000.0  1.6722721796192883  \\
            780000.0  1.6699332838407384  \\
            781000.0  1.667781838618133  \\
            782000.0  1.6655769117397352  \\
            783000.0  1.6635751445505016  \\
            784000.0  1.661492713609793  \\
            785000.0  1.659445760599164  \\
            786000.0  1.6574498181447197  \\
            787000.0  1.655369328782274  \\
            788000.0  1.6531959966774301  \\
            789000.0  1.651173578155762  \\
            790000.0  1.6492586524670223  \\
            791000.0  1.6473063072699397  \\
            792000.0  1.6451839857212804  \\
            793000.0  1.6430692539785585  \\
            794000.0  1.6408484414598268  \\
            795000.0  1.638757008656262  \\
            796000.0  1.6366496902123628  \\
            797000.0  1.6345951473957965  \\
            798000.0  1.632627446079724  \\
            799000.0  1.6306639809344075  \\
            800000.0  1.6285603691399198  \\
            801000.0  1.6265409512392035  \\
            802000.0  1.6245201212815688  \\
            803000.0  1.622572012255242  \\
            804000.0  1.6206263743285227  \\
            805000.0  1.6187105661042092  \\
            806000.0  1.6168058778281293  \\
            807000.0  1.6148489434460613  \\
            808000.0  1.6127147959207089  \\
            809000.0  1.6107158528453123  \\
            810000.0  1.6087703914257079  \\
            811000.0  1.6066055316623757  \\
            812000.0  1.6046097657150462  \\
            813000.0  1.6028408114102672  \\
            814000.0  1.600789975243112  \\
            815000.0  1.5989431813006951  \\
            816000.0  1.5968844023133728  \\
            817000.0  1.5951885219541315  \\
            818000.0  1.5932322936005228  \\
            819000.0  1.5911971665665872  \\
            820000.0  1.5891938108133201  \\
            821000.0  1.5871352083331127  \\
            822000.0  1.585090020393632  \\
            823000.0  1.5832269877966512  \\
            824000.0  1.5813981975799463  \\
            825000.0  1.5796477765222239  \\
            826000.0  1.57780292415807  \\
            827000.0  1.575853050060595  \\
            828000.0  1.5740694456652853  \\
            829000.0  1.57218064302954  \\
            830000.0  1.570359972140117  \\
            831000.0  1.5684482235794444  \\
            832000.0  1.5667705234530298  \\
            833000.0  1.5650571688894208  \\
            834000.0  1.5630963513508267  \\
            835000.0  1.5610363368137006  \\
            836000.0  1.5592613812670175  \\
            837000.0  1.5572783238319554  \\
            838000.0  1.5554032887511662  \\
            839000.0  1.5534844799059004  \\
            840000.0  1.551603796597437  \\
            841000.0  1.5498937956690095  \\
            842000.0  1.548015406953039  \\
            843000.0  1.5462874022988993  \\
            844000.0  1.5443858911508863  \\
            845000.0  1.5424782022538546  \\
            846000.0  1.5407426077937776  \\
            847000.0  1.5388543346793766  \\
            848000.0  1.5369312896633551  \\
            849000.0  1.5350848487351676  \\
            850000.0  1.5332371722571765  \\
            851000.0  1.5314659233599046  \\
            852000.0  1.5297822219915862  \\
            853000.0  1.5279892627191909  \\
            854000.0  1.52622207348556  \\
            855000.0  1.5245593764639058  \\
            856000.0  1.5226626310079934  \\
            857000.0  1.5209649855776037  \\
            858000.0  1.5192383929803825  \\
            859000.0  1.5174399619874277  \\
            860000.0  1.5156673010332373  \\
            861000.0  1.5140932105832254  \\
            862000.0  1.5124799355537222  \\
            863000.0  1.5105632447938344  \\
            864000.0  1.5088783078757122  \\
            865000.0  1.5070188054210276  \\
            866000.0  1.5052583234577603  \\
            867000.0  1.5036326929302193  \\
            868000.0  1.5017804272672428  \\
            869000.0  1.5000734269597673  \\
            870000.0  1.4983224763807004  \\
            871000.0  1.4965364008857833  \\
            872000.0  1.4949165950930317  \\
            873000.0  1.4933756879806068  \\
            874000.0  1.4917292296135165  \\
            875000.0  1.4899982243384249  \\
            876000.0  1.4883064036428244  \\
            877000.0  1.486643000592711  \\
            878000.0  1.484955592574981  \\
            879000.0  1.483332080132818  \\
            880000.0  1.4816745018174937  \\
            881000.0  1.4798774828814574  \\
            882000.0  1.478217080452296  \\
            883000.0  1.4765487352029674  \\
            884000.0  1.4749171034335222  \\
            885000.0  1.4733599576665335  \\
            886000.0  1.4717848081738327  \\
            887000.0  1.4701819470641042  \\
            888000.0  1.4684458230826827  \\
            889000.0  1.4668749097607376  \\
            890000.0  1.4652392183276515  \\
            891000.0  1.463685073181615  \\
            892000.0  1.462117866509081  \\
            893000.0  1.4606223217251664  \\
            894000.0  1.4588989062560123  \\
            895000.0  1.457260390709089  \\
            896000.0  1.4556384668309594  \\
            897000.0  1.4539743577523867  \\
            898000.0  1.4524712231625345  \\
            899000.0  1.4508911314706185  \\
            900000.0  1.4492746793130484  \\
            901000.0  1.4476389878799625  \\
            902000.0  1.4461863343249504  \\
            903000.0  1.4446057131116898  \\
            904000.0  1.4430600403071647  \\
            905000.0  1.4416802841905754  \\
            906000.0  1.4400837773369808  \\
            907000.0  1.4384291996426084  \\
            908000.0  1.4368619929700746  \\
            909000.0  1.43524501129116  \\
            910000.0  1.4336232639201454  \\
            911000.0  1.4318606638715  \\
            912000.0  1.4303630010022075  \\
            913000.0  1.429043963333118  \\
            914000.0  1.427408271900032  \\
            915000.0  1.425759518940449  \\
            916000.0  1.4241746615564326  \\
            917000.0  1.422683176436159  \\
            918000.0  1.4211389156885526  \\
            919000.0  1.4195086959760261  \\
            920000.0  1.4179683183849459  \\
            921000.0  1.4164685374302752  \\
            922000.0  1.4149011542506267  \\
            923000.0  1.4133009407476207  \\
            924000.0  1.4118221641396143  \\
            925000.0  1.4103620972857795  \\
            926000.0  1.4088365462923444  \\
            927000.0  1.407221506191693  \\
            928000.0  1.4057580857026766  \\
            929000.0  1.4043294371152806  \\
            930000.0  1.402860191891475  \\
            931000.0  1.4012947502900894  \\
            932000.0  1.3997480184428754  \\
            933000.0  1.3982639466214244  \\
            934000.0  1.3967736970509543  \\
            935000.0  1.3952190223835732  \\
            936000.0  1.3936486385829727  \\
            937000.0  1.392238876256863  \\
            938000.0  1.3907318585104846  \\
            939000.0  1.3893480427302545  \\
            940000.0  1.3878992723317685  \\
            941000.0  1.3863615423474105  \\
            942000.0  1.3849750789604578  \\
            943000.0  1.3836689263107507  \\
            944000.0  1.382124842070259  \\
            945000.0  1.380882231981889  \\
            946000.0  1.3794532303802634  \\
            947000.0  1.378052293409895  \\
            948000.0  1.3766169375521358  \\
            949000.0  1.3751552821342676  \\
            950000.0  1.3737674066903962  \\
            951000.0  1.3723537612077605  \\
            952000.0  1.3707918497486715  \\
            953000.0  1.3692715939686813  \\
            954000.0  1.3677178018368743  \\
            955000.0  1.3662656778032065  \\
            956000.0  1.3647106501215958  \\
            957000.0  1.3634590381703695  \\
            958000.0  1.3618964206828212  \\
            959000.0  1.3605272549931215  \\
            960000.0  1.3591164336243229  \\
            961000.0  1.3578845904699572  \\
            962000.0  1.3564495876264275  \\
            963000.0  1.3549941099575782  \\
            964000.0  1.353514274306883  \\
            965000.0  1.352217123520032  \\
            966000.0  1.350819893199075  \\
            967000.0  1.3493455292689394  \\
            968000.0  1.3480166072014197  \\
            969000.0  1.3466026087045542  \\
            970000.0  1.3453695300003847  \\
            971000.0  1.3439214656303582  \\
            972000.0  1.3424885808722065  \\
            973000.0  1.3410323971748976  \\
            974000.0  1.33952467340006  \\
            975000.0  1.3381000844763051  \\
            976000.0  1.3367012655913146  \\
            977000.0  1.3352500240932212  \\
            978000.0  1.333753949787962  \\
            979000.0  1.332398198638989  \\
            980000.0  1.3310394468690638  \\
            981000.0  1.3296988753319658  \\
            982000.0  1.328338711505122  \\
            983000.0  1.3269056502398555  \\
            984000.0  1.3255617250675757  \\
            985000.0  1.3242959925471636  \\
            986000.0  1.323071209677391  \\
            987000.0  1.3216296760706128  \\
            988000.0  1.3202102058531877  \\
            989000.0  1.318959123423306  \\
            990000.0  1.3177036283155539  \\
            991000.0  1.3162882177617699  \\
            992000.0  1.3149218761859072  \\
            993000.0  1.3135544755673556  \\
            994000.0  1.3122804472125467  \\
            995000.0  1.3108886886121494  \\
            996000.0  1.3095313488991427  \\
            997000.0  1.308267204942764  \\
            998000.0  1.3068521474032098  \\
            999000.0  1.3055196951933936  \\
            999999.0  1.3042714368773491  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={ec7ef2e0-b851-441a-b52e-c19cd8816581}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.622328432436783  \\
            1.0  3.040342819178698  \\
            2.0  2.0602694133997845  \\
            4.0  1.8837603569962302  \\
            8.0  2.2415905832748213  \\
            16.0  8.650495084806373  \\
            32.0  71.12826101307317  \\
            64.0  311.18603108572705  \\
            128.0  281.0336680261245  \\
            256.0  141.3576291846748  \\
            512.0  70.90592417889772  \\
            1000.0  36.42567726662494  \\
            1024.0  35.560456334434384  \\
            2000.0  18.272582761538533  \\
            2048.0  17.841446482866278  \\
            3000.0  12.228179925704625  \\
            4000.0  9.187856169294328  \\
            4096.0  8.9788350318613  \\
            5000.0  7.380018053147705  \\
            6000.0  6.139511929586369  \\
            7000.0  5.284110088193545  \\
            8000.0  4.626102154551748  \\
            8192.0  4.5177543211589315  \\
            9000.0  4.114568650147719  \\
            10000.0  3.7046810039865896  \\
            11000.0  3.3705968093867895  \\
            12000.0  3.104644008095322  \\
            13000.0  2.8742711579961076  \\
            14000.0  2.670497224072605  \\
            15000.0  2.4935922622104973  \\
            16000.0  2.335588741246571  \\
            16384.0  2.2773713995637452  \\
            17000.0  2.1919091256649463  \\
            18000.0  2.061640873681977  \\
            19000.0  1.9632296848253656  \\
            20000.0  1.861977613955641  \\
            21000.0  1.7783469543873844  \\
            22000.0  1.6955428776378547  \\
            23000.0  1.6170155682805418  \\
            24000.0  1.557986823390864  \\
            25000.0  1.4987385036503436  \\
            26000.0  1.4433329203066847  \\
            27000.0  1.394506992682368  \\
            28000.0  1.3463011345524327  \\
            29000.0  1.3031453214847637  \\
            30000.0  1.259030368755134  \\
            31000.0  1.2188661747766392  \\
            32000.0  1.1836388847998074  \\
            32768.0  1.1548108602709666  \\
            33000.0  1.1456097208822391  \\
            34000.0  1.111069926117652  \\
            35000.0  1.082326978018157  \\
            36000.0  1.0525966491183294  \\
            37000.0  1.0228506110852822  \\
            38000.0  0.9954549417932488  \\
            39000.0  0.970473183803566  \\
            40000.0  0.9465006934964542  \\
            41000.0  0.9239824453083879  \\
            42000.0  0.9002418853501566  \\
            43000.0  0.878713136047801  \\
            44000.0  0.8575594643644491  \\
            45000.0  0.8402824184440051  \\
            46000.0  0.8214782329660927  \\
            47000.0  0.8042885580674871  \\
            48000.0  0.788861483217527  \\
            49000.0  0.7707453224732036  \\
            50000.0  0.753915369074612  \\
            51000.0  0.7394499049862201  \\
            52000.0  0.7248474713767237  \\
            53000.0  0.7082487422985533  \\
            54000.0  0.6994489800889384  \\
            55000.0  0.6857301410962574  \\
            56000.0  0.6745625359412613  \\
            57000.0  0.6643106496979787  \\
            58000.0  0.652313108089074  \\
            59000.0  0.6444041772879823  \\
            60000.0  0.6353251808227138  \\
            61000.0  0.6247665252138649  \\
            62000.0  0.6140050629300816  \\
            63000.0  0.602089244115341  \\
            64000.0  0.593095677093648  \\
            65000.0  0.5843042107184299  \\
            65536.0  0.5782501931870372  \\
            66000.0  0.5734073674775757  \\
            67000.0  0.5643873243886588  \\
            68000.0  0.5563943762009103  \\
            69000.0  0.5487992750499779  \\
            70000.0  0.5436853344121448  \\
            71000.0  0.5353979723568677  \\
            72000.0  0.5287325341797202  \\
            73000.0  0.5224005179424778  \\
            74000.0  0.5163087278885125  \\
            75000.0  0.5109148469665664  \\
            76000.0  0.5044181495911919  \\
            77000.0  0.4974939519837105  \\
            78000.0  0.4911562875187936  \\
            79000.0  0.48570362972761066  \\
            80000.0  0.47951096585752273  \\
            81000.0  0.4736981452985388  \\
            82000.0  0.4701467338946966  \\
            83000.0  0.4624368148655704  \\
            84000.0  0.456254741422372  \\
            85000.0  0.45009614342544535  \\
            86000.0  0.44657209062440095  \\
            87000.0  0.4410126460287488  \\
            88000.0  0.4365295418193012  \\
            89000.0  0.4315039429924381  \\
            90000.0  0.42758107236544596  \\
            91000.0  0.4229888867590364  \\
            92000.0  0.41970514839482664  \\
            93000.0  0.4142283973824701  \\
            94000.0  0.40895780668022946  \\
            95000.0  0.4037182812301981  \\
            96000.0  0.3999174652731077  \\
            97000.0  0.39529845058524465  \\
            98000.0  0.39265631558342484  \\
            99000.0  0.3880644829912449  \\
            100000.0  0.3849143605129579  \\
            101000.0  0.38050671309509815  \\
            102000.0  0.3785538383766711  \\
            103000.0  0.37443557437356745  \\
            104000.0  0.371661765064088  \\
            105000.0  0.368263120568127  \\
            106000.0  0.3651290602372891  \\
            107000.0  0.3618727687294347  \\
            108000.0  0.3584209073383539  \\
            109000.0  0.35576482827446293  \\
            110000.0  0.35356590263796944  \\
            111000.0  0.349009900990099  \\
            112000.0  0.34576711227652873  \\
            113000.0  0.3431691040534153  \\
            114000.0  0.3401680418335983  \\
            115000.0  0.3383531074254072  \\
            116000.0  0.3358895976237906  \\
            117000.0  0.332615302390224  \\
            118000.0  0.32921877597964094  \\
            119000.0  0.3265384271874615  \\
            120000.0  0.3240044910470296  \\
            121000.0  0.3214306642986472  \\
            122000.0  0.3187366362050688  \\
            123000.0  0.31606317119036753  \\
            124000.0  0.3137782865889541  \\
            125000.0  0.3114429209527007  \\
            126000.0  0.3085685908413282  \\
            127000.0  0.30623728486871576  \\
            128000.0  0.30379575020289495  \\
            129000.0  0.3018411104133196  \\
            130000.0  0.2994609119699006  \\
            131000.0  0.29806544672009183  \\
            131072.0  0.2979515113774721  \\
            132000.0  0.2965053885857085  \\
            133000.0  0.29359434499445236  \\
            134000.0  0.2914315150629407  \\
            135000.0  0.2898034134357922  \\
            136000.0  0.28749381783830324  \\
            137000.0  0.2849538804559673  \\
            138000.0  0.2826934420899572  \\
            139000.0  0.2804971640601861  \\
            140000.0  0.2790602196383934  \\
            141000.0  0.27792589666496864  \\
            142000.0  0.27626116981149396  \\
            143000.0  0.2743618650024164  \\
            144000.0  0.2726758690416052  \\
            145000.0  0.27009127535921845  \\
            146000.0  0.26870181135131377  \\
            147000.0  0.2670646196077518  \\
            148000.0  0.2661764358059509  \\
            149000.0  0.2641751098845043  \\
            150000.0  0.26263217294025903  \\
            151000.0  0.26139574060090787  \\
            152000.0  0.25920722888418907  \\
            153000.0  0.2576043677744606  \\
            154000.0  0.2565910404282486  \\
            155000.0  0.25496099722283705  \\
            156000.0  0.25281917163798956  \\
            157000.0  0.2515107243957897  \\
            158000.0  0.2501988352648507  \\
            159000.0  0.24862289149013309  \\
            160000.0  0.2472942341832857  \\
            161000.0  0.24586849796328442  \\
            162000.0  0.24440896063079406  \\
            163000.0  0.24250709646855156  \\
            164000.0  0.24145890896716155  \\
            165000.0  0.2399502144031924  \\
            166000.0  0.23913139789751786  \\
            167000.0  0.23793653298370804  \\
            168000.0  0.23746923039720808  \\
            169000.0  0.23546022641626663  \\
            170000.0  0.2340022776478097  \\
            171000.0  0.2328997259550535  \\
            172000.0  0.2311526585325128  \\
            173000.0  0.2298923094791028  \\
            174000.0  0.22845218792924324  \\
            175000.0  0.2266917059659758  \\
            176000.0  0.22513579574879083  \\
            177000.0  0.22438758208904644  \\
            178000.0  0.22265843013866046  \\
            179000.0  0.2224347956241768  \\
            180000.0  0.22124090149949854  \\
            181000.0  0.22028264437311204  \\
            182000.0  0.21937001433590786  \\
            183000.0  0.21805371252709826  \\
            184000.0  0.21685531747099193  \\
            185000.0  0.21603906031848238  \\
            186000.0  0.2148215142404175  \\
            187000.0  0.21388523224982675  \\
            188000.0  0.2130348209705985  \\
            189000.0  0.2118701387734238  \\
            190000.0  0.2114262233796382  \\
            191000.0  0.21029525404139515  \\
            192000.0  0.20926418773014321  \\
            193000.0  0.20745463678895432  \\
            194000.0  0.20615960408748116  \\
            195000.0  0.20474851795801036  \\
            196000.0  0.20383218127139488  \\
            197000.0  0.2031289769259309  \\
            198000.0  0.20202721951519143  \\
            199000.0  0.2007735777321448  \\
            200000.0  0.2000553702819207  \\
            201000.0  0.19968082218426142  \\
            202000.0  0.1985967154850045  \\
            203000.0  0.19778487101036557  \\
            204000.0  0.197149974918339  \\
            205000.0  0.19611608449324983  \\
            206000.0  0.19446583122319078  \\
            207000.0  0.19352981399327226  \\
            208000.0  0.19318271275196833  \\
            209000.0  0.19302500364487193  \\
            210000.0  0.19148233146129887  \\
            211000.0  0.19073049940570055  \\
            212000.0  0.18969201979562594  \\
            213000.0  0.1885471946488691  \\
            214000.0  0.18713160758797026  \\
            215000.0  0.18654825157347268  \\
            216000.0  0.1863250583267761  \\
            217000.0  0.18572599317905905  \\
            218000.0  0.18505305980378764  \\
            219000.0  0.1835517785386411  \\
            220000.0  0.182532008682738  \\
            221000.0  0.1819869547121575  \\
            222000.0  0.18071769204944882  \\
            223000.0  0.17984071644943936  \\
            224000.0  0.1790426395297568  \\
            225000.0  0.1784291890521815  \\
            226000.0  0.17768547632386514  \\
            227000.0  0.17666888359602886  \\
            228000.0  0.17623997130700342  \\
            229000.0  0.17484997777775424  \\
            230000.0  0.17378246274729087  \\
            231000.0  0.1725061397999892  \\
            232000.0  0.17173189134080805  \\
            233000.0  0.17082738063088584  \\
            234000.0  0.16951796259955443  \\
            235000.0  0.16863516226475572  \\
            236000.0  0.168036803145498  \\
            237000.0  0.1672125149192639  \\
            238000.0  0.16686770827045266  \\
            239000.0  0.16626264188083156  \\
            240000.0  0.16568052141613776  \\
            241000.0  0.16489268190911507  \\
            242000.0  0.16416953225967584  \\
            243000.0  0.16302656043762467  \\
            244000.0  0.1622283952643847  \\
            245000.0  0.16169393172069374  \\
            246000.0  0.1607690344390092  \\
            247000.0  0.15998825521657953  \\
            248000.0  0.15950709682156577  \\
            249000.0  0.15888367369200285  \\
            250000.0  0.15895277622745696  \\
            251000.0  0.15841698888040479  \\
            252000.0  0.1575265104861112  \\
            253000.0  0.15705355967193682  \\
            254000.0  0.15669110231164307  \\
            255000.0  0.1558308066339846  \\
            256000.0  0.1554672019774445  \\
            257000.0  0.1544909411253458  \\
            258000.0  0.15395841915991793  \\
            259000.0  0.15315195815228116  \\
            260000.0  0.15194217838726862  \\
            261000.0  0.15143224933253835  \\
            262000.0  0.15056912954104268  \\
            262144.0  0.15037303013647177  \\
            263000.0  0.14998753859769334  \\
            264000.0  0.15026633158555988  \\
            265000.0  0.149566569128835  \\
            266000.0  0.14859895712536278  \\
            267000.0  0.14839747425378969  \\
            268000.0  0.14821858429291426  \\
            269000.0  0.1472876857693257  \\
            270000.0  0.14664317003954114  \\
            271000.0  0.14620066670267412  \\
            272000.0  0.1456310782431329  \\
            273000.0  0.14493793480321399  \\
            274000.0  0.1443609330448501  \\
            275000.0  0.14403818978539207  \\
            276000.0  0.14395726127324465  \\
            277000.0  0.1430997897094234  \\
            278000.0  0.14280537584189482  \\
            279000.0  0.1422043691159147  \\
            280000.0  0.14195461154843692  \\
            281000.0  0.1410117105410402  \\
            282000.0  0.1408491474882861  \\
            283000.0  0.14035748691994027  \\
            284000.0  0.14019483561362875  \\
            285000.0  0.13957361882300115  \\
            286000.0  0.13916385755593422  \\
            287000.0  0.13874324110130556  \\
            288000.0  0.13853372715600792  \\
            289000.0  0.13787500260347996  \\
            290000.0  0.13728802819312844  \\
            291000.0  0.1366451010273773  \\
            292000.0  0.13640575737967423  \\
            293000.0  0.1359319240299257  \\
            294000.0  0.1356608973551115  \\
            295000.0  0.13516235300928744  \\
            296000.0  0.13474491368272565  \\
            297000.0  0.13433471114787165  \\
            298000.0  0.13454343081115255  \\
            299000.0  0.1339790493114987  \\
            300000.0  0.13320285927405448  \\
            301000.0  0.1330228220169327  \\
            302000.0  0.13311213461703428  \\
            303000.0  0.1324667363516756  \\
            304000.0  0.13176565009158955  \\
            305000.0  0.13101002313302246  \\
            306000.0  0.1301371954502114  \\
            307000.0  0.12962929622730163  \\
            308000.0  0.1290171695530875  \\
            309000.0  0.1286856009378882  \\
            310000.0  0.1284482871220056  \\
            311000.0  0.12749920836559  \\
            312000.0  0.12786678443221366  \\
            313000.0  0.12767589198753013  \\
            314000.0  0.12747440911595706  \\
            315000.0  0.1275535725569562  \\
            316000.0  0.12721317858601563  \\
            317000.0  0.1268438374482437  \\
            318000.0  0.1267572607084219  \\
            319000.0  0.12685539866426476  \\
            320000.0  0.12647078966106046  \\
            321000.0  0.12634635214510861  \\
            322000.0  0.1258569861692555  \\
            323000.0  0.1256475604775153  \\
            324000.0  0.12546311054252285  \\
            325000.0  0.12514672153919854  \\
            326000.0  0.12498168738683688  \\
            327000.0  0.12428289571924354  \\
            328000.0  0.12439241838399263  \\
            329000.0  0.12423973972966876  \\
            330000.0  0.12403137308061751  \\
            331000.0  0.1237256627577401  \\
            332000.0  0.12292679155604083  \\
            333000.0  0.12238138457123068  \\
            334000.0  0.12172080669399703  \\
            335000.0  0.12123682418514609  \\
            336000.0  0.12088178012367501  \\
            337000.0  0.12034052105606324  \\
            338000.0  0.12017742848196468  \\
            339000.0  0.11971859823697634  \\
            340000.0  0.11918078105810367  \\
            341000.0  0.1184537482521383  \\
            342000.0  0.11812112059425003  \\
            343000.0  0.11794187761914494  \\
            344000.0  0.11796376450138328  \\
            345000.0  0.1175570038552684  \\
            346000.0  0.11699359314474607  \\
            347000.0  0.11658462615969586  \\
            348000.0  0.1164668959141074  \\
            349000.0  0.11599209177522737  \\
            350000.0  0.11578443115463541  \\
            351000.0  0.11543379977103498  \\
            352000.0  0.11516559721005794  \\
            353000.0  0.11456150160956838  \\
            354000.0  0.11435569431368209  \\
            355000.0  0.11389395170129912  \\
            356000.0  0.11351622647557301  \\
            357000.0  0.11307831232369145  \\
            358000.0  0.11265690158704607  \\
            359000.0  0.11247783511905582  \\
            360000.0  0.11229197312714478  \\
            361000.0  0.11153740521126666  \\
            362000.0  0.11110240342677973  \\
            363000.0  0.11085891186187824  \\
            364000.0  0.1107875147339314  \\
            365000.0  0.11046062355727497  \\
            366000.0  0.11052460738639913  \\
            367000.0  0.11004927372617462  \\
            368000.0  0.10958956094561216  \\
            369000.0  0.1098348175816619  \\
            370000.0  0.10917803460739699  \\
            371000.0  0.10892818878636179  \\
            372000.0  0.10892068723398171  \\
            373000.0  0.1088479663026737  \\
            374000.0  0.10891751010591486  \\
            375000.0  0.10845594400064672  \\
            376000.0  0.10811757986152663  \\
            377000.0  0.1078304910392633  \\
            378000.0  0.10738534009567392  \\
            379000.0  0.10734906788357731  \\
            380000.0  0.1069923470045154  \\
            381000.0  0.10689835696587094  \\
            382000.0  0.10680551422347283  \\
            383000.0  0.10624077970958931  \\
            384000.0  0.10600055352631209  \\
            385000.0  0.1055449004093906  \\
            386000.0  0.10535100734375502  \\
            387000.0  0.10499463947892275  \\
            388000.0  0.10466086452478814  \\
            389000.0  0.1044959186259839  \\
            390000.0  0.10381654274102135  \\
            391000.0  0.10378512447458245  \\
            392000.0  0.10332452915844585  \\
            393000.0  0.10277876915940605  \\
            394000.0  0.10269854667571796  \\
            395000.0  0.10238842367496992  \\
            396000.0  0.10237509738780061  \\
            397000.0  0.10216981961325879  \\
            398000.0  0.10165874326228216  \\
            399000.0  0.10147702918756953  \\
            400000.0  0.10114307772632007  \\
            401000.0  0.10071354766239272  \\
            402000.0  0.10030431591667029  \\
            403000.0  0.09996303941015558  \\
            404000.0  0.09957843040695127  \\
            405000.0  0.09964965102778328  \\
            406000.0  0.09923088789786028  \\
            407000.0  0.09901546096421601  \\
            408000.0  0.09867330192212719  \\
            409000.0  0.098572957627349  \\
            410000.0  0.09832990733023457  \\
            411000.0  0.09783762898698684  \\
            412000.0  0.09783056870239383  \\
            413000.0  0.09772625299753208  \\
            414000.0  0.09772254634812075  \\
            415000.0  0.0974472835025507  \\
            416000.0  0.0974430473317949  \\
            417000.0  0.096999926220026  \\
            418000.0  0.09700010272714082  \\
            419000.0  0.09695209279190835  \\
            420000.0  0.09690620094205378  \\
            421000.0  0.09649132096865692  \\
            422000.0  0.09619011157720757  \\
            423000.0  0.09599745406137576  \\
            424000.0  0.09587010417802931  \\
            425000.0  0.09600001341454073  \\
            426000.0  0.09590364052984612  \\
            427000.0  0.09559104642949053  \\
            428000.0  0.09521226216107545  \\
            429000.0  0.09499842379146461  \\
            430000.0  0.09477628958745699  \\
            431000.0  0.0943443766774795  \\
            432000.0  0.09428206966594617  \\
            433000.0  0.09408861786809765  \\
            434000.0  0.09384424376762203  \\
            435000.0  0.09360975406557663  \\
            436000.0  0.09341515497148174  \\
            437000.0  0.09331198656286636  \\
            438000.0  0.09309232345846628  \\
            439000.0  0.09264611347218794  \\
            440000.0  0.09254576917740977  \\
            441000.0  0.0921942552582352  \\
            442000.0  0.0919694734475052  \\
            443000.0  0.0917182155695514  \\
            444000.0  0.09126203293128543  \\
            445000.0  0.09091157805479981  \\
            446000.0  0.09101254012447987  \\
            447000.0  0.09109452767931622  \\
            448000.0  0.0910140404349559  \\
            449000.0  0.09085747862410586  \\
            450000.0  0.09029159681397597  \\
            451000.0  0.09019063474429591  \\
            452000.0  0.09037305484746784  \\
            453000.0  0.09005154713781358  \\
            454000.0  0.09027977083728268  \\
            455000.0  0.08984918173066637  \\
            456000.0  0.0893900867250058  \\
            457000.0  0.08905198734655795  \\
            458000.0  0.08885588794198705  \\
            459000.0  0.08869747280643135  \\
            460000.0  0.0886342832593239  \\
            461000.0  0.08840570654562514  \\
            462000.0  0.08834851824042175  \\
            463000.0  0.08821022491595613  \\
            464000.0  0.08808322804683934  \\
            465000.0  0.08772527161797365  \\
            466000.0  0.08741611940635716  \\
            467000.0  0.0871380324469499  \\
            468000.0  0.08724649606901004  \\
            469000.0  0.0868317043491706  \\
            470000.0  0.08682799769975928  \\
            471000.0  0.0868189958369032  \\
            472000.0  0.08639502574709285  \\
            473000.0  0.08625364354811778  \\
            474000.0  0.08606425141391025  \\
            475000.0  0.08588986238446286  \\
            476000.0  0.08556438326472501  \\
            477000.0  0.08540843922877688  \\
            478000.0  0.08556923721038272  \\
            479000.0  0.08521030999238548  \\
            480000.0  0.08512002660315235  \\
            481000.0  0.08504095141571062  \\
            482000.0  0.08475015594403595  \\
            483000.0  0.08443509074407281  \\
            484000.0  0.08415073778208926  \\
            485000.0  0.08423704976123883  \\
            486000.0  0.08412540901111183  \\
            487000.0  0.0840456277952108  \\
            488000.0  0.08384176207758759  \\
            489000.0  0.08358900388915777  \\
            490000.0  0.08335725004739215  \\
            491000.0  0.08319133335945639  \\
            492000.0  0.08296761059141533  \\
            493000.0  0.08268555222192452  \\
            494000.0  0.08239599230005362  \\
            495000.0  0.08222301532752484  \\
            496000.0  0.08205374500440739  \\
            497000.0  0.08205339199017773  \\
            498000.0  0.08187414901507264  \\
            499000.0  0.08149377618262414  \\
            500000.0  0.08123572278074957  \\
            501000.0  0.08118735983128744  \\
            502000.0  0.0807872182019785  \\
            503000.0  0.08048397897870865  \\
            504000.0  0.08035618782757514  \\
            505000.0  0.08025963843576571  \\
            506000.0  0.08017844516294607  \\
            507000.0  0.0798869436628121  \\
            508000.0  0.07962747820401893  \\
            509000.0  0.0794304962638739  \\
            510000.0  0.07931382506097438  \\
            511000.0  0.07902452989977574  \\
            512000.0  0.07894872009395827  \\
            513000.0  0.07882737145251588  \\
            514000.0  0.07871590720950371  \\
            515000.0  0.07872429129745791  \\
            516000.0  0.07839404648561979  \\
            517000.0  0.07829802661515484  \\
            518000.0  0.07840331310914812  \\
            519000.0  0.078354950159686  \\
            520000.0  0.07791182904791709  \\
            521000.0  0.07803229515378535  \\
            522000.0  0.07760541269658039  \\
            523000.0  0.07760214731495611  \\
            524000.0  0.07744532074343384  \\
            524288.0  0.07753436858286321  \\
            525000.0  0.07742484591811412  \\
            526000.0  0.07737145251587946  \\
            527000.0  0.07705576954101442  \\
            528000.0  0.07719962283959704  \\
            529000.0  0.07700140534964824  \\
            530000.0  0.0770507390882419  \\
            531000.0  0.07696257378438667  \\
            532000.0  0.07675694299561521  \\
            533000.0  0.07645370377234537  \\
            534000.0  0.07658696664403845  \\
            535000.0  0.07632864848149164  \\
            536000.0  0.07607562553238958  \\
            537000.0  0.07609574734347967  \\
            538000.0  0.07591165042271689  \\
            539000.0  0.0756668350544542  \\
            540000.0  0.07562509112179804  \\
            541000.0  0.07554566292012664  \\
            542000.0  0.07537798116104262  \\
            543000.0  0.07518223477070138  \\
            544000.0  0.07497501541789647  \\
            545000.0  0.07503176245531282  \\
            546000.0  0.07499222486159195  \\
            547000.0  0.07499248962226418  \\
            548000.0  0.07491950393028393  \\
            549000.0  0.0749172975913486  \\
            550000.0  0.07477247350363446  \\
            551000.0  0.07439474827790833  \\
            552000.0  0.07423986328464914  \\
            553000.0  0.07409106778685141  \\
            554000.0  0.07410465883469297  \\
            555000.0  0.07395568682978042  \\
            556000.0  0.07359649485111096  \\
            557000.0  0.07348706043991927  \\
            558000.0  0.073555015679127  \\
            559000.0  0.07350206354467942  \\
            560000.0  0.07326404370033751  \\
            561000.0  0.07325230597720163  \\
            562000.0  0.07311198282091552  \\
            563000.0  0.07299434082888447  \\
            564000.0  0.0729414769479943  \\
            565000.0  0.07290961741376834  \\
            566000.0  0.07275888033770753  \\
            567000.0  0.07243940245987375  \\
            568000.0  0.07236509296453231  \\
            569000.0  0.07254989591375438  \\
            570000.0  0.07245237573281342  \\
            571000.0  0.0721653751641075  \\
            572000.0  0.07203122975684027  \\
            573000.0  0.07184607379338853  \\
            574000.0  0.07170707444046362  \\
            575000.0  0.07168280471217514  \\
            576000.0  0.07176567480258561  \\
            577000.0  0.07155933798535485  \\
            578000.0  0.07127233741664893  \\
            579000.0  0.07122335669228491  \\
            580000.0  0.07102822807684556  \\
            581000.0  0.07118805526931984  \\
            582000.0  0.0709923088789786  \\
            583000.0  0.07078632507597749  \\
            584000.0  0.07070936797391367  \\
            585000.0  0.07030216606001172  \\
            586000.0  0.07023376955301691  \\
            587000.0  0.0700759721923631  \\
            588000.0  0.06988613879036851  \\
            589000.0  0.06972401700540147  \\
            590000.0  0.06969374603520893  \\
            591000.0  0.06979409032998711  \\
            592000.0  0.06956877899791263  \\
            593000.0  0.06937144404353796  \\
            594000.0  0.06916793134014439  \\
            595000.0  0.06928354350035495  \\
            596000.0  0.06906855783449775  \\
            597000.0  0.06879929623083177  \\
            598000.0  0.06876267100450552  \\
            599000.0  0.06882974370813913  \\
            600000.0  0.06842033545530186  \\
            601000.0  0.0682230887544846  \\
            602000.0  0.06815380971191567  \\
            603000.0  0.0682460346794119  \\
            604000.0  0.06804949400705393  \\
            605000.0  0.06797862640045158  \\
            606000.0  0.0678043256245616  \\
            607000.0  0.06776064011364234  \\
            608000.0  0.06771351271398399  \\
            609000.0  0.06767282782401676  \\
            610000.0  0.06755412678929675  \\
            611000.0  0.06737170668612481  \\
            612000.0  0.06714445377578725  \\
            613000.0  0.06703263651854542  \\
            614000.0  0.06681994544518095  \\
            615000.0  0.0667631101542072  \\
            616000.0  0.06663134759299012  \\
            617000.0  0.06655183113776134  \\
            618000.0  0.06663381869259768  \\
            619000.0  0.06670115615690353  \\
            620000.0  0.06662808221136586  \\
            621000.0  0.06662384604061006  \\
            622000.0  0.06664546816217615  \\
            623000.0  0.06648802381575199  \\
            624000.0  0.06641839175895341  \\
            625000.0  0.0663136347863046  \\
            626000.0  0.06604119605457176  \\
            627000.0  0.06593423274298764  \\
            628000.0  0.06579655719342391  \\
            629000.0  0.06554918247199626  \\
            630000.0  0.06553770950953262  \\
            631000.0  0.06543957155368976  \\
            632000.0  0.06528918749185861  \\
            633000.0  0.065357495745296  \\
            634000.0  0.0651132098983778  \\
            635000.0  0.06507923227877392  \\
            636000.0  0.06508505701356317  \\
            637000.0  0.06495744236954447  \\
            638000.0  0.06488136780305477  \\
            639000.0  0.06477722860530785  \\
            640000.0  0.06473945608273524  \\
            641000.0  0.06493043678097621  \\
            642000.0  0.0647363672082258  \\
            643000.0  0.06472348218884355  \\
            644000.0  0.06465596821742288  \\
            645000.0  0.06442156676893489  \\
            646000.0  0.0642444418792077  \\
            647000.0  0.064102706666003  \\
            648000.0  0.06402786764931707  \\
            649000.0  0.06392143385907742  \\
            650000.0  0.06388242578670103  \\
            651000.0  0.06381844195757687  \\
            652000.0  0.06385974462244598  \\
            653000.0  0.06362481365261352  \\
            654000.0  0.0634445998883769  \\
            655000.0  0.06321752348515416  \\
            656000.0  0.06324020464940922  \\
            657000.0  0.06305875533536881  \\
            658000.0  0.06305946136382812  \\
            659000.0  0.06283997476654286  \\
            660000.0  0.06258959942416319  \\
            661000.0  0.06252914573733552  \\
            662000.0  0.06264025696611805  \\
            663000.0  0.0625547392689852  \\
            664000.0  0.06256074051088925  \\
            665000.0  0.06231071818273923  \\
            666000.0  0.062321220356071336  \\
            667000.0  0.06248722529756452  \\
            668000.0  0.062351050058476805  \\
            669000.0  0.0624668387258022  \\
            670000.0  0.06269479766459907  \\
            671000.0  0.06253461745789511  \\
            672000.0  0.06231716069243035  \\
            673000.0  0.06235546273634744  \\
            674000.0  0.062194841261856426  \\
            675000.0  0.06237037758755018  \\
            676000.0  0.06212900410802659  \\
            677000.0  0.06195170271118459  \\
            678000.0  0.0617969059714828  \\
            679000.0  0.0616915312239321  \\
            680000.0  0.061421563591806824  \\
            681000.0  0.061296155286723455  \\
            682000.0  0.061216197563707594  \\
            683000.0  0.06127197381199239  \\
            684000.0  0.06116218638657105  \\
            685000.0  0.06115627339822441  \\
            686000.0  0.06110049714993962  \\
            687000.0  0.06113571031934726  \\
            688000.0  0.061121148482374175  \\
            689000.0  0.06106581350187645  \\
            690000.0  0.06099927031958731  \\
            691000.0  0.06088860035859185  \\
            692000.0  0.06072171288152454  \\
            693000.0  0.06078269608969668  \\
            694000.0  0.060532232493759594  \\
            695000.0  0.06030065515910881  \\
            696000.0  0.060235082765951214  \\
            697000.0  0.060115940463444144  \\
            698000.0  0.0600214209034552  \\
            699000.0  0.05989627735904406  \\
            700000.0  0.059809877126337084  \\
            701000.0  0.059853562637256344  \\
            702000.0  0.05975789578102104  \\
            703000.0  0.059759925612841526  \\
            704000.0  0.05974501076163879  \\
            705000.0  0.05965578641509461  \\
            706000.0  0.0594561568682272  \\
            707000.0  0.05940673487607612  \\
            708000.0  0.05937831723058925  \\
            709000.0  0.05932501208191201  \\
            710000.0  0.05908822778737388  \\
            711000.0  0.05893916752890392  \\
            712000.0  0.058791166313122915  \\
            713000.0  0.05870556036243265  \\
            714000.0  0.05868799790450753  \\
            715000.0  0.05862260201846476  \\
            716000.0  0.058576268900823125  \\
            717000.0  0.05842738514946799  \\
            718000.0  0.05845341994890472  \\
            719000.0  0.05851422664996203  \\
            720000.0  0.058291915938839575  \\
            721000.0  0.058140119820089826  \\
            722000.0  0.05825882085480984  \\
            723000.0  0.05827850139811286  \\
            724000.0  0.05815962385627802  \\
            725000.0  0.05817780408910503  \\
            726000.0  0.05816588985885432  \\
            727000.0  0.05800500362369107  \\
            728000.0  0.05778066308074812  \\
            729000.0  0.05759144745365541  \\
            730000.0  0.05751378432313228  \\
            731000.0  0.05755755808760896  \\
            732000.0  0.05755058605657335  \\
            733000.0  0.05771147229173661  \\
            734000.0  0.0576911739735317  \\
            735000.0  0.05757918020917505  \\
            736000.0  0.05743991609557789  \\
            737000.0  0.05724875889022211  \\
            738000.0  0.057236756406413986  \\
            739000.0  0.05702847801092014  \\
            740000.0  0.05684588140063338  \\
            741000.0  0.056717648981712804  \\
            742000.0  0.05663133700256324  \\
            743000.0  0.05649136686050678  \\
            744000.0  0.05630462233302162  \\
            745000.0  0.05620524882737498  \\
            746000.0  0.056255376847985365  \\
            747000.0  0.05610269819366149  \\
            748000.0  0.05618345019869406  \\
            749000.0  0.05614523640833438  \\
            750000.0  0.05602238745641598  \\
            751000.0  0.05590862862091108  \\
            752000.0  0.056000235813505404  \\
            753000.0  0.05616694678345789  \\
            754000.0  0.05604400957798208  \\
            755000.0  0.05590421594304045  \\
            756000.0  0.05578480887986114  \\
            757000.0  0.055600800212655774  \\
            758000.0  0.05542517563340461  \\
            759000.0  0.05538457899699479  \\
            760000.0  0.055111081222573  \\
            761000.0  0.054965815867071784  \\
            762000.0  0.05489141811817293  \\
            763000.0  0.0549303379369919  \\
            764000.0  0.05478348401745726  \\
            765000.0  0.05467546166318418  \\
            766000.0  0.05457767672157097  \\
            767000.0  0.054508750693231696  \\
            768000.0  0.05441070099094624  \\
            769000.0  0.05455358350039732  \\
            770000.0  0.05447609687698902  \\
            771000.0  0.05440990670892953  \\
            772000.0  0.05431794650210555  \\
            773000.0  0.05428079175443483  \\
            774000.0  0.054380959542098185  \\
            775000.0  0.05437142815789762  \\
            776000.0  0.05438713729111707  \\
            777000.0  0.054329331211011786  \\
            778000.0  0.05426905403129895  \\
            779000.0  0.05438784331957637  \\
            780000.0  0.05432677185784682  \\
            781000.0  0.054266935945921045  \\
            782000.0  0.05408275077160085  \\
            783000.0  0.05403579987905732  \\
            784000.0  0.053962108158617766  \\
            785000.0  0.05387711998282939  \\
            786000.0  0.05373211938800041  \\
            787000.0  0.053695935429461224  \\
            788000.0  0.05340664026826257  \\
            789000.0  0.05350998518399278  \\
            790000.0  0.05347247742209241  \\
            791000.0  0.05329852966043208  \\
            792000.0  0.05323357504217637  \\
            793000.0  0.053183888289353054  \\
            794000.0  0.05317029724151151  \\
            795000.0  0.053022296025730505  \\
            796000.0  0.052876677655999633  \\
            797000.0  0.05277271496536754  \\
            798000.0  0.05292910026910275  \\
            799000.0  0.05273158880761324  \\
            800000.0  0.05265754407294403  \\
            801000.0  0.05264448254644696  \\
            802000.0  0.052505483193522044  \\
            803000.0  0.05248068394388909  \\
            804000.0  0.0524953340344196  \\
            805000.0  0.05253460686746822  \\
            806000.0  0.05239604878233037  \\
            807000.0  0.052306294914441706  \\
            808000.0  0.0521973900245945  \\
            809000.0  0.05218803514750876  \\
            810000.0  0.05212696368577921  \\
            811000.0  0.05201320485027431  \\
            812000.0  0.05197949199134268  \\
            813000.0  0.051901211085917665  \\
            814000.0  0.05181648767080152  \\
            815000.0  0.05187579406138282  \\
            816000.0  0.05174897369938085  \\
            817000.0  0.05177289041343967  \\
            818000.0  0.051826901590576215  \\
            819000.0  0.05182866666172447  \\
            820000.0  0.0517814510085087  \\
            821000.0  0.05146938642949759  \\
            822000.0  0.05141184511006454  \\
            823000.0  0.05152984011632525  \\
            824000.0  0.05149983390680495  \\
            825000.0  0.05153522358332742  \\
            826000.0  0.05151448399733545  \\
            827000.0  0.05125969597708514  \\
            828000.0  0.05125201791759024  \\
            829000.0  0.05119491786594426  \\
            830000.0  0.0511574983576013  \\
            831000.0  0.05101532187660952  \\
            832000.0  0.05100146606809574  \\
            833000.0  0.05093845302810311  \\
            834000.0  0.05093739398541416  \\
            835000.0  0.05087102731023985  \\
            836000.0  0.050934746378691775  \\
            837000.0  0.05080669046688603  \\
            838000.0  0.05072611496896828  \\
            839000.0  0.05068595960034553  \\
            840000.0  0.050875175227438243  \\
            841000.0  0.05078542135954958  \\
            842000.0  0.050827077038648354  \\
            843000.0  0.05089723861679141  \\
            844000.0  0.0507883337269442  \\
            845000.0  0.050807219988230505  \\
            846000.0  0.05063750839732599  \\
            847000.0  0.05062647670264941  \\
            848000.0  0.05052551463296934  \\
            849000.0  0.05046753204574923  \\
            850000.0  0.0504791815153277  \\
            851000.0  0.050532310156890116  \\
            852000.0  0.050556315124506354  \\
            853000.0  0.05059938286052373  \\
            854000.0  0.05046161905740258  \\
            855000.0  0.050360568734165105  \\
            856000.0  0.05027628658683603  \\
            857000.0  0.050214773857319414  \\
            858000.0  0.05026216601765  \\
            859000.0  0.05021530337866389  \\
            860000.0  0.05025484097238476  \\
            861000.0  0.05029367253764632  \\
            862000.0  0.050410343740545836  \\
            863000.0  0.05044520389572383  \\
            864000.0  0.05033806407702488  \\
            865000.0  0.0503332983849246  \\
            866000.0  0.05031820702660703  \\
            867000.0  0.05031132324912885  \\
            868000.0  0.050222981438158794  \\
            869000.0  0.050168528993235185  \\
            870000.0  0.05004832764803917  \\
            871000.0  0.049941540843569866  \\
            872000.0  0.04984093178811945  \\
            873000.0  0.04990747497040858  \\
            874000.0  0.049844285423301125  \\
            875000.0  0.049819133159438526  \\
            876000.0  0.04976194485423513  \\
            877000.0  0.04978789140011445  \\
            878000.0  0.0496612475452273  \\
            879000.0  0.04964959807564883  \\
            880000.0  0.049592409770445434  \\
            881000.0  0.049540869692916455  \\
            882000.0  0.049472120171692  \\
            883000.0  0.04930735078000259  \\
            884000.0  0.049237806976761424  \\
            885000.0  0.04923586539849835  \\
            886000.0  0.04937106984845452  \\
            887000.0  0.04916958697688145  \\
            888000.0  0.04918626689923244  \\
            889000.0  0.04895645463572991  \\
            890000.0  0.04883122283776137  \\
            891000.0  0.04880439375630792  \\
            892000.0  0.04875700159597733  \\
            893000.0  0.048878791505206784  \\
            894000.0  0.04865842237234741  \\
            895000.0  0.048699107262314634  \\
            896000.0  0.048767856783539086  \\
            897000.0  0.04867942671901162  \\
            898000.0  0.0487651209232593  \\
            899000.0  0.04884905005635872  \\
            900000.0  0.04870625580046506  \\
            901000.0  0.04868992889234372  \\
            902000.0  0.0487100507034338  \\
            903000.0  0.04862735712013815  \\
            904000.0  0.04872320048348829  \\
            905000.0  0.04865189160909887  \\
            906000.0  0.04852842488227858  \\
            907000.0  0.04845049699108321  \\
            908000.0  0.04838510110504044  \\
            909000.0  0.04830682019961543  \\
            910000.0  0.0482829034855566  \\
            911000.0  0.04820841748310033  \\
            912000.0  0.04818158840164688  \\
            913000.0  0.048190590264502974  \\
            914000.0  0.048113986176668795  \\
            915000.0  0.04816482022573848  \\
            916000.0  0.04808627455964123  \\
            917000.0  0.048038970652868045  \\
            918000.0  0.04795407073063708  \\
            919000.0  0.047813571067236146  \\
            920000.0  0.04779133117076816  \\
            921000.0  0.04775664752270499  \\
            922000.0  0.04775020501301387  \\
            923000.0  0.04754360343511087  \\
            924000.0  0.04743575758795261  \\
            925000.0  0.047343356113341575  \\
            926000.0  0.04735721192185536  \\
            927000.0  0.04743408077036177  \\
            928000.0  0.04727690118460985  \\
            929000.0  0.04731846861015121  \\
            930000.0  0.047315026721412114  \\
            931000.0  0.04719579616534763  \\
            932000.0  0.04711689748502072  \\
            933000.0  0.04704302925746634  \\
            934000.0  0.04718529399201552  \\
            935000.0  0.04730717215480239  \\
            936000.0  0.04720418025330183  \\
            937000.0  0.047239658183381716  \\
            938000.0  0.04721618273710995  \\
            939000.0  0.04719676695447917  \\
            940000.0  0.04725960348735697  \\
            941000.0  0.047260133008701445  \\
            942000.0  0.04716526043448285  \\
            943000.0  0.04713737231034046  \\
            944000.0  0.04703376263393801  \\
            945000.0  0.04696315978800789  \\
            946000.0  0.04687508273771007  \\
            947000.0  0.04699422504021714  \\
            948000.0  0.04699466630800421  \\
            949000.0  0.04691876824862933  \\
            950000.0  0.046888232517764555  \\
            951000.0  0.04689026234958505  \\
            952000.0  0.04687755383731763  \\
            953000.0  0.04690703052549345  \\
            954000.0  0.046926358054566825  \\
            955000.0  0.046739701780639076  \\
            956000.0  0.04668321950389498  \\
            957000.0  0.04670104672249234  \\
            958000.0  0.04680024372102415  \\
            959000.0  0.04688117223317155  \\
            960000.0  0.04686360977524643  \\
            961000.0  0.046856019969308944  \\
            962000.0  0.04679706659295729  \\
            963000.0  0.046768648947470425  \\
            964000.0  0.0466561256617693  \\
            965000.0  0.04670854827487241  \\
            966000.0  0.04668877947801198  \\
            967000.0  0.04656637179388064  \\
            968000.0  0.046454907550868466  \\
            969000.0  0.04640160240219123  \\
            970000.0  0.04642843148364467  \\
            971000.0  0.04642251849529803  \\
            972000.0  0.046281577564110034  \\
            973000.0  0.046273899504615135  \\
            974000.0  0.04629896351492032  \\
            975000.0  0.04634450235054525  \\
            976000.0  0.046308406645563474  \\
            977000.0  0.04635624007368113  \\
            978000.0  0.04634450235054525  \\
            979000.0  0.04633417668432797  \\
            980000.0  0.04630134636097046  \\
            981000.0  0.04638209836600304  \\
            982000.0  0.046203561419357254  \\
            983000.0  0.04612660431729343  \\
            984000.0  0.04616940729263856  \\
            985000.0  0.04601461055293678  \\
            986000.0  0.046061120177693246  \\
            987000.0  0.04605370687887058  \\
            988000.0  0.04601955275215189  \\
            989000.0  0.04590720597356559  \\
            990000.0  0.045980191665545844  \\
            991000.0  0.045984427836301654  \\
            992000.0  0.04590579391664699  \\
            993000.0  0.045794329673634816  \\
            994000.0  0.04588708416247551  \\
            995000.0  0.045807832467918946  \\
            996000.0  0.04583457329581498  \\
            997000.0  0.04582971935015728  \\
            998000.0  0.04583695614186512  \\
            999000.0  0.04589176160101838  \\
            999999.0  0.04600075474442299  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={d08f24f2-7394-4188-bdcd-bcd312085ab7}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.3761530768543748  \\
            1.0  1.2121107179709307  \\
            2.0  1.0193307062014363  \\
            4.0  0.6246214363654785  \\
            8.0  28.28000100256041  \\
            16.0  138.2943354983696  \\
            32.0  227.96461526567674  \\
            64.0  118.03038111063219  \\
            128.0  59.769601732876254  \\
            256.0  30.174261238296253  \\
            512.0  15.322444256405532  \\
            1000.0  7.822213561606455  \\
            1024.0  7.634860437589379  \\
            2000.0  3.987624733165369  \\
            2048.0  3.8935132576259015  \\
            3000.0  2.7165846438104073  \\
            4000.0  2.095655912794189  \\
            4096.0  2.0489408337560677  \\
            5000.0  1.679651589075904  \\
            6000.0  1.4145424917933016  \\
            7000.0  1.211325437817073  \\
            8000.0  1.074555722766629  \\
            8192.0  1.055870503084109  \\
            9000.0  0.9720781629986723  \\
            10000.0  0.8747260168310125  \\
            11000.0  0.8164271288611372  \\
            12000.0  0.7504051720820815  \\
            13000.0  0.6987921971146734  \\
            14000.0  0.6526922453717187  \\
            15000.0  0.6126994398017189  \\
            16000.0  0.5841677707186699  \\
            16384.0  0.5741960012666151  \\
            17000.0  0.55763733930351  \\
            18000.0  0.5271909210388361  \\
            19000.0  0.5112037891135354  \\
            20000.0  0.4886648895930346  \\
            21000.0  0.46425933907969896  \\
            22000.0  0.4465700607925805  \\
            23000.0  0.42721367280593714  \\
            24000.0  0.41090768077770445  \\
            25000.0  0.39394675909991256  \\
            26000.0  0.38438907533923783  \\
            27000.0  0.37342198226668316  \\
            28000.0  0.3569556335246317  \\
            29000.0  0.3463603526894566  \\
            30000.0  0.33127773147407796  \\
            31000.0  0.3216280875065793  \\
            32000.0  0.3083388668313831  \\
            32768.0  0.3016922266619645  \\
            33000.0  0.3011499968052212  \\
            34000.0  0.29438597940444383  \\
            35000.0  0.2867412797542456  \\
            36000.0  0.2781242906620323  \\
            37000.0  0.2715116281122176  \\
            38000.0  0.26547817365970205  \\
            39000.0  0.2569138719412641  \\
            40000.0  0.24957956005248616  \\
            41000.0  0.2494067595870722  \\
            42000.0  0.24704730072964512  \\
            43000.0  0.24382198622044257  \\
            44000.0  0.23669551145937143  \\
            45000.0  0.23206440603414283  \\
            46000.0  0.22842068140924693  \\
            47000.0  0.2252492015700661  \\
            48000.0  0.21822660124606963  \\
            49000.0  0.21463044528861913  \\
            50000.0  0.21266865696089343  \\
            51000.0  0.21014945916454947  \\
            52000.0  0.20515616113969937  \\
            53000.0  0.19903118774814693  \\
            54000.0  0.19486147192107167  \\
            55000.0  0.19228340900193347  \\
            56000.0  0.19027837643107556  \\
            57000.0  0.18746141113202133  \\
            58000.0  0.18369580834433855  \\
            59000.0  0.18229160599234595  \\
            60000.0  0.17892826291935002  \\
            61000.0  0.1753940609592032  \\
            62000.0  0.1728719507954646  \\
            63000.0  0.1688429111389051  \\
            64000.0  0.165858087573652  \\
            65000.0  0.1637804223250435  \\
            65536.0  0.1631049295966071  \\
            66000.0  0.16087008476224668  \\
            67000.0  0.15958431868430184  \\
            68000.0  0.15686690339800907  \\
            69000.0  0.1536400003247731  \\
            70000.0  0.15017340058960438  \\
            71000.0  0.14890440268756794  \\
            72000.0  0.14619016452934203  \\
            73000.0  0.1450371318017458  \\
            74000.0  0.14278101786004893  \\
            75000.0  0.14040329051623743  \\
            76000.0  0.13892416089400147  \\
            77000.0  0.1369437510656617  \\
            78000.0  0.1354028439532369  \\
            79000.0  0.13247891534259854  \\
            80000.0  0.13145093790585605  \\
            81000.0  0.13177226910839548  \\
            82000.0  0.13066248062393146  \\
            83000.0  0.12924124533535822  \\
            84000.0  0.12846055436648596  \\
            85000.0  0.12954801470092459  \\
            86000.0  0.12891108877707752  \\
            87000.0  0.12882760091176515  \\
            88000.0  0.12746196536436188  \\
            89000.0  0.12618246528899332  \\
            90000.0  0.12360819727282386  \\
            91000.0  0.12288787173722185  \\
            92000.0  0.12286854420814848  \\
            93000.0  0.12239188674456279  \\
            94000.0  0.12126259422391057  \\
            95000.0  0.11943848144574859  \\
            96000.0  0.11754535438568993  \\
            97000.0  0.11641464980811912  \\
            98000.0  0.11457041521886706  \\
            99000.0  0.11286976916752538  \\
            100000.0  0.11075715551018146  \\
            101000.0  0.11048506979267828  \\
            102000.0  0.11031818231561095  \\
            103000.0  0.10928561569388301  \\
            104000.0  0.10782704915052421  \\
            105000.0  0.10693180506413033  \\
            106000.0  0.10607212716137375  \\
            107000.0  0.10449300625858927  \\
            108000.0  0.1034763252771956  \\
            109000.0  0.10152698070106508  \\
            110000.0  0.10145628960157756  \\
            111000.0  0.10258337578329445  \\
            112000.0  0.10223230313190694  \\
            113000.0  0.10005305803871649  \\
            114000.0  0.09882359773040092  \\
            115000.0  0.09878264807976145  \\
            116000.0  0.09782518523539166  \\
            117000.0  0.09672978208078589  \\
            118000.0  0.09514060027245638  \\
            119000.0  0.09407617411650246  \\
            120000.0  0.09352670746805133  \\
            121000.0  0.09200556915248696  \\
            122000.0  0.09018048558519345  \\
            123000.0  0.08979181691834816  \\
            124000.0  0.09077496154792504  \\
            125000.0  0.09036255267413575  \\
            126000.0  0.0890565765315434  \\
            127000.0  0.08898703272830225  \\
            128000.0  0.0894263589371024  \\
            129000.0  0.08895887984348762  \\
            130000.0  0.08854276432028699  \\
            131000.0  0.08814403474789666  \\
            131072.0  0.08800812426948118  \\
            132000.0  0.08737693482686594  \\
            133000.0  0.08658079948544646  \\
            134000.0  0.08634595676917141  \\
            135000.0  0.08569076235893992  \\
            136000.0  0.08456658854461764  \\
            137000.0  0.08389471421203518  \\
            138000.0  0.08384035002066899  \\
            139000.0  0.08341876277690878  \\
            140000.0  0.0825619089879894  \\
            141000.0  0.08097811064666206  \\
            142000.0  0.080483625964479  \\
            143000.0  0.0816071820038994  \\
            144000.0  0.0807579180209175  \\
            145000.0  0.08011525561583861  \\
            146000.0  0.07991439051916743  \\
            147000.0  0.07942890769984047  \\
            148000.0  0.07869322604524866  \\
            149000.0  0.07732900255476398  \\
            150000.0  0.07691209274954665  \\
            151000.0  0.07513466610325596  \\
            152000.0  0.07480583334833643  \\
            153000.0  0.07385234191405021  \\
            154000.0  0.07300749060893895  \\
            155000.0  0.07237833099814421  \\
            156000.0  0.07312795671480722  \\
            157000.0  0.07302928923761988  \\
            158000.0  0.07296636445118466  \\
            159000.0  0.07276364602980781  \\
            160000.0  0.071910763650972  \\
            161000.0  0.07026006911312588  \\
            162000.0  0.06953400709629204  \\
            163000.0  0.0696028448710739  \\
            164000.0  0.06891226078431996  \\
            165000.0  0.06847002220812519  \\
            166000.0  0.06721602741084891  \\
            167000.0  0.0673478782256234  \\
            168000.0  0.06629174790406626  \\
            169000.0  0.06512962506005654  \\
            170000.0  0.06447266557867681  \\
            171000.0  0.06408814482902991  \\
            172000.0  0.06312282741805039  \\
            173000.0  0.06242544780737567  \\
            174000.0  0.062432772852640914  \\
            175000.0  0.061805201805879596  \\
            176000.0  0.06249040242563138  \\
            177000.0  0.06330365895718891  \\
            178000.0  0.06281455774200802  \\
            179000.0  0.062244263254007504  \\
            180000.0  0.06085276941428232  \\
            181000.0  0.061269502712384835  \\
            182000.0  0.06026923689266991  \\
            183000.0  0.060356960928738074  \\
            184000.0  0.05996546814805558  \\
            185000.0  0.05972656576813955  \\
            186000.0  0.059365608718321826  \\
            187000.0  0.05977739981720923  \\
            188000.0  0.05992848990749968  \\
            189000.0  0.059375846130981694  \\
            190000.0  0.06022166822522449  \\
            191000.0  0.05941450118912843  \\
            192000.0  0.05943435823954628  \\
            193000.0  0.05913517867991741  \\
            194000.0  0.05890545466997229  \\
            195000.0  0.058946669081284  \\
            196000.0  0.058558265175110945  \\
            197000.0  0.058534436714609527  \\
            198000.0  0.05773282965263047  \\
            199000.0  0.057305682434753265  \\
            200000.0  0.056921426445778606  \\
            201000.0  0.05694322507445953  \\
            202000.0  0.05635563288920613  \\
            203000.0  0.056880212034466894  \\
            204000.0  0.05711143635488803  \\
            205000.0  0.05657432520447467  \\
            206000.0  0.05709599198234082  \\
            207000.0  0.056971377959274164  \\
            208000.0  0.05698320393596745  \\
            209000.0  0.05639269938331944  \\
            210000.0  0.05594763669328747  \\
            211000.0  0.05597561307098728  \\
            212000.0  0.056437090922698004  \\
            213000.0  0.0563994066536828  \\
            214000.0  0.055277703938968074  \\
            215000.0  0.05475038893342752  \\
            216000.0  0.054075425726335606  \\
            217000.0  0.05376856810721183  \\
            218000.0  0.05309413442146439  \\
            219000.0  0.05286185105835431  \\
            220000.0  0.0532107173708065  \\
            221000.0  0.053676343139715615  \\
            222000.0  0.05361032947877096  \\
            223000.0  0.05332844761639497  \\
            224000.0  0.05277545082564733  \\
            225000.0  0.05247821284428154  \\
            226000.0  0.051910301202331165  \\
            227000.0  0.051918244022498304  \\
            228000.0  0.05138651633908711  \\
            229000.0  0.05163406756762958  \\
            230000.0  0.051741207386328536  \\
            231000.0  0.05185461320760378  \\
            232000.0  0.05207092267682218  \\
            233000.0  0.05164580529076546  \\
            234000.0  0.0512649911905299  \\
            235000.0  0.050577760738957624  \\
            236000.0  0.05040416599152695  \\
            237000.0  0.05046117778961552  \\
            238000.0  0.05017391246023736  \\
            239000.0  0.05014346498293  \\
            240000.0  0.050261989510535184  \\
            241000.0  0.04992080125757789  \\
            242000.0  0.04956487466053269  \\
            243000.0  0.049623563276212104  \\
            244000.0  0.04900084617510847  \\
            245000.0  0.04939631036587454  \\
            246000.0  0.04900040490732141  \\
            247000.0  0.04869601838780519  \\
            248000.0  0.04845773378279105  \\
            249000.0  0.047824073240568254  \\
            250000.0  0.047687191973021244  \\
            251000.0  0.047062798054326775  \\
            252000.0  0.04651183109539962  \\
            253000.0  0.046049382454557364  \\
            254000.0  0.045636355805866176  \\
            255000.0  0.04581912892326777  \\
            256000.0  0.045455789027399905  \\
            257000.0  0.045274692727589154  \\
            258000.0  0.045759028250669756  \\
            259000.0  0.04597701453747899  \\
            260000.0  0.046234891432238745  \\
            261000.0  0.04609174416211543  \\
            262000.0  0.04597171932403423  \\
            262144.0  0.045835632338503934  \\
            263000.0  0.045743583878122544  \\
            264000.0  0.04520964985577604  \\
            265000.0  0.04493006258589277  \\
            266000.0  0.04485160517335293  \\
            267000.0  0.04500137146028219  \\
            268000.0  0.045276369545179995  \\
            269000.0  0.04518202649230588  \\
            270000.0  0.04476088051633273  \\
            271000.0  0.0440969490039174  \\
            272000.0  0.043997840258942995  \\
            273000.0  0.043761497232191936  \\
            274000.0  0.04359063834504105  \\
            275000.0  0.04328995847493616  \\
            276000.0  0.0435372449428064  \\
            277000.0  0.04308600450375554  \\
            278000.0  0.042897053637335064  \\
            279000.0  0.04261340670381082  \\
            280000.0  0.04219570261657677  \\
            281000.0  0.04176264241035292  \\
            282000.0  0.041678801530810904  \\
            283000.0  0.04138862383403813  \\
            284000.0  0.04195477040484025  \\
            285000.0  0.04130125281219961  \\
            286000.0  0.04117619752134589  \\
            287000.0  0.041176815296247775  \\
            288000.0  0.04070562955322166  \\
            289000.0  0.04037847361589298  \\
            290000.0  0.04014954388796458  \\
            291000.0  0.04020823250364399  \\
            292000.0  0.040208762024988465  \\
            293000.0  0.04003225491016318  \\
            294000.0  0.04012968683754674  \\
            295000.0  0.040202231261739926  \\
            296000.0  0.03992732143039954  \\
            297000.0  0.03947775780893952  \\
            298000.0  0.03999863030478896  \\
            299000.0  0.039771465648008805  \\
            300000.0  0.03965920712297992  \\
            301000.0  0.039259153747228395  \\
            302000.0  0.039290218999437646  \\
            303000.0  0.039264537214230566  \\
            304000.0  0.039028370694594326  \\
            305000.0  0.038791498146498786  \\
            306000.0  0.039272744795069946  \\
            307000.0  0.03930954652851102  \\
            308000.0  0.03904663918097875  \\
            309000.0  0.0388676609665459  \\
            310000.0  0.03895185486031756  \\
            311000.0  0.03858736766820334  \\
            312000.0  0.0381788419509402  \\
            313000.0  0.037962444228164395  \\
            314000.0  0.037910551136405755  \\
            315000.0  0.03772548342651144  \\
            316000.0  0.037376087592714775  \\
            317000.0  0.03759972210719842  \\
            318000.0  0.03751561646698417  \\
            319000.0  0.037451809144974826  \\
            320000.0  0.037309985678212705  \\
            321000.0  0.0371578365452333  \\
            322000.0  0.03705837478602925  \\
            323000.0  0.03667023564052843  \\
            324000.0  0.036475989560663204  \\
            325000.0  0.036161983403389004  \\
            326000.0  0.03612341659879968  \\
            327000.0  0.03587665965227392  \\
            328000.0  0.035208491969102786  \\
            329000.0  0.03544501150296867  \\
            330000.0  0.035433185526275376  \\
            331000.0  0.03548613766072296  \\
            332000.0  0.0358757771166998  \\
            333000.0  0.03589228053193596  \\
            334000.0  0.03600471556407967  \\
            335000.0  0.03552982317164222  \\
            336000.0  0.03566899903168197  \\
            337000.0  0.035174161335269266  \\
            338000.0  0.03543212648358643  \\
            339000.0  0.03520981577246397  \\
            340000.0  0.03505598982189373  \\
            341000.0  0.034870392590654935  \\
            342000.0  0.034816646174190634  \\
            343000.0  0.034455777377930326  \\
            344000.0  0.0343788202758665  \\
            345000.0  0.03430909996551051  \\
            346000.0  0.03399994775389401  \\
            347000.0  0.034064019836575594  \\
            348000.0  0.03399421127266219  \\
            349000.0  0.03390454565833094  \\
            350000.0  0.034045486589518933  \\
            351000.0  0.03380508389912689  \\
            352000.0  0.0335546203031898  \\
            353000.0  0.033067195905599756  \\
            354000.0  0.033008595543477764  \\
            355000.0  0.033128443874444136  \\
            356000.0  0.03274701199930668  \\
            357000.0  0.03257068139159621  \\
            358000.0  0.032447214664775924  \\
            359000.0  0.03220319357852996  \\
            360000.0  0.03223567088765781  \\
            361000.0  0.03201212462673158  \\
            362000.0  0.03195864297093952  \\
            363000.0  0.03196535024130288  \\
            364000.0  0.031594950060842  \\
            365000.0  0.031541733165722174  \\
            366000.0  0.03153846778409791  \\
            367000.0  0.03161436584347278  \\
            368000.0  0.031448978676881484  \\
            369000.0  0.03129594700832796  \\
            370000.0  0.031350222946136735  \\
            371000.0  0.03175486550687372  \\
            372000.0  0.0313715803070306  \\
            373000.0  0.03146592335990472  \\
            374000.0  0.03117795200206725  \\
            375000.0  0.03114953435658038  \\
            376000.0  0.030808081342950853  \\
            377000.0  0.030743479738924797  \\
            378000.0  0.03046045058030244  \\
            379000.0  0.03031324364653815  \\
            380000.0  0.030397084526080163  \\
            381000.0  0.030314567449899337  \\
            382000.0  0.030271146699652317  \\
            383000.0  0.0305327302438234  \\
            384000.0  0.030332129907824454  \\
            385000.0  0.030490721550494978  \\
            386000.0  0.030449507139183273  \\
            387000.0  0.0305027240343031  \\
            388000.0  0.030673671175011394  \\
            389000.0  0.030846383386867942  \\
            390000.0  0.03102553810841561  \\
            391000.0  0.030576062740513006  \\
            392000.0  0.030899512028430352  \\
            393000.0  0.03079387252020742  \\
            394000.0  0.030985029725563207  \\
            395000.0  0.031087403852161875  \\
            396000.0  0.03127697249348424  \\
            397000.0  0.031034628224829115  \\
            398000.0  0.030679937177587692  \\
            399000.0  0.03063995831607976  \\
            400000.0  0.030481984448311128  \\
            401000.0  0.030469540696715945  \\
            402000.0  0.030275206363293297  \\
            403000.0  0.030302741473206045  \\
            404000.0  0.030408557488543805  \\
            405000.0  0.03060209753994974  \\
            406000.0  0.030417559351399896  \\
            407000.0  0.030411469855938424  \\
            408000.0  0.030460274073187615  \\
            409000.0  0.030398320075883938  \\
            410000.0  0.030604392132442468  \\
            411000.0  0.030682408277195244  \\
            412000.0  0.03071550336122499  \\
            413000.0  0.030615688587791286  \\
            414000.0  0.03075795332234047  \\
            415000.0  0.030741626414219132  \\
            416000.0  0.03059318393065106  \\
            417000.0  0.030575533219168533  \\
            418000.0  0.030496899299513863  \\
            419000.0  0.030184128692043448  \\
            420000.0  0.03000170858887151  \\
            421000.0  0.03002650783850446  \\
            422000.0  0.030346515237682715  \\
            423000.0  0.030061014979452808  \\
            424000.0  0.029908865846473405  \\
            425000.0  0.02975495164234575  \\
            426000.0  0.029766865872596457  \\
            427000.0  0.029694409701960675  \\
            428000.0  0.02986703366025981  \\
            429000.0  0.029762453194725827  \\
            430000.0  0.029475805640249552  \\
            431000.0  0.029564235704777023  \\
            432000.0  0.029775867735452547  \\
            433000.0  0.029612951668468803  \\
            434000.0  0.029553027502985618  \\
            435000.0  0.029437856610562117  \\
            436000.0  0.029412880853814338  \\
            437000.0  0.02949504491576551  \\
            438000.0  0.02926426186313144  \\
            439000.0  0.029092873454636084  \\
            440000.0  0.02889394993622798  \\
            441000.0  0.028529904011900815  \\
            442000.0  0.02897664351952363  \\
            443000.0  0.028821758526264434  \\
            444000.0  0.02849936828103604  \\
            445000.0  0.0283099761468285  \\
            446000.0  0.02809304890270822  \\
            447000.0  0.02796967042944534  \\
            448000.0  0.027843732603017497  \\
            449000.0  0.027969493922330516  \\
            450000.0  0.027910540545978867  \\
            451000.0  0.02765469348303961  \\
            452000.0  0.02749733739017286  \\
            453000.0  0.027387285204079292  \\
            454000.0  0.027331950223581564  \\
            455000.0  0.027168504635253343  \\
            456000.0  0.027253669318156544  \\
            457000.0  0.027275026679050407  \\
            458000.0  0.02675521322588992  \\
            459000.0  0.02648021514099212  \\
            460000.0  0.026429645852594674  \\
            461000.0  0.026313945438826692  \\
            462000.0  0.02623239915177741  \\
            463000.0  0.02626884787098883  \\
            464000.0  0.026408729759487874  \\
            465000.0  0.02662503922870627  \\
            466000.0  0.02659565079408786  \\
            467000.0  0.026685757676206172  \\
            468000.0  0.026537403446195512  \\
            469000.0  0.026680638969876238  \\
            470000.0  0.026590090819970862  \\
            471000.0  0.026245725438946717  \\
            472000.0  0.026026062334546643  \\
            473000.0  0.02607098339526968  \\
            474000.0  0.025972139410967515  \\
            475000.0  0.025976640342395562  \\
            476000.0  0.025881414753947316  \\
            477000.0  0.02574109159766121  \\
            478000.0  0.025812312218493214  \\
            479000.0  0.025690257548591527  \\
            480000.0  0.025953164896123797  \\
            481000.0  0.025973110200099056  \\
            482000.0  0.02594725190777715  \\
            483000.0  0.025927836125146368  \\
            484000.0  0.025798985931323907  \\
            485000.0  0.02583614067899463  \\
            486000.0  0.025760595633849404  \\
            487000.0  0.025541020783006744  \\
            488000.0  0.025520104689899945  \\
            489000.0  0.025513132658864346  \\
            490000.0  0.025246606915478156  \\
            491000.0  0.02555152295633885  \\
            492000.0  0.025685491856491244  \\
            493000.0  0.02534103822190969  \\
            494000.0  0.025130288726808288  \\
            495000.0  0.025044682776118023  \\
            496000.0  0.024788923966736175  \\
            497000.0  0.02492077478151067  \\
            498000.0  0.024939925803469213  \\
            499000.0  0.025017677187549752  \\
            500000.0  0.025018118455336816  \\
            501000.0  0.024885385104988198  \\
            502000.0  0.024766860577383015  \\
            503000.0  0.02478451128886554  \\
            504000.0  0.024718497627920884  \\
            505000.0  0.02445814963355358  \\
            506000.0  0.02435815835300505  \\
            507000.0  0.02430511796500005  \\
            508000.0  0.02457923351432373  \\
            509000.0  0.024488597110860943  \\
            510000.0  0.024296204355701373  \\
            511000.0  0.024013086943521608  \\
            512000.0  0.02388617832796222  \\
            513000.0  0.02394875010016779  \\
            514000.0  0.023858554964492063  \\
            515000.0  0.024053507072816598  \\
            516000.0  0.024021294524360984  \\
            517000.0  0.023990935300611034  \\
            518000.0  0.024147850125690717  \\
            519000.0  0.024013792971980908  \\
            520000.0  0.024155704692300443  \\
            521000.0  0.02406462702105059  \\
            522000.0  0.024040975067664002  \\
            523000.0  0.024271316852511007  \\
            524000.0  0.024435997990643006  \\
            524288.0  0.02434183144488371  \\
            525000.0  0.024438733850922798  \\
            526000.0  0.024356569788971622  \\
            527000.0  0.024345891108524694  \\
            528000.0  0.02454225527376783  \\
            529000.0  0.024637127847986426  \\
            530000.0  0.02492492269870906  \\
            531000.0  0.024653101741878115  \\
            532000.0  0.024505277033211932  \\
            533000.0  0.024449324277812313  \\
            534000.0  0.02427934792623556  \\
            535000.0  0.023987846426101588  \\
            536000.0  0.02389518019081831  \\
            537000.0  0.023733234912966108  \\
            538000.0  0.0235405773971343  \\
            539000.0  0.02333274026942752  \\
            540000.0  0.023149790644911107  \\
            541000.0  0.023219863969496747  \\
            542000.0  0.023236808652519973  \\
            543000.0  0.023080864616571828  \\
            544000.0  0.02294274779922104  \\
            545000.0  0.0231023102310231  \\
            546000.0  0.02334897892399145  \\
            547000.0  0.02326266694484188  \\
            548000.0  0.023148643348664743  \\
            549000.0  0.022911153025667312  \\
            550000.0  0.022855906298726997  \\
            551000.0  0.0228056900245592  \\
            552000.0  0.02276535814882162  \\
            553000.0  0.022704198433534658  \\
            554000.0  0.022690872146365348  \\
            555000.0  0.022628741641946844  \\
            556000.0  0.022508540296750822  \\
            557000.0  0.022513659003080756  \\
            558000.0  0.022868614810994416  \\
            559000.0  0.022784420917222752  \\
            560000.0  0.022678428394770165  \\
            561000.0  0.02255884482447603  \\
            562000.0  0.02258355582055157  \\
            563000.0  0.022712847282161098  \\
            564000.0  0.022710729196783193  \\
            565000.0  0.022828547695929076  \\
            566000.0  0.022836578769653625  \\
            567000.0  0.022736763996219923  \\
            568000.0  0.022706404772469973  \\
            569000.0  0.02273694050333475  \\
            570000.0  0.022858818666121612  \\
            571000.0  0.02283631400898139  \\
            572000.0  0.022754767721932103  \\
            573000.0  0.022674986506031072  \\
            574000.0  0.022512246946162152  \\
            575000.0  0.02273897033515524  \\
            576000.0  0.022786185988371004  \\
            577000.0  0.022825194060747393  \\
            578000.0  0.0227135533106204  \\
            579000.0  0.02284134446175391  \\
            580000.0  0.02282139915777865  \\
            581000.0  0.022609590619988303  \\
            582000.0  0.022766770205740222  \\
            583000.0  0.02265989514771351  \\
            584000.0  0.022863496104664482  \\
            585000.0  0.02277700761840009  \\
            586000.0  0.022856965341415948  \\
            587000.0  0.022903298459057586  \\
            588000.0  0.022841785729540973  \\
            589000.0  0.022662807515108126  \\
            590000.0  0.02251454153865488  \\
            591000.0  0.022460971629305406  \\
            592000.0  0.022524955458429575  \\
            593000.0  0.0224588535439275  \\
            594000.0  0.022628035613487543  \\
            595000.0  0.02257684855018821  \\
            596000.0  0.022633330826932304  \\
            597000.0  0.02248409406134752  \\
            598000.0  0.0224197572179937  \\
            599000.0  0.02236865840825178  \\
            600000.0  0.02214414135819401  \\
            601000.0  0.022108751681671538  \\
            602000.0  0.02202747015529449  \\
            603000.0  0.02191644718006938  \\
            604000.0  0.02197178216056711  \\
            605000.0  0.021736056908717934  \\
            606000.0  0.02164753859063305  \\
            607000.0  0.02130890969084073  \\
            608000.0  0.021309703972857443  \\
            609000.0  0.021380483325902384  \\
            610000.0  0.021410577788980097  \\
            611000.0  0.021639772277580738  \\
            612000.0  0.021588055692936925  \\
            613000.0  0.021633947542791503  \\
            614000.0  0.02162291584811492  \\
            615000.0  0.021686370155894613  \\
            616000.0  0.021763415511515855  \\
            617000.0  0.021639331009793674  \\
            618000.0  0.02174594130714815  \\
            619000.0  0.021765886611123407  \\
            620000.0  0.021543046378656477  \\
            621000.0  0.021487270130371685  \\
            622000.0  0.02149777230370379  \\
            623000.0  0.021446585240404454  \\
            624000.0  0.021404400039961212  \\
            625000.0  0.02141040128186527  \\
            626000.0  0.02136636275671636  \\
            627000.0  0.021534044515800387  \\
            628000.0  0.021520541721516254  \\
            629000.0  0.021654422368111235  \\
            630000.0  0.021636418642399055  \\
            631000.0  0.021586378875346087  \\
            632000.0  0.021577994787391884  \\
            633000.0  0.02171293447667582  \\
            634000.0  0.021564315485992924  \\
            635000.0  0.02146608927659265  \\
            636000.0  0.021408547957159605  \\
            637000.0  0.0214043117864038  \\
            638000.0  0.021456204878162435  \\
            639000.0  0.021532544205324373  \\
            640000.0  0.021830399961592053  \\
            641000.0  0.021885823195647195  \\
            642000.0  0.02166995499421586  \\
            643000.0  0.02162115077696667  \\
            644000.0  0.021562197400615022  \\
            645000.0  0.021315881721876328  \\
            646000.0  0.021406959393126177  \\
            647000.0  0.021462206120066493  \\
            648000.0  0.021212448552588706  \\
            649000.0  0.021259487698689645  \\
            650000.0  0.021302114166919954  \\
            651000.0  0.021401840686796243  \\
            652000.0  0.021437848138220604  \\
            653000.0  0.021442260816091237  \\
            654000.0  0.021526366456305488  \\
            655000.0  0.021296907207032607  \\
            656000.0  0.021359478979238174  \\
            657000.0  0.02122365675438011  \\
            658000.0  0.02123918938048474  \\
            659000.0  0.021197004180041494  \\
            660000.0  0.02105721054509986  \\
            661000.0  0.021063211787003922  \\
            662000.0  0.02098034169659345  \\
            663000.0  0.020790596548156258  \\
            664000.0  0.02068522180060556  \\
            665000.0  0.02052239398717923  \\
            666000.0  0.020620355435907265  \\
            667000.0  0.02075494211096155  \\
            668000.0  0.020837194426470137  \\
            669000.0  0.02092297688427523  \\
            670000.0  0.02087231934232037  \\
            671000.0  0.020751235461550218  \\
            672000.0  0.020940451088642932  \\
            673000.0  0.021054651191934896  \\
            674000.0  0.021180324257690505  \\
            675000.0  0.021088275797309115  \\
            676000.0  0.021182707103740643  \\
            677000.0  0.02113513843629523  \\
            678000.0  0.021255692795720902  \\
            679000.0  0.021238395098468026  \\
            680000.0  0.02118888485275953  \\
            681000.0  0.021241219212305228  \\
            682000.0  0.02117652935472176  \\
            683000.0  0.02121386060950731  \\
            684000.0  0.021122429924027807  \\
            685000.0  0.021092600221622335  \\
            686000.0  0.021037618255354256  \\
            687000.0  0.020938597763937267  \\
            688000.0  0.020834546819747758  \\
            689000.0  0.02070419631544928  \\
            690000.0  0.020673572331027092  \\
            691000.0  0.02070454932967893  \\
            692000.0  0.020683015461670243  \\
            693000.0  0.020648949588508964  \\
            694000.0  0.02090126650915172  \\
            695000.0  0.020653627027051834  \\
            696000.0  0.02056802107636157  \\
            697000.0  0.020452938437495478  \\
            698000.0  0.020546134194123232  \\
            699000.0  0.020640830261227  \\
            700000.0  0.020631563637698674  \\
            701000.0  0.020688663689344654  \\
            702000.0  0.02075794273191358  \\
            703000.0  0.020831104931008666  \\
            704000.0  0.02062450335310566  \\
            705000.0  0.02056316713070387  \\
            706000.0  0.020477472926456193  \\
            707000.0  0.02058752511254976  \\
            708000.0  0.020639329950750986  \\
            709000.0  0.020713374685420196  \\
            710000.0  0.020937097453461253  \\
            711000.0  0.020948217401695245  \\
            712000.0  0.02109083515047408  \\
            713000.0  0.020970016030376168  \\
            714000.0  0.020909738850663332  \\
            715000.0  0.020994285758664646  \\
            716000.0  0.020864288268595817  \\
            717000.0  0.020752735772026236  \\
            718000.0  0.0206799265871608  \\
            719000.0  0.020459469200744013  \\
            720000.0  0.020417195746743354  \\
            721000.0  0.020351535100028347  \\
            722000.0  0.020424785552680843  \\
            723000.0  0.020547193236812183  \\
            724000.0  0.020396544414308795  \\
            725000.0  0.020355153495882267  \\
            726000.0  0.020290463638298797  \\
            727000.0  0.020313586070340908  \\
            728000.0  0.020334502163447708  \\
            729000.0  0.020336796755940436  \\
            730000.0  0.020588231141009064  \\
            731000.0  0.020519569873342025  \\
            732000.0  0.020544280869417564  \\
            733000.0  0.020710109303795927  \\
            734000.0  0.020577022939217655  \\
            735000.0  0.020611265319493765  \\
            736000.0  0.020543663094515677  \\
            737000.0  0.020656362887331626  \\
            738000.0  0.020544016108745327  \\
            739000.0  0.020566962033672614  \\
            740000.0  0.02066086381875967  \\
            741000.0  0.020666247285761843  \\
            742000.0  0.02061585450447922  \\
            743000.0  0.02076394397381764  \\
            744000.0  0.020790243533926608  \\
            745000.0  0.02084337217548902  \\
            746000.0  0.020838518229831328  \\
            747000.0  0.02075158847577987  \\
            748000.0  0.020728113029508107  \\
            749000.0  0.020892176392738215  \\
            750000.0  0.02088202723363576  \\
            751000.0  0.020687692900213113  \\
            752000.0  0.02087496694904275  \\
            753000.0  0.021148376469907127  \\
            754000.0  0.02121827328737794  \\
            755000.0  0.021142904749347543  \\
            756000.0  0.020996315590485138  \\
            757000.0  0.020974605215361625  \\
            758000.0  0.020820602757676557  \\
            759000.0  0.020801539989275426  \\
            760000.0  0.020764208734489878  \\
            761000.0  0.02076526777717883  \\
            762000.0  0.020689104957131717  \\
            763000.0  0.020731466664689786  \\
            764000.0  0.020584259730925494  \\
            765000.0  0.02080162824283284  \\
            766000.0  0.020703666794104805  \\
            767000.0  0.020703402033432565  \\
            768000.0  0.020548870054403024  \\
            769000.0  0.020554341774962608  \\
            770000.0  0.020632622680387624  \\
            771000.0  0.020691311296067032  \\
            772000.0  0.020753441800485536  \\
            773000.0  0.020587701619664587  \\
            774000.0  0.020542339291154486  \\
            775000.0  0.020496182680627674  \\
            776000.0  0.020404840248705584  \\
            777000.0  0.020273783715947805  \\
            778000.0  0.020169291503971235  \\
            779000.0  0.020304937221714472  \\
            780000.0  0.020143344958091915  \\
            781000.0  0.020194443767833838  \\
            782000.0  0.020126047260839035  \\
            783000.0  0.020187648243913062  \\
            784000.0  0.019949451892456335  \\
            785000.0  0.01978018156933888  \\
            786000.0  0.0196491250365811  \\
            787000.0  0.019585052953899517  \\
            788000.0  0.019712667597918204  \\
            789000.0  0.01959705543770764  \\
            790000.0  0.01945434943537139  \\
            791000.0  0.019536248736650327  \\
            792000.0  0.019443229487137396  \\
            793000.0  0.019421519112013886  \\
            794000.0  0.01944693613654873  \\
            795000.0  0.019440228866185367  \\
            796000.0  0.01950774283760604  \\
            797000.0  0.019448877714811807  \\
            798000.0  0.01936989078092749  \\
            799000.0  0.019295051764241566  \\
            800000.0  0.019281019448612956  \\
            801000.0  0.019239099008841947  \\
            802000.0  0.019080595619728836  \\
            803000.0  0.019125693187566697  \\
            804000.0  0.019186058620836947  \\
            805000.0  0.019237598698365933  \\
            806000.0  0.019417724209045143  \\
            807000.0  0.01947570679626525  \\
            808000.0  0.019359829875382446  \\
            809000.0  0.019355770211741466  \\
            810000.0  0.019351445787428246  \\
            811000.0  0.01930131776681786  \\
            812000.0  0.01919585476570975  \\
            813000.0  0.019230979681559984  \\
            814000.0  0.019189059241788976  \\
            815000.0  0.019265398568950917  \\
            816000.0  0.019358064804234194  \\
            817000.0  0.01926310397645819  \\
            818000.0  0.01910636565849333  \\
            819000.0  0.01911572053557907  \\
            820000.0  0.01906506299362421  \\
            821000.0  0.01907468263138219  \\
            822000.0  0.01921474102699606  \\
            823000.0  0.019179263096916175  \\
            824000.0  0.01897063168719268  \\
            825000.0  0.01893427122153867  \\
            826000.0  0.018872934999136882  \\
            827000.0  0.018852813188046796  \\
            828000.0  0.018843017043173992  \\
            829000.0  0.018758734895844918  \\
            830000.0  0.018692015206440957  \\
            831000.0  0.01873552421024539  \\
            832000.0  0.018662979786052195  \\
            833000.0  0.018652301105605267  \\
            834000.0  0.018677012101680806  \\
            835000.0  0.018756263796237363  \\
            836000.0  0.018635356422582038  \\
            837000.0  0.018619912050034826  \\
            838000.0  0.018530952464162878  \\
            839000.0  0.018584081105725292  \\
            840000.0  0.01866739246392283  \\
            841000.0  0.018585316655529066  \\
            842000.0  0.01857066656499857  \\
            843000.0  0.018509506849711605  \\
            844000.0  0.018487531713915855  \\
            845000.0  0.01840360258081643  \\
            846000.0  0.018288078674163277  \\
            847000.0  0.0181730842888546  \\
            848000.0  0.018107776656369243  \\
            849000.0  0.01800434348708162  \\
            850000.0  0.017986428014926854  \\
            851000.0  0.017957745608767745  \\
            852000.0  0.01807265174051901  \\
            853000.0  0.01794397805381137  \\
            854000.0  0.01807106317648558  \\
            855000.0  0.017990487678567837  \\
            856000.0  0.017832602064356613  \\
            857000.0  0.01776041065439307  \\
            858000.0  0.017634825842194873  \\
            859000.0  0.01772104956778703  \\
            860000.0  0.017639238520065506  \\
            861000.0  0.017689543047790714  \\
            862000.0  0.01758469782158449  \\
            863000.0  0.017611262142365698  \\
            864000.0  0.017659007316925938  \\
            865000.0  0.01754101231066523  \\
            866000.0  0.017499533138681286  \\
            867000.0  0.017487530654873167  \\
            868000.0  0.01744084452300188  \\
            869000.0  0.017505093112798284  \\
            870000.0  0.01737059469130141  \\
            871000.0  0.01747252755011302  \\
            872000.0  0.0175212435138048  \\
            873000.0  0.017431224885243898  \\
            874000.0  0.017339617692649575  \\
            875000.0  0.0172120913021883  \\
            876000.0  0.01726989738229358  \\
            877000.0  0.017251717149466578  \\
            878000.0  0.017304051509012278  \\
            879000.0  0.017346236709455523  \\
            880000.0  0.017218886826109073  \\
            881000.0  0.017210679245269696  \\
            882000.0  0.017031789284394264  \\
            883000.0  0.01709100742141815  \\
            884000.0  0.01704793968540078  \\
            885000.0  0.017097449931109274  \\
            886000.0  0.01703302483419804  \\
            887000.0  0.016918736477348664  \\
            888000.0  0.016856429465815337  \\
            889000.0  0.016933298314321752  \\
            890000.0  0.01677417715030675  \\
            891000.0  0.016748407111542258  \\
            892000.0  0.016628470527018473  \\
            893000.0  0.01658504977677145  \\
            894000.0  0.016645944731386177  \\
            895000.0  0.016683275986171725  \\
            896000.0  0.016581784395147185  \\
            897000.0  0.01659440465385719  \\
            898000.0  0.016644444420910162  \\
            899000.0  0.016888642014270955  \\
            900000.0  0.01696859973728681  \\
            901000.0  0.016899055934045646  \\
            902000.0  0.01693894654199616  \\
            903000.0  0.017083770629710313  \\
            904000.0  0.017193205040901993  \\
            905000.0  0.017223917278881593  \\
            906000.0  0.01730387500189745  \\
            907000.0  0.017160021703314838  \\
            908000.0  0.01727581037064023  \\
            909000.0  0.017234948973558175  \\
            910000.0  0.01707935795183968  \\
            911000.0  0.01709003663228661  \\
            912000.0  0.01717573083653429  \\
            913000.0  0.017146518909030704  \\
            914000.0  0.0169692175121887  \\
            915000.0  0.016838955261447634  \\
            916000.0  0.016903027344129216  \\
            917000.0  0.016905410190179358  \\
            918000.0  0.016927738340204754  \\
            919000.0  0.01693885828843875  \\
            920000.0  0.016961009931349323  \\
            921000.0  0.016832247991084272  \\
            922000.0  0.016829953398591543  \\
            923000.0  0.016809302066156984  \\
            924000.0  0.016699514640735654  \\
            925000.0  0.016689453735190613  \\
            926000.0  0.01667877505474368  \\
            927000.0  0.01667877505474368  \\
            928000.0  0.016698190837374463  \\
            929000.0  0.016590786258003275  \\
            930000.0  0.016636766361415263  \\
            931000.0  0.01656598700837032  \\
            932000.0  0.016646297745615827  \\
            933000.0  0.016703309543704397  \\
            934000.0  0.01669271911681488  \\
            935000.0  0.016795622764758024  \\
            936000.0  0.016701279711883905  \\
            937000.0  0.01671637107020147  \\
            938000.0  0.016676568715808367  \\
            939000.0  0.016742582376753024  \\
            940000.0  0.016627234977214696  \\
            941000.0  0.01650597458932972  \\
            942000.0  0.01651894786226938  \\
            943000.0  0.01645787640053983  \\
            944000.0  0.016564839712123955  \\
            945000.0  0.01669571973776691  \\
            946000.0  0.016595728457218382  \\
            947000.0  0.016627058470099872  \\
            948000.0  0.016761733398711568  \\
            949000.0  0.01675767373507059  \\
            950000.0  0.016811684912207126  \\
            951000.0  0.016807625248566143  \\
            952000.0  0.016735786852832252  \\
            953000.0  0.01682721753831175  \\
            954000.0  0.01693321006076434  \\
            955000.0  0.0169999297501683  \\
            956000.0  0.016949536968885678  \\
            957000.0  0.01690417464037558  \\
            958000.0  0.01688652392889305  \\
            959000.0  0.016875315727101645  \\
            960000.0  0.01685916532609513  \\
            961000.0  0.016830394666378607  \\
            962000.0  0.016864284032425063  \\
            963000.0  0.016889965817632142  \\
            964000.0  0.016859253579652542  \\
            965000.0  0.0169475953906226  \\
            966000.0  0.016939034795553573  \\
            967000.0  0.01701625665828964  \\
            968000.0  0.017055441237780855  \\
            969000.0  0.017085888715088215  \\
            970000.0  0.017143430034521262  \\
            971000.0  0.017189674898605487  \\
            972000.0  0.017115100642591804  \\
            973000.0  0.017146871923260355  \\
            974000.0  0.017181379064208697  \\
            975000.0  0.01699401676182165  \\
            976000.0  0.017045821600022874  \\
            977000.0  0.01712410250544789  \\
            978000.0  0.017127544394186987  \\
            979000.0  0.01717308322981191  \\
            980000.0  0.017150137304884624  \\
            981000.0  0.01718808633457206  \\
            982000.0  0.017174848300960163  \\
            983000.0  0.017195411379837308  \\
            984000.0  0.017230624549244955  \\
            985000.0  0.017284988740611146  \\
            986000.0  0.017268308818260154  \\
            987000.0  0.017353561754720772  \\
            988000.0  0.017330086308449007  \\
            989000.0  0.017292313785876395  \\
            990000.0  0.0173481782877186  \\
            991000.0  0.01723971466565846  \\
            992000.0  0.017197617718772627  \\
            993000.0  0.017145548119899164  \\
            994000.0  0.017199559297035705  \\
            995000.0  0.017256394588009448  \\
            996000.0  0.01725577681310756  \\
            997000.0  0.017395129180262127  \\
            998000.0  0.01739451140536024  \\
            999000.0  0.017265837718652602  \\
            999999.0  0.017283311923020305  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={4ef43494-1cb4-4ead-933b-aa7ab5d13330}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.7461238155048793  \\
            1.0  2.158439493537545  \\
            2.0  2.1214781976646697  \\
            4.0  1.7383836255055605  \\
            8.0  91.27731915345775  \\
            16.0  442.0523936659363  \\
            32.0  841.9831972286971  \\
            64.0  731.8614193219514  \\
            128.0  375.2956067026106  \\
            256.0  188.62711565840507  \\
            512.0  94.67057100404661  \\
            1000.0  48.52624537242472  \\
            1024.0  47.415922424417005  \\
            2000.0  24.313197048659834  \\
            2048.0  23.73201983798765  \\
            3000.0  16.259684327615563  \\
            4000.0  12.206092531383847  \\
            4096.0  11.927562892132618  \\
            5000.0  9.777010089499697  \\
            6000.0  8.161138287323224  \\
            7000.0  7.016587079608592  \\
            8000.0  6.141594713541308  \\
            8192.0  5.993450173983063  \\
            9000.0  5.4473579885531604  \\
            10000.0  4.903238446638546  \\
            11000.0  4.4553855321354146  \\
            12000.0  4.082355395663644  \\
            13000.0  3.766809743333944  \\
            14000.0  3.504097612670669  \\
            15000.0  3.27386067304987  \\
            16000.0  3.069818448311833  \\
            16384.0  3.0004345605167  \\
            17000.0  2.8938885117520203  \\
            18000.0  2.7276445796253603  \\
            19000.0  2.593680621672179  \\
            20000.0  2.4629530981764343  \\
            21000.0  2.3455006747866998  \\
            22000.0  2.233502321245067  \\
            23000.0  2.138775188889089  \\
            24000.0  2.051368159599145  \\
            25000.0  1.9696167712824337  \\
            26000.0  1.8958189700668644  \\
            27000.0  1.8256157362447123  \\
            28000.0  1.7613366107174415  \\
            29000.0  1.7017958186876554  \\
            30000.0  1.6426984125303108  \\
            31000.0  1.5922680352322323  \\
            32000.0  1.543728402148162  \\
            32768.0  1.5065893636106578  \\
            33000.0  1.4942682844602784  \\
            34000.0  1.45418810786844  \\
            35000.0  1.4167177654764085  \\
            36000.0  1.3785274505630047  \\
            37000.0  1.343305279292503  \\
            38000.0  1.3082073690308382  \\
            39000.0  1.2743640713413518  \\
            40000.0  1.2435383392869184  \\
            41000.0  1.214161377630971  \\
            42000.0  1.1846075558459686  \\
            43000.0  1.15718682254363  \\
            44000.0  1.1315320429251183  \\
            45000.0  1.1041932089240585  \\
            46000.0  1.0818514678508175  \\
            47000.0  1.0596915291058466  \\
            48000.0  1.0353471383077981  \\
            49000.0  1.0171300154937946  \\
            50000.0  0.9974397642994591  \\
            51000.0  0.9795177613814435  \\
            52000.0  0.960013548686134  \\
            53000.0  0.9428372883282552  \\
            54000.0  0.9232391738478586  \\
            55000.0  0.9077144905634001  \\
            56000.0  0.8896549886029356  \\
            57000.0  0.8714835811316718  \\
            58000.0  0.8596719015146782  \\
            59000.0  0.845615757425566  \\
            60000.0  0.8311575301288819  \\
            61000.0  0.8185351533334957  \\
            62000.0  0.8057994589703916  \\
            63000.0  0.7923503228491637  \\
            64000.0  0.7806738476821262  \\
            65000.0  0.7692861381549428  \\
            65536.0  0.7630072505592628  \\
            66000.0  0.7571172081375428  \\
            67000.0  0.7466808719592678  \\
            68000.0  0.7351877876845337  \\
            69000.0  0.7261310311157333  \\
            70000.0  0.7178376678185521  \\
            71000.0  0.707750992234746  \\
            72000.0  0.6971579177385061  \\
            73000.0  0.6868754957643588  \\
            74000.0  0.6774491332971141  \\
            75000.0  0.668824289638291  \\
            76000.0  0.6603351799507686  \\
            77000.0  0.6527914423702506  \\
            78000.0  0.6442033121913111  \\
            79000.0  0.6370321811301892  \\
            80000.0  0.6297982135361895  \\
            81000.0  0.6207871723101287  \\
            82000.0  0.6140957875871018  \\
            83000.0  0.606419316656235  \\
            84000.0  0.5985172696326216  \\
            85000.0  0.590892162272169  \\
            86000.0  0.5845379061384586  \\
            87000.0  0.5773579497215954  \\
            88000.0  0.5719942515162844  \\
            89000.0  0.5662281170891718  \\
            90000.0  0.5591034073992489  \\
            91000.0  0.5528952991566137  \\
            92000.0  0.5471496395548208  \\
            93000.0  0.5416085516991105  \\
            94000.0  0.5361001176596427  \\
            95000.0  0.5291932177494143  \\
            96000.0  0.5242397220789573  \\
            97000.0  0.5201465220861587  \\
            98000.0  0.5152341525734561  \\
            99000.0  0.5107473417145971  \\
            100000.0  0.5073502857826696  \\
            101000.0  0.5029331952341667  \\
            102000.0  0.497384341065404  \\
            103000.0  0.4928869397796556  \\
            104000.0  0.4883023439791835  \\
            105000.0  0.48330754564385736  \\
            106000.0  0.4795216445379697  \\
            107000.0  0.47421028069220444  \\
            108000.0  0.46974112054482803  \\
            109000.0  0.4651157516008313  \\
            110000.0  0.4612934900292896  \\
            111000.0  0.45674013598814156  \\
            112000.0  0.451021923242704  \\
            113000.0  0.44800965282109556  \\
            114000.0  0.4436223037214407  \\
            115000.0  0.4392756395117531  \\
            116000.0  0.43635744738234655  \\
            117000.0  0.43203161101220827  \\
            118000.0  0.4291568396330488  \\
            119000.0  0.4247348951388882  \\
            120000.0  0.42078051799189975  \\
            121000.0  0.41734162987375856  \\
            122000.0  0.41405753849531923  \\
            123000.0  0.41153481055667873  \\
            124000.0  0.40727922401824096  \\
            125000.0  0.4044420486545392  \\
            126000.0  0.40084315683680893  \\
            127000.0  0.39821143575476387  \\
            128000.0  0.3960429575955777  \\
            129000.0  0.3923417799048062  \\
            130000.0  0.3904058498694024  \\
            131000.0  0.38808716415549993  \\
            131072.0  0.38776009647172865  \\
            132000.0  0.3844160809278061  \\
            133000.0  0.3818557569737078  \\
            134000.0  0.3785415711321908  \\
            135000.0  0.3755563062991506  \\
            136000.0  0.3726270824750675  \\
            137000.0  0.3700010978742542  \\
            138000.0  0.3682596786793879  \\
            139000.0  0.3660342769756706  \\
            140000.0  0.3634882500978732  \\
            141000.0  0.3612631131548282  \\
            142000.0  0.3579855525396373  \\
            143000.0  0.3550891590389117  \\
            144000.0  0.3536850449404765  \\
            145000.0  0.3513367060312834  \\
            146000.0  0.34870922111999414  \\
            147000.0  0.3466025204509969  \\
            148000.0  0.34447958112743565  \\
            149000.0  0.34229804144175247  \\
            150000.0  0.3398847479143037  \\
            151000.0  0.3379817364558148  \\
            152000.0  0.33581105195769334  \\
            153000.0  0.3333569852867199  \\
            154000.0  0.3318749432970894  \\
            155000.0  0.32954240177467314  \\
            156000.0  0.3283181484262449  \\
            157000.0  0.32665889329332976  \\
            158000.0  0.3247276406964688  \\
            159000.0  0.3223100227447068  \\
            160000.0  0.32052915420967704  \\
            161000.0  0.3184923503581506  \\
            162000.0  0.317077028057924  \\
            163000.0  0.3148448308302859  \\
            164000.0  0.3135608298234894  \\
            165000.0  0.31181596873988393  \\
            166000.0  0.3100621940469798  \\
            167000.0  0.30809758160541695  \\
            168000.0  0.3058499400052317  \\
            169000.0  0.3042845866574036  \\
            170000.0  0.3024965695842234  \\
            171000.0  0.30087526348099564  \\
            172000.0  0.2992307466921684  \\
            173000.0  0.2974517314818443  \\
            174000.0  0.29499104579406493  \\
            175000.0  0.29350918031154916  \\
            176000.0  0.2918483366146006  \\
            177000.0  0.29031528406878554  \\
            178000.0  0.2886088132826546  \\
            179000.0  0.2869525587706915  \\
            180000.0  0.2857217746590147  \\
            181000.0  0.28389916219132877  \\
            182000.0  0.2819292545363211  \\
            183000.0  0.2804986643706621  \\
            184000.0  0.27918739301462503  \\
            185000.0  0.2787506261589898  \\
            186000.0  0.27736169167242963  \\
            187000.0  0.27576209594432544  \\
            188000.0  0.27383975695676316  \\
            189000.0  0.2729990535688503  \\
            190000.0  0.2711886200920873  \\
            191000.0  0.26995721820550866  \\
            192000.0  0.26988670361313594  \\
            193000.0  0.2688562550767859  \\
            194000.0  0.26777779660520334  \\
            195000.0  0.26606532457716836  \\
            196000.0  0.2647789407243217  \\
            197000.0  0.2631301877647386  \\
            198000.0  0.26195394435154284  \\
            199000.0  0.2603523187916182  \\
            200000.0  0.25856844963563635  \\
            201000.0  0.257163453001627  \\
            202000.0  0.2562872716836343  \\
            203000.0  0.2552405844927203  \\
            204000.0  0.2543123335758541  \\
            205000.0  0.2532739422193369  \\
            206000.0  0.25215744646450955  \\
            207000.0  0.25133042237799563  \\
            208000.0  0.25036333989586784  \\
            209000.0  0.24883470002792343  \\
            210000.0  0.24762121361349954  \\
            211000.0  0.2464665923218699  \\
            212000.0  0.24606300880382187  \\
            213000.0  0.24497051801661074  \\
            214000.0  0.24409892588360343  \\
            215000.0  0.24315214171968058  \\
            216000.0  0.24232926555036507  \\
            217000.0  0.2413984552803339  \\
            218000.0  0.24055942871001187  \\
            219000.0  0.24052915773981934  \\
            220000.0  0.23912283730244882  \\
            221000.0  0.2377414926218261  \\
            222000.0  0.23712486501618393  \\
            223000.0  0.23560858064627727  \\
            224000.0  0.2345144130414753  \\
            225000.0  0.23316934057294916  \\
            226000.0  0.23186777710822745  \\
            227000.0  0.23141283001976526  \\
            228000.0  0.23022114223402232  \\
            229000.0  0.22924426360702174  \\
            230000.0  0.22859321711398864  \\
            231000.0  0.22785232849950948  \\
            232000.0  0.22721690288613844  \\
            233000.0  0.22580149233235441  \\
            234000.0  0.2256757310130414  \\
            235000.0  0.224899717482712  \\
            236000.0  0.22316624110801284  \\
            237000.0  0.22200094113593624  \\
            238000.0  0.22110569704954236  \\
            239000.0  0.21976433123042757  \\
            240000.0  0.21897331459533803  \\
            241000.0  0.21802803074189117  \\
            242000.0  0.21705362321449814  \\
            243000.0  0.2160908651566836  \\
            244000.0  0.21519915121258623  \\
            245000.0  0.21411557403467377  \\
            246000.0  0.21301408138460654  \\
            247000.0  0.21166106609591326  \\
            248000.0  0.2106430613111584  \\
            249000.0  0.2092374469022472  \\
            250000.0  0.2084837615219432  \\
            251000.0  0.20720399668590242  \\
            252000.0  0.20627380419077312  \\
            253000.0  0.2052748621744194  \\
            254000.0  0.2046439374924764  \\
            255000.0  0.2041373620729278  \\
            256000.0  0.20305122554185037  \\
            257000.0  0.2022920684409868  \\
            258000.0  0.2009612047952041  \\
            259000.0  0.19998123729369408  \\
            260000.0  0.19940679488849516  \\
            261000.0  0.19865152094415775  \\
            262000.0  0.19768532099760408  \\
            262144.0  0.19777701644375584  \\
            263000.0  0.19755726508579835  \\
            264000.0  0.19667658283637754  \\
            265000.0  0.19575450966853022  \\
            266000.0  0.19504768692721236  \\
            267000.0  0.19371126330731264  \\
            268000.0  0.19306577678839656  \\
            269000.0  0.1921413207744991  \\
            270000.0  0.19097999221250608  \\
            271000.0  0.1903065293158902  \\
            272000.0  0.1895953821502591  \\
            273000.0  0.1888528167181891  \\
            274000.0  0.188684693691318  \\
            275000.0  0.18785308041981863  \\
            276000.0  0.18718950192163297  \\
            277000.0  0.1864304330743268  \\
            278000.0  0.1858819372150072  \\
            279000.0  0.1850192586912986  \\
            280000.0  0.18445858384105604  \\
            281000.0  0.18341021983255124  \\
            282000.0  0.18249697202044518  \\
            283000.0  0.18191458679507913  \\
            284000.0  0.18156704428598813  \\
            285000.0  0.18139089018539248  \\
            286000.0  0.18051973932017226  \\
            287000.0  0.1798130930859692  \\
            288000.0  0.17906470291910997  \\
            289000.0  0.17844295660713788  \\
            290000.0  0.17802472299855934  \\
            291000.0  0.17746634274080955  \\
            292000.0  0.17686992519981487  \\
            293000.0  0.17640271086687234  \\
            294000.0  0.1756529968966519  \\
            295000.0  0.17512568189111136  \\
            296000.0  0.17412585733918348  \\
            297000.0  0.1736519357358776  \\
            298000.0  0.17339502963024936  \\
            299000.0  0.1731880750381167  \\
            300000.0  0.1726707326845638  \\
            301000.0  0.17234807767866314  \\
            302000.0  0.1718410609913275  \\
            303000.0  0.17135849053939514  \\
            304000.0  0.17090266091535883  \\
            305000.0  0.17028929869134096  \\
            306000.0  0.16968405579460502  \\
            307000.0  0.16860445002677613  \\
            308000.0  0.16825020024732176  \\
            309000.0  0.1675482314516616  \\
            310000.0  0.1667716883999877  \\
            311000.0  0.166134409461911  \\
            312000.0  0.16598093652557042  \\
            313000.0  0.165369604133373  \\
            314000.0  0.16479074905030347  \\
            315000.0  0.16404941916803725  \\
            316000.0  0.16379198354106456  \\
            317000.0  0.1635544049645097  \\
            318000.0  0.16337763308901218  \\
            319000.0  0.163293968716585  \\
            320000.0  0.16281501666050657  \\
            321000.0  0.16187838165568616  \\
            322000.0  0.1613063220965374  \\
            323000.0  0.16100943712940124  \\
            324000.0  0.16054337009270506  \\
            325000.0  0.15984607873558776  \\
            326000.0  0.1592260974947639  \\
            327000.0  0.15902346732694447  \\
            328000.0  0.15898745987552013  \\
            329000.0  0.1585169801609533  \\
            330000.0  0.15819397214082304  \\
            331000.0  0.15802929100269103  \\
            332000.0  0.15762508970974112  \\
            333000.0  0.15683901527386668  \\
            334000.0  0.15643896189811515  \\
            335000.0  0.1562446275646925  \\
            336000.0  0.15570283897573628  \\
            337000.0  0.15492806099521064  \\
            338000.0  0.15458404862841615  \\
            339000.0  0.15388428617169128  \\
            340000.0  0.15337179776379606  \\
            341000.0  0.15335511784144507  \\
            342000.0  0.1530860327448939  \\
            343000.0  0.15243225039158104  \\
            344000.0  0.15207085207397625  \\
            345000.0  0.15174996213922387  \\
            346000.0  0.15129272045826894  \\
            347000.0  0.1516272014408629  \\
            348000.0  0.15127321642208075  \\
            349000.0  0.150537976035276  \\
            350000.0  0.15030110348718045  \\
            351000.0  0.14951644110822462  \\
            352000.0  0.1493542310697002  \\
            353000.0  0.1491505418591918  \\
            354000.0  0.14825114985559953  \\
            355000.0  0.14801842522470238  \\
            356000.0  0.14755332897713774  \\
            357000.0  0.14727638931397685  \\
            358000.0  0.14667070514945388  \\
            359000.0  0.14676037076378512  \\
            360000.0  0.14647654732314605  \\
            361000.0  0.14589742747940426  \\
            362000.0  0.14570468171001505  \\
            363000.0  0.14533887071453963  \\
            364000.0  0.1449011330697729  \\
            365000.0  0.14440461855576936  \\
            366000.0  0.14423349490794624  \\
            367000.0  0.14386159441700935  \\
            368000.0  0.14382867584009443  \\
            369000.0  0.14352102393895397  \\
            370000.0  0.14319783941170885  \\
            371000.0  0.14284879659214184  \\
            372000.0  0.14269249954196403  \\
            373000.0  0.1423356021557873  \\
            374000.0  0.14204568921968674  \\
            375000.0  0.1418791547568491  \\
            376000.0  0.1418533847180846  \\
            377000.0  0.14173433066913493  \\
            378000.0  0.14117339105822016  \\
            379000.0  0.14087738862665816  \\
            380000.0  0.14041441046447142  \\
            381000.0  0.14024672870538737  \\
            382000.0  0.139553055744124  \\
            383000.0  0.13879425165749007  \\
            384000.0  0.13819951093408625  \\
            385000.0  0.1376143898484404  \\
            386000.0  0.1374274688138404  \\
            387000.0  0.1370295335234668  \\
            388000.0  0.13659797362771897  \\
            389000.0  0.136225631868995  \\
            390000.0  0.13595010426275272  \\
            391000.0  0.13552436910179413  \\
            392000.0  0.1350091448336191  \\
            393000.0  0.13426260799146553  \\
            394000.0  0.13363777280498398  \\
            395000.0  0.1334411438790686  \\
            396000.0  0.13314240558722681  \\
            397000.0  0.13300746589794288  \\
            398000.0  0.13279353927477464  \\
            399000.0  0.13246064685621411  \\
            400000.0  0.1325456350320025  \\
            401000.0  0.13184878494267224  \\
            402000.0  0.13127654887640866  \\
            403000.0  0.13115246437468647  \\
            404000.0  0.13052974727358285  \\
            405000.0  0.12999122406625088  \\
            406000.0  0.1295257748044566  \\
            407000.0  0.12933770647361023  \\
            408000.0  0.12907391659050385  \\
            409000.0  0.12876617643580596  \\
            410000.0  0.12867253941139115  \\
            411000.0  0.12823868492315058  \\
            412000.0  0.12764535625666534  \\
            413000.0  0.12741633827517954  \\
            414000.0  0.12699978148419186  \\
            415000.0  0.12695300709876314  \\
            416000.0  0.1270747087544352  \\
            417000.0  0.12669618924669235  \\
            418000.0  0.12631396308953818  \\
            419000.0  0.12572495884736617  \\
            420000.0  0.12517010873191287  \\
            421000.0  0.12522915036182194  \\
            422000.0  0.1248548670248349  \\
            423000.0  0.1247201038426658  \\
            424000.0  0.12435367507228849  \\
            425000.0  0.124245564464458  \\
            426000.0  0.1239169082166533  \\
            427000.0  0.12361552231808912  \\
            428000.0  0.12323700281034629  \\
            429000.0  0.12302201714448907  \\
            430000.0  0.12273528133645539  \\
            431000.0  0.12211618263120567  \\
            432000.0  0.12164985083383727  \\
            433000.0  0.12134519955364881  \\
            434000.0  0.12125473965730085  \\
            435000.0  0.12115501313742455  \\
            436000.0  0.12094143952848595  \\
            437000.0  0.12067826742028144  \\
            438000.0  0.12006261060377083  \\
            439000.0  0.11968709171698003  \\
            440000.0  0.11932737021696607  \\
            441000.0  0.11905034230024777  \\
            442000.0  0.11893834853589114  \\
            443000.0  0.11879325968750475  \\
            444000.0  0.11827123989540894  \\
            445000.0  0.11797144256087819  \\
            446000.0  0.11748066452810646  \\
            447000.0  0.11716957073822688  \\
            448000.0  0.11716736439929157  \\
            449000.0  0.11675486727194487  \\
            450000.0  0.11664119668999738  \\
            451000.0  0.11617045221475833  \\
            452000.0  0.11596605697579064  \\
            453000.0  0.1155589433154461  \\
            454000.0  0.11505960468760536  \\
            455000.0  0.1147946675082526  \\
            456000.0  0.11459592049695931  \\
            457000.0  0.11445524432644355  \\
            458000.0  0.11442797397720304  \\
            459000.0  0.1144102350121631  \\
            460000.0  0.11408307907483443  \\
            461000.0  0.11376298342209876  \\
            462000.0  0.1134380338237054  \\
            463000.0  0.11325667276322242  \\
            464000.0  0.1133145670968851  \\
            465000.0  0.11333274732971212  \\
            466000.0  0.11282855475621367  \\
            467000.0  0.11262751315242767  \\
            468000.0  0.11259274125080708  \\
            469000.0  0.11259724218223513  \\
            470000.0  0.1123591340843358  \\
            471000.0  0.11239231742192296  \\
            472000.0  0.11244924096645412  \\
            473000.0  0.11236690039738811  \\
            474000.0  0.11184099744876616  \\
            475000.0  0.11155179054112492  \\
            476000.0  0.11124405038642703  \\
            477000.0  0.11110028534140183  \\
            478000.0  0.11069378945595917  \\
            479000.0  0.11042152723134117  \\
            480000.0  0.11025384547225714  \\
            481000.0  0.10987470818961241  \\
            482000.0  0.10967031295064472  \\
            483000.0  0.10968743414078277  \\
            484000.0  0.1093330078542136  \\
            485000.0  0.10915976612101257  \\
            486000.0  0.10893374876047879  \\
            487000.0  0.10882449085640193  \\
            488000.0  0.10870826092128948  \\
            489000.0  0.1086358930042111  \\
            490000.0  0.10846953504848827  \\
            491000.0  0.10842223114171509  \\
            492000.0  0.10797884526927395  \\
            493000.0  0.10794663272081835  \\
            494000.0  0.10811246115519671  \\
            495000.0  0.10784620017248275  \\
            496000.0  0.10782245996553876  \\
            497000.0  0.10765266012107683  \\
            498000.0  0.10746494480446012  \\
            499000.0  0.10735498087192397  \\
            500000.0  0.10699102320115421  \\
            501000.0  0.10684893497371986  \\
            502000.0  0.10663165471536992  \\
            503000.0  0.10613284560887365  \\
            504000.0  0.10585784752397584  \\
            505000.0  0.10592439070626498  \\
            506000.0  0.1056098550276463  \\
            507000.0  0.10495571966010378  \\
            508000.0  0.10486631880644477  \\
            509000.0  0.10471046302405404  \\
            510000.0  0.10455037107090749  \\
            511000.0  0.10455628405925414  \\
            512000.0  0.10431129218387664  \\
            513000.0  0.10408942274054125  \\
            514000.0  0.10378159433228594  \\
            515000.0  0.10368619223672287  \\
            516000.0  0.10340872305221752  \\
            517000.0  0.10299940305293766  \\
            518000.0  0.10277479774932248  \\
            519000.0  0.1027281998710086  \\
            520000.0  0.10235612287295688  \\
            521000.0  0.10230546533100203  \\
            522000.0  0.10221156354591497  \\
            523000.0  0.10215331619802262  \\
            524000.0  0.10188961456847365  \\
            524288.0  0.10185634297732907  \\
            525000.0  0.10172016773824136  \\
            526000.0  0.10162247105018556  \\
            527000.0  0.10117864390995737  \\
            528000.0  0.1010399975712621  \\
            529000.0  0.10099110510045549  \\
            530000.0  0.10060023009467489  \\
            531000.0  0.1004949436006816  \\
            532000.0  0.10022082805135792  \\
            533000.0  0.10021067889225546  \\
            534000.0  0.09997115873743755  \\
            535000.0  0.09968910036794673  \\
            536000.0  0.09943775423643551  \\
            537000.0  0.09957189964370274  \\
            538000.0  0.0993483533827765  \\
            539000.0  0.09920476484486614  \\
            540000.0  0.09918278970907038  \\
            541000.0  0.09894944730327135  \\
            542000.0  0.09894591716097484  \\
            543000.0  0.09856889796370802  \\
            544000.0  0.09833899744664808  \\
            545000.0  0.09839168482042343  \\
            546000.0  0.09809656492443554  \\
            547000.0  0.0979943673049517  \\
            548000.0  0.09792473524815312  \\
            549000.0  0.09757304482186373  \\
            550000.0  0.09746493421403324  \\
            551000.0  0.09742107219599914  \\
            552000.0  0.09745866821145693  \\
            553000.0  0.09711033142034922  \\
            554000.0  0.0971067130244953  \\
            555000.0  0.09711112570236594  \\
            556000.0  0.09707335317979332  \\
            557000.0  0.09691617359404141  \\
            558000.0  0.09682077149847833  \\
            559000.0  0.09655336321951802  \\
            560000.0  0.09640456772172029  \\
            561000.0  0.09635505747601181  \\
            562000.0  0.09610565292276366  \\
            563000.0  0.09576517069826568  \\
            564000.0  0.09553076924977769  \\
            565000.0  0.09548505390703795  \\
            566000.0  0.0952642435063915  \\
            567000.0  0.09511968417934959  \\
            568000.0  0.09486374886285291  \\
            569000.0  0.094837890570531  \\
            570000.0  0.09491325910856141  \\
            571000.0  0.09472298443877974  \\
            572000.0  0.09459669359812224  \\
            573000.0  0.09436917592711244  \\
            574000.0  0.09411191680725459  \\
            575000.0  0.09410353271930039  \\
            576000.0  0.09414536490551398  \\
            577000.0  0.0941280672082611  \\
            578000.0  0.09396365083080134  \\
            579000.0  0.09363384728675028  \\
            580000.0  0.09372695478982063  \\
            581000.0  0.0935711872609873  \\
            582000.0  0.0933771176882369  \\
            583000.0  0.09325515127189261  \\
            584000.0  0.09320714133666014  \\
            585000.0  0.09306072868491257  \\
            586000.0  0.09284080081984025  \\
            587000.0  0.09269500594299455  \\
            588000.0  0.09268335647341609  \\
            589000.0  0.0926032222432854  \\
            590000.0  0.0923087201221994  \\
            591000.0  0.0922822440549756  \\
            592000.0  0.09205560891953994  \\
            593000.0  0.09193920247731266  \\
            594000.0  0.09168644428888284  \\
            595000.0  0.09160392721270201  \\
            596000.0  0.09144886571232799  \\
            597000.0  0.09115330454855304  \\
            598000.0  0.09098765262128951  \\
            599000.0  0.09092993479474164  \\
            600000.0  0.0906212238509122  \\
            601000.0  0.09070691805515989  \\
            602000.0  0.09059333572676981  \\
            603000.0  0.09028638985408863  \\
            604000.0  0.09023723262260978  \\
            605000.0  0.09008570126453228  \\
            606000.0  0.08991678395564447  \\
            607000.0  0.08982888341246147  \\
            608000.0  0.09009055521018997  \\
            609000.0  0.09004722271350035  \\
            610000.0  0.08996841228673087  \\
            611000.0  0.08957277158884998  \\
            612000.0  0.08940932600052176  \\
            613000.0  0.08923784933846898  \\
            614000.0  0.08945274675076878  \\
            615000.0  0.08938964545721874  \\
            616000.0  0.08908331735943945  \\
            617000.0  0.08881440877000311  \\
            618000.0  0.08871653557483249  \\
            619000.0  0.08867443862794665  \\
            620000.0  0.0882915946958906  \\
            621000.0  0.08819548657186822  \\
            622000.0  0.08808534613221725  \\
            623000.0  0.08799276815049138  \\
            624000.0  0.08805075073771149  \\
            625000.0  0.0879629384480859  \\
            626000.0  0.08773912742648743  \\
            627000.0  0.08761301309294477  \\
            628000.0  0.08762898698683645  \\
            629000.0  0.08768335117820264  \\
            630000.0  0.08744391927694213  \\
            631000.0  0.0875100211914442  \\
            632000.0  0.08716618533176454  \\
            633000.0  0.086900012602608  \\
            634000.0  0.08668096727310981  \\
            635000.0  0.08642538497084279  \\
            636000.0  0.08644347695011238  \\
            637000.0  0.08620801645893544  \\
            638000.0  0.08606504569592696  \\
            639000.0  0.08602356652394301  \\
            640000.0  0.08596876106478976  \\
            641000.0  0.08601677100002224  \\
            642000.0  0.08589665790838363  \\
            643000.0  0.0858182004958438  \\
            644000.0  0.08561760015984485  \\
            645000.0  0.08551743237218148  \\
            646000.0  0.0854127636530901  \\
            647000.0  0.08534357286407858  \\
            648000.0  0.08518127457199673  \\
            649000.0  0.0850729874570514  \\
            650000.0  0.08478766370593632  \\
            651000.0  0.08464901736724105  \\
            652000.0  0.08431771351271398  \\
            653000.0  0.08404130337089757  \\
            654000.0  0.08395896280183159  \\
            655000.0  0.0837420355577113  \\
            656000.0  0.08361124378562576  \\
            657000.0  0.08344214996962313  \\
            658000.0  0.08317933087564827  \\
            659000.0  0.08315117799083363  \\
            660000.0  0.08296990518390805  \\
            661000.0  0.08279304505485312  \\
            662000.0  0.08285588158773093  \\
            663000.0  0.08281290210527097  \\
            664000.0  0.08260135832815285  \\
            665000.0  0.08262977597363973  \\
            666000.0  0.08251769395572565  \\
            667000.0  0.082592621225969  \\
            668000.0  0.08244523778508987  \\
            669000.0  0.08220712968719056  \\
            670000.0  0.08232000598712133  \\
            671000.0  0.08210404953213259  \\
            672000.0  0.08196363812228907  \\
            673000.0  0.08188200358168238  \\
            674000.0  0.08163409933891025  \\
            675000.0  0.08146385822666126  \\
            676000.0  0.08134868733423775  \\
            677000.0  0.08137401610521519  \\
            678000.0  0.08121224733447781  \\
            679000.0  0.08121771905503739  \\
            680000.0  0.08096875576957632  \\
            681000.0  0.08083831701172042  \\
            682000.0  0.08068475582182243  \\
            683000.0  0.08044964834487513  \\
            684000.0  0.08024189947072577  \\
            685000.0  0.08002682555131115  \\
            686000.0  0.07980689768623883  \\
            687000.0  0.07954222526755832  \\
            688000.0  0.07942414200774019  \\
            689000.0  0.07942175916169004  \\
            690000.0  0.07932679833391404  \\
            691000.0  0.07928231854097807  \\
            692000.0  0.07912778656194852  \\
            693000.0  0.07894095378090596  \\
            694000.0  0.07871564244883147  \\
            695000.0  0.07850048027585944  \\
            696000.0  0.07822777678345437  \\
            697000.0  0.0781798551017793  \\
            698000.0  0.07803714909944305  \\
            699000.0  0.07790521003111114  \\
            700000.0  0.07799761150572218  \\
            701000.0  0.07801332063894163  \\
            702000.0  0.07770778682317905  \\
            703000.0  0.07762112182979984  \\
            704000.0  0.07755343135126434  \\
            705000.0  0.0775476066164751  \\
            706000.0  0.07745105722466566  \\
            707000.0  0.07735786146803791  \\
            708000.0  0.07726537173986946  \\
            709000.0  0.0770590349226387  \\
            710000.0  0.07697625308578564  \\
            711000.0  0.07698013624231179  \\
            712000.0  0.07692683109363456  \\
            713000.0  0.0767986869282714  \\
            714000.0  0.07675535443158178  \\
            715000.0  0.07676356201242115  \\
            716000.0  0.07661123637232693  \\
            717000.0  0.076805658959307  \\
            718000.0  0.07675517792446696  \\
            719000.0  0.07676770992961955  \\
            720000.0  0.07652104123665121  \\
            721000.0  0.07646288214231628  \\
            722000.0  0.07611860501484954  \\
            723000.0  0.07616343782201516  \\
            724000.0  0.07619556211691338  \\
            725000.0  0.07604314822326173  \\
            726000.0  0.07589055782249526  \\
            727000.0  0.0757316131655951  \\
            728000.0  0.07554769275194714  \\
            729000.0  0.07532220491275783  \\
            730000.0  0.07521259399445132  \\
            731000.0  0.07501720061833972  \\
            732000.0  0.07471519694487365  \\
            733000.0  0.07467186444818404  \\
            734000.0  0.07486010928614521  \\
            735000.0  0.07470345922173777  \\
            736000.0  0.07454010188696696  \\
            737000.0  0.07456119448718858  \\
            738000.0  0.07439924920933638  \\
            739000.0  0.07465871466812955  \\
            740000.0  0.07463303288292247  \\
            741000.0  0.07439889619510673  \\
            742000.0  0.0742158583170329  \\
            743000.0  0.0740923033366552  \\
            744000.0  0.07398648732131743  \\
            745000.0  0.07385401873164105  \\
            746000.0  0.07368307159093276  \\
            747000.0  0.07383883911976608  \\
            748000.0  0.07374573161669573  \\
            749000.0  0.07367980620930849  \\
            750000.0  0.07351336000002824  \\
            751000.0  0.07329563847389124  \\
            752000.0  0.07313634080276142  \\
            753000.0  0.07291658944480393  \\
            754000.0  0.07281906926386296  \\
            755000.0  0.0727293153959743  \\
            756000.0  0.07281765720694436  \\
            757000.0  0.07279585857826343  \\
            758000.0  0.07269021907004049  \\
            759000.0  0.07258607987229357  \\
            760000.0  0.07255792698747894  \\
            761000.0  0.07240039438749736  \\
            762000.0  0.07225768838516111  \\
            763000.0  0.07209892023537577  \\
            764000.0  0.07187810983472932  \\
            765000.0  0.0717425523705435  \\
            766000.0  0.07177458841188429  \\
            767000.0  0.07171995945984587  \\
            768000.0  0.07177926585042717  \\
            769000.0  0.07200069402597549  \\
            770000.0  0.07181800916213131  \\
            771000.0  0.07163964872260035  \\
            772000.0  0.07151529946020595  \\
            773000.0  0.07145263943444297  \\
            774000.0  0.07149800176295307  \\
            775000.0  0.07138971464800775  \\
            776000.0  0.0712575108190036  \\
            777000.0  0.07133720378134722  \\
            778000.0  0.0713161111811256  \\
            779000.0  0.07123677123301163  \\
            780000.0  0.07101057736536302  \\
            781000.0  0.07090537912492714  \\
            782000.0  0.07082180300605737  \\
            783000.0  0.07064556065190432  \\
            784000.0  0.07046040468845259  \\
            785000.0  0.07051768124721339  \\
            786000.0  0.07039853894470632  \\
            787000.0  0.07029325245071304  \\
            788000.0  0.07032308215311851  \\
            789000.0  0.070200850976102  \\
            790000.0  0.07022829783245733  \\
            791000.0  0.0700675881044089  \\
            792000.0  0.06986566396504877  \\
            793000.0  0.06981129977368258  \\
            794000.0  0.06987969628067738  \\
            795000.0  0.06980768137782865  \\
            796000.0  0.06986822331821374  \\
            797000.0  0.06981324135194565  \\
            798000.0  0.06978438243867172  \\
            799000.0  0.06964158818277806  \\
            800000.0  0.06957027930838865  \\
            801000.0  0.06948176099030376  \\
            802000.0  0.06940127374594343  \\
            803000.0  0.06925371379794948  \\
            804000.0  0.06907835397937055  \\
            805000.0  0.06888137203922554  \\
            806000.0  0.06874210792562838  \\
            807000.0  0.0686019612764571  \\
            808000.0  0.06872966417403319  \\
            809000.0  0.06865138326860817  \\
            810000.0  0.06858510484699128  \\
            811000.0  0.06845245975020008  \\
            812000.0  0.06848025962078505  \\
            813000.0  0.0684122161280199  \\
            814000.0  0.06821717576613796  \\
            815000.0  0.06808691351539689  \\
            816000.0  0.06774793160137492  \\
            817000.0  0.06780379610321713  \\
            818000.0  0.06779329392988502  \\
            819000.0  0.06766594404653857  \\
            820000.0  0.06757601367153508  \\
            821000.0  0.06740277193833406  \\
            822000.0  0.06741115602628826  \\
            823000.0  0.06715548547046384  \\
            824000.0  0.06716669367225524  \\
            825000.0  0.06704357995966459  \\
            826000.0  0.06701039662207744  \\
            827000.0  0.06693035064550416  \\
            828000.0  0.067118948497695  \\
            829000.0  0.067060348135573  \\
            830000.0  0.06691022883441408  \\
            831000.0  0.06694853087833118  \\
            832000.0  0.06703007716538045  \\
            833000.0  0.06691773038679416  \\
            834000.0  0.06683203618254648  \\
            835000.0  0.06682347558747745  \\
            836000.0  0.0665962226771399  \\
            837000.0  0.06657768943008324  \\
            838000.0  0.06655474350515594  \\
            839000.0  0.06640974291032697  \\
            840000.0  0.06639059188836843  \\
            841000.0  0.06630736878372831  \\
            842000.0  0.06625265157813247  \\
            843000.0  0.06616651610609772  \\
            844000.0  0.06606184738700632  \\
            845000.0  0.0659150817210291  \\
            846000.0  0.06584156650770435  \\
            847000.0  0.06586310037571304  \\
            848000.0  0.06581482567980833  \\
            849000.0  0.06569215323500475  \\
            850000.0  0.06562702210963421  \\
            851000.0  0.06562155038907463  \\
            852000.0  0.06542077354596086  \\
            853000.0  0.06546392953553565  \\
            854000.0  0.06538661941924218  \\
            855000.0  0.06545333910864613  \\
            856000.0  0.0653833540376179  \\
            857000.0  0.0653128394452452  \\
            858000.0  0.06518593082968581  \\
            859000.0  0.06502398555183361  \\
            860000.0  0.0648704243619356  \\
            861000.0  0.06476699119264799  \\
            862000.0  0.06462499121877104  \\
            863000.0  0.064433569252743  \\
            864000.0  0.06444521872232148  \\
            865000.0  0.06444195334069722  \\
            866000.0  0.06443921748041742  \\
            867000.0  0.06423535176279421  \\
            868000.0  0.06404384154320876  \\
            869000.0  0.06387015854222068  \\
            870000.0  0.0638919571709016  \\
            871000.0  0.0638256787492847  \\
            872000.0  0.06376548982312928  \\
            873000.0  0.06380961660183561  \\
            874000.0  0.0638891330570644  \\
            875000.0  0.06397173838680263  \\
            876000.0  0.06378128720990614  \\
            877000.0  0.06363602185440492  \\
            878000.0  0.06369453396296951  \\
            879000.0  0.06377219709349265  \\
            880000.0  0.06367308834851824  \\
            881000.0  0.0636574674688562  \\
            882000.0  0.0636037210523919  \\
            883000.0  0.06349728726215224  \\
            884000.0  0.06344998335537907  \\
            885000.0  0.06344159926742488  \\
            886000.0  0.06337532084580798  \\
            887000.0  0.06351608526988115  \\
            888000.0  0.0636462592670648  \\
            889000.0  0.06348193114316245  \\
            890000.0  0.06339614868535735  \\
            891000.0  0.06316677768964189  \\
            892000.0  0.06310420591743633  \\
            893000.0  0.06308037745693491  \\
            894000.0  0.06295020345975126  \\
            895000.0  0.06298276902243652  \\
            896000.0  0.06283291448194986  \\
            897000.0  0.06279523021293465  \\
            898000.0  0.0628094390356781  \\
            899000.0  0.06275683991546015  \\
            900000.0  0.06269894558179746  \\
            901000.0  0.0626922383114341  \\
            902000.0  0.06253294064030426  \\
            903000.0  0.062316542917528465  \\
            904000.0  0.06222405318936001  \\
            905000.0  0.062157598260628284  \\
            906000.0  0.062128474586682116  \\
            907000.0  0.061952761753873535  \\
            908000.0  0.06185594760139186  \\
            909000.0  0.061708917174742396  \\
            910000.0  0.06167299797687545  \\
            911000.0  0.06167723414763126  \\
            912000.0  0.06162331122405213  \\
            913000.0  0.061521996140142414  \\
            914000.0  0.06159824721374694  \\
            915000.0  0.061532057045687455  \\
            916000.0  0.0614256232554478  \\
            917000.0  0.06126332496336595  \\
            918000.0  0.0613013622466108  \\
            919000.0  0.061231465429139986  \\
            920000.0  0.06122052198802082  \\
            921000.0  0.06116589303598239  \\
            922000.0  0.0609461416780249  \\
            923000.0  0.06079416905216033  \\
            924000.0  0.060683587344722276  \\
            925000.0  0.060635224395260146  \\
            926000.0  0.0606857936836576  \\
            927000.0  0.06060548294641209  \\
            928000.0  0.0605664748740357  \\
            929000.0  0.060525701730511056  \\
            930000.0  0.06056365076019849  \\
            931000.0  0.06037823003607452  \\
            932000.0  0.060355901886049126  \\
            933000.0  0.060244437643036955  \\
            934000.0  0.060261470579617595  \\
            935000.0  0.06032554266229918  \\
            936000.0  0.060230846595195404  \\
            937000.0  0.06025741091597661  \\
            938000.0  0.06020057562500287  \\
            939000.0  0.06017815922142006  \\
            940000.0  0.060163156116659906  \\
            941000.0  0.0601394159097159  \\
            942000.0  0.06004057192541374  \\
            943000.0  0.05993202004979619  \\
            944000.0  0.059722506104498564  \\
            945000.0  0.05948457451371408  \\
            946000.0  0.05946012827831077  \\
            947000.0  0.059325894617486136  \\
            948000.0  0.05925405622175224  \\
            949000.0  0.05919501459184318  \\
            950000.0  0.05914726941728294  \\
            951000.0  0.0590618399737075  \\
            952000.0  0.05886397549798835  \\
            953000.0  0.0588050221216367  \\
            954000.0  0.05869629373890432  \\
            955000.0  0.058612276352247486  \\
            956000.0  0.05853011229029631  \\
            957000.0  0.058446624424983946  \\
            958000.0  0.05838105203182635  \\
            959000.0  0.05825281961290578  \\
            960000.0  0.05828617945760776  \\
            961000.0  0.05824028760775318  \\
            962000.0  0.05813385381751353  \\
            963000.0  0.0581810694707293  \\
            964000.0  0.05820869283419945  \\
            965000.0  0.05809096258861098  \\
            966000.0  0.05810473014356736  \\
            967000.0  0.058060250350631386  \\
            968000.0  0.05796528952285538  \\
            969000.0  0.05785850271838607  \\
            970000.0  0.057706530092521496  \\
            971000.0  0.05770361772512688  \\
            972000.0  0.057785958294192884  \\
            973000.0  0.05769849901879695  \\
            974000.0  0.05765551953633699  \\
            975000.0  0.05769488062294303  \\
            976000.0  0.05767917148972358  \\
            977000.0  0.05755173335281972  \\
            978000.0  0.05749966375394626  \\
            979000.0  0.05747089309422974  \\
            980000.0  0.05739402424572332  \\
            981000.0  0.05733542388360133  \\
            982000.0  0.05727223433649387  \\
            983000.0  0.05735766378006931  \\
            984000.0  0.05730400561716242  \\
            985000.0  0.0571914823314613  \\
            986000.0  0.05703836240935036  \\
            987000.0  0.056887272319059906  \\
            988000.0  0.05691065951177426  \\
            989000.0  0.05686423814057521  \\
            990000.0  0.056676081556171445  \\
            991000.0  0.05661968753298477  \\
            992000.0  0.05657079506217816  \\
            993000.0  0.05653240476470366  \\
            994000.0  0.05649604429904965  \\
            995000.0  0.05651598960302491  \\
            996000.0  0.056410085334129736  \\
            997000.0  0.0563470722941371  \\
            998000.0  0.056162622359144675  \\
            999000.0  0.05600535451983534  \\
            999999.0  0.055972700703592664  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={f3d7862e-5f85-473f-b10a-326788bde49a}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.044583932133720375  \\
            1.0  0.001480648995480359  \\
            2.0  0.5452513055348748  \\
            4.0  0.31133798747293706  \\
            8.0  63.359135143378495  \\
            16.0  317.278503163184  \\
            32.0  562.2415725795491  \\
            64.0  531.2064141273471  \\
            128.0  360.9548470089281  \\
            256.0  181.51199807113025  \\
            512.0  91.04593950677558  \\
            1000.0  46.697058367725745  \\
            1024.0  45.59375051848965  \\
            2000.0  23.385256784315718  \\
            2048.0  22.839409237746963  \\
            3000.0  15.666808225372757  \\
            4000.0  11.755726861594065  \\
            4096.0  11.474174008480109  \\
            5000.0  9.408747057185128  \\
            6000.0  7.843631640947815  \\
            7000.0  6.731063522439526  \\
            8000.0  5.90629554986732  \\
            8192.0  5.777949460364798  \\
            9000.0  5.266223563205609  \\
            10000.0  4.7406146754369525  \\
            11000.0  4.312699298596027  \\
            12000.0  3.953579687843637  \\
            13000.0  3.648309573710607  \\
            14000.0  3.385160764445254  \\
            15000.0  3.162873705276186  \\
            16000.0  2.9652566925320194  \\
            16384.0  2.896612722562234  \\
            17000.0  2.7891442476154773  \\
            18000.0  2.633800688871968  \\
            19000.0  2.4983688977518996  \\
            20000.0  2.3774798808365167  \\
            21000.0  2.268340589540824  \\
            22000.0  2.174744514776646  \\
            23000.0  2.0838052251048187  \\
            24000.0  1.9973876947005857  \\
            25000.0  1.9205361438914241  \\
            26000.0  1.8505618397972003  \\
            27000.0  1.7808335866210432  \\
            28000.0  1.7164471447679583  \\
            29000.0  1.6535355963663538  \\
            30000.0  1.595824477088847  \\
            31000.0  1.545148931408276  \\
            32000.0  1.4986791972597624  \\
            32768.0  1.4657625619231085  \\
            33000.0  1.4556693555760538  \\
            34000.0  1.4123294455876223  \\
            35000.0  1.3727127766793152  \\
            36000.0  1.337130354387455  \\
            37000.0  1.3028602624943209  \\
            38000.0  1.2720950723802726  \\
            39000.0  1.239866285270093  \\
            40000.0  1.2113383228364552  \\
            41000.0  1.1846513296104453  \\
            42000.0  1.160572229005979  \\
            43000.0  1.134845257977504  \\
            44000.0  1.1079639304180713  \\
            45000.0  1.0852310495783775  \\
            46000.0  1.0621465665659517  \\
            47000.0  1.0415977847651061  \\
            48000.0  1.0220642718887356  \\
            49000.0  1.005299096601285  \\
            50000.0  0.9853465558343191  \\
            51000.0  0.9676880780387377  \\
            52000.0  0.9525153499412408  \\
            53000.0  0.9336004945023328  \\
            54000.0  0.9157510360085105  \\
            55000.0  0.8969923893662229  \\
            56000.0  0.880839693767216  \\
            57000.0  0.8663719350863314  \\
            58000.0  0.8520233187079538  \\
            59000.0  0.8384001465715082  \\
            60000.0  0.8241228390675199  \\
            61000.0  0.8101387098812566  \\
            62000.0  0.7967960075502684  \\
            63000.0  0.7846678506763929  \\
            64000.0  0.7723675993655629  \\
            65000.0  0.762215969163501  \\
            65536.0  0.7557374520209535  \\
            66000.0  0.7503193896242764  \\
            67000.0  0.7386429144572388  \\
            68000.0  0.7273122167281441  \\
            69000.0  0.7159732231646525  \\
            70000.0  0.7043613496016411  \\
            71000.0  0.6924691827402871  \\
            72000.0  0.6836542409187972  \\
            73000.0  0.6740077740793654  \\
            74000.0  0.6633714553399933  \\
            75000.0  0.655503650696656  \\
            76000.0  0.6476715004905133  \\
            77000.0  0.6388553231192197  \\
            78000.0  0.6316584220193332  \\
            79000.0  0.6237869107265844  \\
            80000.0  0.6164782806230137  \\
            81000.0  0.6098680891728064  \\
            82000.0  0.6031749393786314  \\
            83000.0  0.5952735983834773  \\
            84000.0  0.5892001650694538  \\
            85000.0  0.5817047904383977  \\
            86000.0  0.5741432256392823  \\
            87000.0  0.5685901352997638  \\
            88000.0  0.5615940992965486  \\
            89000.0  0.5540078235013575  \\
            90000.0  0.5476329160352125  \\
            91000.0  0.5415038829800191  \\
            92000.0  0.5365650374000925  \\
            93000.0  0.5306365164273407  \\
            94000.0  0.5242164231398003  \\
            95000.0  0.5198042747905125  \\
            96000.0  0.5140801490567283  \\
            97000.0  0.5073718196506783  \\
            98000.0  0.5032862094638173  \\
            99000.0  0.49845856336623073  \\
            100000.0  0.4934125779676053  \\
            101000.0  0.48743322294578373  \\
            102000.0  0.4818400654911999  \\
            103000.0  0.47759453985830713  \\
            104000.0  0.47185188087746627  \\
            105000.0  0.4669478954527178  \\
            106000.0  0.4616404147634787  \\
            107000.0  0.4571472496484861  \\
            108000.0  0.45384903770086066  \\
            109000.0  0.4493702579157263  \\
            110000.0  0.44511052346009017  \\
            111000.0  0.44178009896400916  \\
            112000.0  0.4372653117274504  \\
            113000.0  0.43262529269292316  \\
            114000.0  0.4284999684052265  \\
            115000.0  0.4240507535618253  \\
            116000.0  0.42169085343661117  \\
            117000.0  0.41845662531810995  \\
            118000.0  0.4146529852471823  \\
            119000.0  0.4118549062094144  \\
            120000.0  0.4090747426438012  \\
            121000.0  0.40711410161232187  \\
            122000.0  0.4028882565227322  \\
            123000.0  0.3988781913810164  \\
            124000.0  0.39644927697390553  \\
            125000.0  0.3931738344440926  \\
            126000.0  0.3898910668690144  \\
            127000.0  0.3882662306234902  \\
            128000.0  0.38492221507956764  \\
            129000.0  0.3826308879684631  \\
            130000.0  0.37950600600759615  \\
            131000.0  0.37837035923081025  \\
            131072.0  0.3779325333324861  \\
            132000.0  0.3751061249027887  \\
            133000.0  0.3724630191118374  \\
            134000.0  0.37006490519626356  \\
            135000.0  0.36828235984364294  \\
            136000.0  0.36555744300497006  \\
            137000.0  0.3632378747554935  \\
            138000.0  0.36106913183563516  \\
            139000.0  0.3593796057325275  \\
            140000.0  0.3567743607177062  \\
            141000.0  0.3545021846285602  \\
            142000.0  0.351957481554124  \\
            143000.0  0.34932496619006215  \\
            144000.0  0.3473781809670966  \\
            145000.0  0.34521376247155144  \\
            146000.0  0.34384442027473683  \\
            147000.0  0.3407742555194657  \\
            148000.0  0.3392001650694538  \\
            149000.0  0.3376196321097507  \\
            150000.0  0.33503230256708416  \\
            151000.0  0.3336682555837143  \\
            152000.0  0.33256023217039854  \\
            153000.0  0.33132212301345654  \\
            154000.0  0.32849589109087396  \\
            155000.0  0.32598525388959904  \\
            156000.0  0.32377997399697184  \\
            157000.0  0.3213838016596611  \\
            158000.0  0.3188713993872379  \\
            159000.0  0.31706431954565656  \\
            160000.0  0.3149945971172152  \\
            161000.0  0.3126619673412416  \\
            162000.0  0.3104072654564633  \\
            163000.0  0.30804542375298605  \\
            164000.0  0.30668879006843885  \\
            165000.0  0.3055387579617947  \\
            166000.0  0.3039672268649477  \\
            167000.0  0.30281622396917196  \\
            168000.0  0.30053884092013866  \\
            169000.0  0.29871737574869905  \\
            170000.0  0.29704400004659787  \\
            171000.0  0.29452736160341886  \\
            172000.0  0.2926887752418412  \\
            173000.0  0.2912655983750049  \\
            174000.0  0.2895720126082562  \\
            175000.0  0.28809288298602026  \\
            176000.0  0.2863547291727782  \\
            177000.0  0.2846859426556625  \\
            178000.0  0.2833347806916749  \\
            179000.0  0.2824322998135732  \\
            180000.0  0.28080119756547267  \\
            181000.0  0.2785629990959306  \\
            182000.0  0.27702862274675427  \\
            183000.0  0.27590806732828593  \\
            184000.0  0.2748930631644831  \\
            185000.0  0.2731211964923094  \\
            186000.0  0.27148391649519  \\
            187000.0  0.27025604475090786  \\
            188000.0  0.26894380260573925  \\
            189000.0  0.26803355541458523  \\
            190000.0  0.2665546022994641  \\
            191000.0  0.2653885080453708  \\
            192000.0  0.26372007454248475  \\
            193000.0  0.2625513326816691  \\
            194000.0  0.26171918988882525  \\
            195000.0  0.26103407752263086  \\
            196000.0  0.25933254893571506  \\
            197000.0  0.25849943535373965  \\
            198000.0  0.2576481415389373  \\
            199000.0  0.2566788527178742  \\
            200000.0  0.25535822648475137  \\
            201000.0  0.25472244785715065  \\
            202000.0  0.2532053692052273  \\
            203000.0  0.2522464943039389  \\
            204000.0  0.2511144659230069  \\
            205000.0  0.2501765953683827  \\
            206000.0  0.2490758970003322  \\
            207000.0  0.24789471138792132  \\
            208000.0  0.2466975518816188  \\
            209000.0  0.245003083579296  \\
            210000.0  0.24364618513407657  \\
            211000.0  0.24212513507206962  \\
            212000.0  0.2405645474163418  \\
            213000.0  0.2391436651419982  \\
            214000.0  0.2381380158552811  \\
            215000.0  0.23748238017726256  \\
            216000.0  0.23628186703577836  \\
            217000.0  0.2358202126769528  \\
            218000.0  0.23528133645539118  \\
            219000.0  0.23416404641854707  \\
            220000.0  0.23321946859355955  \\
            221000.0  0.23177652292986278  \\
            222000.0  0.23055200482076232  \\
            223000.0  0.2291155899203141  \\
            224000.0  0.2280343955884518  \\
            225000.0  0.2269625561336752  \\
            226000.0  0.226052485449636  \\
            227000.0  0.22450840120914434  \\
            228000.0  0.2235603814954177  \\
            229000.0  0.22255234936265045  \\
            230000.0  0.22135104193914953  \\
            231000.0  0.21983705216173557  \\
            232000.0  0.2187785389941283  \\
            233000.0  0.2178376678185521  \\
            234000.0  0.21688064624196937  \\
            235000.0  0.21560079315237118  \\
            236000.0  0.21462126691864822  \\
            237000.0  0.21390279470775186  \\
            238000.0  0.21332323359622302  \\
            239000.0  0.2125037110620892  \\
            240000.0  0.21139604066300308  \\
            241000.0  0.210357031531584  \\
            242000.0  0.20947334866121117  \\
            243000.0  0.20862920338455923  \\
            244000.0  0.2081041829715114  \\
            245000.0  0.20717372571570988  \\
            246000.0  0.20644422181013694  \\
            247000.0  0.2058540702717186  \\
            248000.0  0.20564349728373202  \\
            249000.0  0.20514186406339854  \\
            250000.0  0.204616049368334  \\
            251000.0  0.20366811790816475  \\
            252000.0  0.20308467364010976  \\
            253000.0  0.2023799689841698  \\
            254000.0  0.20135534518260897  \\
            255000.0  0.20023170088963116  \\
            256000.0  0.19986994955779672  \\
            257000.0  0.19981443807018417  \\
            258000.0  0.19909331825256543  \\
            259000.0  0.19855594234147983  \\
            260000.0  0.19827556078957986  \\
            261000.0  0.19829630037557183  \\
            262000.0  0.1974432414896212  \\
            262144.0  0.19729894692325153  \\
            263000.0  0.19646503905925944  \\
            264000.0  0.19536513497322563  \\
            265000.0  0.19406418928340582  \\
            266000.0  0.19312931934973368  \\
            267000.0  0.1919739037760873  \\
            268000.0  0.19158196972761776  \\
            269000.0  0.19095192758124888  \\
            270000.0  0.18969757976974294  \\
            271000.0  0.18886587824468618  \\
            272000.0  0.18831588207489056  \\
            273000.0  0.18767445521961545  \\
            274000.0  0.18711607496186564  \\
            275000.0  0.18648656233684124  \\
            276000.0  0.18616637843054815  \\
            277000.0  0.18579915537815414  \\
            278000.0  0.18476164655721108  \\
            279000.0  0.18397239499326978  \\
            280000.0  0.1832173858096046  \\
            281000.0  0.18246061155479115  \\
            282000.0  0.18217890619953  \\
            283000.0  0.18137668136264903  \\
            284000.0  0.18081194684876553  \\
            285000.0  0.1799960427104856  \\
            286000.0  0.17952874012398565  \\
            287000.0  0.17886842700742425  \\
            288000.0  0.17790416863913366  \\
            289000.0  0.17694952990860108  \\
            290000.0  0.17613018388158208  \\
            291000.0  0.17548999257611075  \\
            292000.0  0.1749076956043021  \\
            293000.0  0.17436272988727902  \\
            294000.0  0.17410820662770096  \\
            295000.0  0.17345513030284737  \\
            296000.0  0.17272650893284858  \\
            297000.0  0.17224852766590168  \\
            298000.0  0.17168432267336264  \\
            299000.0  0.17152996720144792  \\
            300000.0  0.17140614746039798  \\
            301000.0  0.17107731470547846  \\
            302000.0  0.17068899905286283  \\
            303000.0  0.17016812655701338  \\
            304000.0  0.16968617387998292  \\
            305000.0  0.16892392790460992  \\
            306000.0  0.169145091319486  \\
            307000.0  0.1685288167280735  \\
            308000.0  0.16885253077666307  \\
            309000.0  0.16865193044066412  \\
            310000.0  0.1683347471553231  \\
            311000.0  0.1678078734175696  \\
            312000.0  0.1670653079854996  \\
            313000.0  0.1663144467190328  \\
            314000.0  0.16565722247698084  \\
            315000.0  0.16530853267164347  \\
            316000.0  0.1643596304223427  \\
            317000.0  0.1636841376939063  \\
            318000.0  0.16272173265032142  \\
            319000.0  0.16242961337528555  \\
            320000.0  0.16217261901609992  \\
            321000.0  0.16171758367408032  \\
            322000.0  0.16105682928973183  \\
            323000.0  0.16073532158007758  \\
            324000.0  0.16022168587593597  \\
            325000.0  0.15974838204753194  \\
            326000.0  0.15931726341957117  \\
            327000.0  0.1588651404449462  \\
            328000.0  0.15844937793597522  \\
            329000.0  0.15796716049827253  \\
            330000.0  0.15732811648904757  \\
            331000.0  0.15706856277669698  \\
            332000.0  0.15637285998361308  \\
            333000.0  0.1562089731274978  \\
            334000.0  0.15596848218354833  \\
            335000.0  0.15539095090383997  \\
            336000.0  0.15531028715236483  \\
            337000.0  0.15512707276717616  \\
            338000.0  0.1545340971149206  \\
            339000.0  0.15374493380453672  \\
            340000.0  0.15296971455622405  \\
            341000.0  0.1523769154110833  \\
            342000.0  0.15231787378117426  \\
            343000.0  0.15193917776631657  \\
            344000.0  0.15101481000597652  \\
            345000.0  0.15057107111930576  \\
            346000.0  0.14983000599771176  \\
            347000.0  0.14913800985403922  \\
            348000.0  0.1487792591431568  \\
            349000.0  0.14789442897653762  \\
            350000.0  0.1475538584984822  \\
            351000.0  0.14743100954656382  \\
            352000.0  0.14715980636463474  \\
            353000.0  0.14622502468452  \\
            354000.0  0.14569647412917566  \\
            355000.0  0.14498753330247988  \\
            356000.0  0.14453867570947918  \\
            357000.0  0.1442094016867726  \\
            358000.0  0.14347027814344168  \\
            359000.0  0.14348113333100343  \\
            360000.0  0.14331168650077117  \\
            361000.0  0.14311188044678894  \\
            362000.0  0.1429971508221525  \\
            363000.0  0.1428869221289441  \\
            364000.0  0.14240029201337076  \\
            365000.0  0.14229491726582008  \\
            366000.0  0.14219854438112545  \\
            367000.0  0.14174765695630426  \\
            368000.0  0.14132465765562544  \\
            369000.0  0.1409000697909132  \\
            370000.0  0.14030771191355954  \\
            371000.0  0.1396731688357626  \\
            372000.0  0.13927523354538898  \\
            373000.0  0.1386856115283151  \\
            374000.0  0.13838925608252342  \\
            375000.0  0.13826367127032524  \\
            376000.0  0.1376897583864708  \\
            377000.0  0.13733056640780134  \\
            378000.0  0.13701656025052714  \\
            379000.0  0.13667554850468466  \\
            380000.0  0.13627893701767224  \\
            381000.0  0.13585134853200798  \\
            382000.0  0.13595345789793442  \\
            383000.0  0.13556275939926862  \\
            384000.0  0.13518185704547564  \\
            385000.0  0.13465798392867417  \\
            386000.0  0.1343426539680388  \\
            387000.0  0.13377297725494017  \\
            388000.0  0.13373035078670986  \\
            389000.0  0.13335774426731367  \\
            390000.0  0.13304682698454892  \\
            391000.0  0.1331784130386512  \\
            392000.0  0.132770946364077  \\
            393000.0  0.13245897003862328  \\
            394000.0  0.1322288047608911  \\
            395000.0  0.13200137534343873  \\
            396000.0  0.13176697389495073  \\
            397000.0  0.1318210733256447  \\
            398000.0  0.13153071912175707  \\
            399000.0  0.13107947868270622  \\
            400000.0  0.1307192276613478  \\
            401000.0  0.13008097793413956  \\
            402000.0  0.12970166414438  \\
            403000.0  0.12951853801274876  \\
            404000.0  0.12892370903578754  \\
            405000.0  0.12887852321439225  \\
            406000.0  0.12864129765206705  \\
            407000.0  0.1281509608870824  \\
            408000.0  0.12794700691590177  \\
            409000.0  0.12746646629578992  \\
            410000.0  0.1270266988192027  \\
            411000.0  0.12683880699547118  \\
            412000.0  0.12621811972618804  \\
            413000.0  0.12599854487534537  \\
            414000.0  0.12610859706143895  \\
            415000.0  0.1259331489893026  \\
            416000.0  0.12551244428111652  \\
            417000.0  0.12532543499295914  \\
            418000.0  0.1251178626259246  \\
            419000.0  0.12482671414002026  \\
            420000.0  0.12481338785285095  \\
            421000.0  0.12443530961289519  \\
            422000.0  0.12411494919948728  \\
            423000.0  0.12380553222719855  \\
            424000.0  0.1236628262248623  \\
            425000.0  0.12346946268057118  \\
            426000.0  0.12284692208658239  \\
            427000.0  0.12260766669243671  \\
            428000.0  0.1220555524372632  \\
            429000.0  0.12155206589222405  \\
            430000.0  0.12155586079519279  \\
            431000.0  0.12118493109338745  \\
            432000.0  0.1210792033316071  \\
            433000.0  0.12083994793746142  \\
            434000.0  0.12028509782200811  \\
            435000.0  0.11983465166497397  \\
            436000.0  0.11935569960889554  \\
            437000.0  0.11891072517242098  \\
            438000.0  0.11859945487542657  \\
            439000.0  0.11847784147331195  \\
            440000.0  0.11835137412553963  \\
            441000.0  0.1177768434667833  \\
            442000.0  0.11755223816316812  \\
            443000.0  0.1172004594833213  \\
            444000.0  0.11700603689634126  \\
            445000.0  0.11666131850108746  \\
            446000.0  0.11647077907063356  \\
            447000.0  0.11612023594059052  \\
            448000.0  0.11592016512593606  \\
            449000.0  0.1156091595896139  \\
            450000.0  0.11541491350974867  \\
            451000.0  0.11535216523042828  \\
            452000.0  0.11522340329016323  \\
            453000.0  0.11506684147931319  \\
            454000.0  0.11504954378206031  \\
            455000.0  0.11484753138914276  \\
            456000.0  0.11477419268293286  \\
            457000.0  0.11465046119544033  \\
            458000.0  0.11423761105386397  \\
            459000.0  0.1139705557891333  \\
            460000.0  0.11360845144306922  \\
            461000.0  0.11354799775624155  \\
            462000.0  0.11312517496267757  \\
            463000.0  0.11282643667083576  \\
            464000.0  0.11263792707220235  \\
            465000.0  0.11246980404533126  \\
            466000.0  0.11229073757734101  \\
            467000.0  0.11205474756481959  \\
            468000.0  0.11163439587086316  \\
            469000.0  0.11117282976559502  \\
            470000.0  0.11079333946872065  \\
            471000.0  0.11069837864094464  \\
            472000.0  0.11031112203101795  \\
            473000.0  0.10998034769783535  \\
            474000.0  0.10972564793114245  \\
            475000.0  0.10969281760778495  \\
            476000.0  0.1094147306483777  \\
            477000.0  0.10878980720833877  \\
            478000.0  0.10880322174906548  \\
            479000.0  0.10882201975679438  \\
            480000.0  0.10866625222796106  \\
            481000.0  0.10831332625186789  \\
            482000.0  0.10830794278486572  \\
            483000.0  0.1081117551267374  \\
            484000.0  0.10768372537328608  \\
            485000.0  0.10736089386027062  \\
            486000.0  0.10720186094981303  \\
            487000.0  0.10703929789705893  \\
            488000.0  0.10683719725058398  \\
            489000.0  0.10676121093765169  \\
            490000.0  0.10636124581545757  \\
            491000.0  0.10594212967130492  \\
            492000.0  0.10548938892177805  \\
            493000.0  0.10536865805523755  \\
            494000.0  0.10530096757670204  \\
            495000.0  0.10519903471789044  \\
            496000.0  0.10503073518390453  \\
            497000.0  0.10493092041047082  \\
            498000.0  0.10459299753913781  \\
            499000.0  0.10424289567688184  \\
            500000.0  0.10372246444881947  \\
            501000.0  0.10356978579449559  \\
            502000.0  0.10352910090452835  \\
            503000.0  0.10329249311710506  \\
            504000.0  0.10288052551110283  \\
            505000.0  0.1027010177753255  \\
            506000.0  0.1023513571808566  \\
            507000.0  0.1021580818901229  \\
            508000.0  0.10209965803511574  \\
            509000.0  0.10177850333969111  \\
            510000.0  0.10164126905791446  \\
            511000.0  0.10150262271921918  \\
            512000.0  0.10142010564303837  \\
            513000.0  0.10117811438861289  \\
            514000.0  0.10093850598023756  \\
            515000.0  0.10080541961565928  \\
            516000.0  0.10082254080579735  \\
            517000.0  0.10066359614889717  \\
            518000.0  0.10053386341950057  \\
            519000.0  0.10040033578713524  \\
            520000.0  0.09998245519278637  \\
            521000.0  0.09978564975975616  \\
            522000.0  0.09968071627999253  \\
            523000.0  0.09945213956629378  \\
            524000.0  0.09939424523263109  \\
            524288.0  0.09929195935958983  \\
            525000.0  0.09917820052408492  \\
            526000.0  0.09908050383602912  \\
            527000.0  0.09871054492335532  \\
            528000.0  0.09865159154700366  \\
            529000.0  0.09830854996934071  \\
            530000.0  0.09814395708476613  \\
            531000.0  0.0980620577834872  \\
            532000.0  0.09792800062977738  \\
            533000.0  0.09781168244110752  \\
            534000.0  0.0980202255972736  \\
            535000.0  0.09777488070766645  \\
            536000.0  0.09784830766743377  \\
            537000.0  0.09783118647729572  \\
            538000.0  0.09749847056585004  \\
            539000.0  0.09722594358055979  \\
            540000.0  0.09704634759122506  \\
            541000.0  0.09670083491395455  \\
            542000.0  0.09666729856213774  \\
            543000.0  0.09651391387935457  \\
            544000.0  0.0961463378127309  \\
            545000.0  0.09599383566552185  \\
            546000.0  0.09565070583430148  \\
            547000.0  0.09535205579601708  \\
            548000.0  0.09492429080323798  \\
            549000.0  0.09477478927698096  \\
            550000.0  0.09464823367565123  \\
            551000.0  0.09451514731107297  \\
            552000.0  0.0946068427572247  \\
            553000.0  0.09436855815221055  \\
            554000.0  0.09406540718249812  \\
            555000.0  0.09388148676885016  \\
            556000.0  0.09371883546253866  \\
            557000.0  0.09384291996426083  \\
            558000.0  0.09380788330196801  \\
            559000.0  0.09367100203442101  \\
            560000.0  0.09346342966738647  \\
            561000.0  0.09332001763659091  \\
            562000.0  0.09297812335517433  \\
            563000.0  0.0929165223721003  \\
            564000.0  0.09271450997918275  \\
            565000.0  0.09254912281259145  \\
            566000.0  0.0922877157755352  \\
            567000.0  0.09196903217971814  \\
            568000.0  0.09164055243902826  \\
            569000.0  0.09128736170226286  \\
            570000.0  0.09092075642477072  \\
            571000.0  0.09074274899946942  \\
            572000.0  0.09057745008643553  \\
            573000.0  0.09056315301013469  \\
            574000.0  0.09050419963378303  \\
            575000.0  0.09036396473105435  \\
            576000.0  0.09015939298497183  \\
            577000.0  0.08983285482254504  \\
            578000.0  0.08968335329628802  \\
            579000.0  0.08935063738484235  \\
            580000.0  0.08918604450026776  \\
            581000.0  0.0891158829221247  \\
            582000.0  0.08901836274118373  \\
            583000.0  0.08894290594959592  \\
            584000.0  0.08883355979196166  \\
            585000.0  0.08867955733427658  \\
            586000.0  0.08847119068522533  \\
            587000.0  0.08842521058181334  \\
            588000.0  0.088385143466748  \\
            589000.0  0.08854302908095922  \\
            590000.0  0.08818013045287842  \\
            591000.0  0.08795137723206485  \\
            592000.0  0.08786886015588402  \\
            593000.0  0.08761689624947092  \\
            594000.0  0.08751822877228359  \\
            595000.0  0.08732901314519087  \\
            596000.0  0.08723802372749843  \\
            597000.0  0.08718930776380665  \\
            598000.0  0.08722002000178625  \\
            599000.0  0.08705127920001328  \\
            600000.0  0.08674980504789168  \\
            601000.0  0.0865349958891493  \\
            602000.0  0.08634878088300861  \\
            603000.0  0.0862055453593279  \\
            604000.0  0.0860032682057381  \\
            605000.0  0.08583029123320932  \\
            606000.0  0.08557850383391104  \\
            607000.0  0.08540402655090625  \\
            608000.0  0.08519460085916603  \\
            609000.0  0.08523299115664053  \\
            610000.0  0.08516944859530343  \\
            611000.0  0.08504633488271279  \\
            612000.0  0.0848370856980874  \\
            613000.0  0.08475880479266239  \\
            614000.0  0.08457823801419612  \\
            615000.0  0.0843226557119291  \\
            616000.0  0.08419698264617348  \\
            617000.0  0.08417844939911683  \\
            618000.0  0.08423157804067924  \\
            619000.0  0.08399850039555244  \\
            620000.0  0.08396787641113025  \\
            621000.0  0.08383302497540374  \\
            622000.0  0.08374238857194094  \\
            623000.0  0.08362289325520422  \\
            624000.0  0.08362103993049856  \\
            625000.0  0.08346006544177789  \\
            626000.0  0.08328205801647659  \\
            627000.0  0.08310440360540493  \\
            628000.0  0.08281343162661543  \\
            629000.0  0.08284802702112119  \\
            630000.0  0.08292595491231657  \\
            631000.0  0.0826534279270263  \\
            632000.0  0.0825995932570046  \\
            633000.0  0.08261971506809468  \\
            634000.0  0.08238240125221208  \\
            635000.0  0.08238222474509725  \\
            636000.0  0.08214376363296828  \\
            637000.0  0.08198049455175489  \\
            638000.0  0.08186655920913516  \\
            639000.0  0.08176595015368475  \\
            640000.0  0.08161565434541102  \\
            641000.0  0.08140190422935759  \\
            642000.0  0.08128655682981925  \\
            643000.0  0.0811738570370033  \\
            644000.0  0.08112920073695251  \\
            645000.0  0.0810335338807172  \\
            646000.0  0.08106018645505582  \\
            647000.0  0.0807593300778361  \\
            648000.0  0.08089365199221815  \\
            649000.0  0.08070328906887908  \\
            650000.0  0.0805457564688975  \\
            651000.0  0.08040146190252782  \\
            652000.0  0.0803391548909945  \\
            653000.0  0.08010801882413078  \\
            654000.0  0.08005665525371662  \\
            655000.0  0.07986408599144224  \\
            656000.0  0.08002479571949066  \\
            657000.0  0.07987352912208538  \\
            658000.0  0.07976753659963279  \\
            659000.0  0.07941619918757305  \\
            660000.0  0.07924181015812566  \\
            661000.0  0.07910757649730103  \\
            662000.0  0.07891006503581152  \\
            663000.0  0.07908445406525892  \\
            664000.0  0.07903953300453588  \\
            665000.0  0.07891500723502663  \\
            666000.0  0.07885746591559359  \\
            667000.0  0.07904535773932511  \\
            668000.0  0.07910607618682501  \\
            669000.0  0.07898419802403815  \\
            670000.0  0.0788722042596815  \\
            671000.0  0.07866719124581192  \\
            672000.0  0.07853569344526709  \\
            673000.0  0.07842166984908995  \\
            674000.0  0.07826325471353425  \\
            675000.0  0.07800767241126723  \\
            676000.0  0.07784237349823334  \\
            677000.0  0.07777291794854958  \\
            678000.0  0.07778456741812806  \\
            679000.0  0.07783849034170719  \\
            680000.0  0.07763091797467264  \\
            681000.0  0.07741902118332487  \\
            682000.0  0.07729290684978221  \\
            683000.0  0.07698807906247893  \\
            684000.0  0.07682992868759547  \\
            685000.0  0.07683142899807148  \\
            686000.0  0.07662526868795554  \\
            687000.0  0.07646199960674215  \\
            688000.0  0.07632185295757087  \\
            689000.0  0.07624489585550703  \\
            690000.0  0.0763521239277634  \\
            691000.0  0.07620350493708052  \\
            692000.0  0.07606309352723699  \\
            693000.0  0.0758258679649118  \\
            694000.0  0.07575517686542427  \\
            695000.0  0.07577441614094023  \\
            696000.0  0.07567636643865477  \\
            697000.0  0.07567115947876743  \\
            698000.0  0.07557690467945072  \\
            699000.0  0.07528743301113724  \\
            700000.0  0.07506062136858675  \\
            701000.0  0.07479868481018602  \\
            702000.0  0.07469604592291511  \\
            703000.0  0.074696663697817  \\
            704000.0  0.07440728028306093  \\
            705000.0  0.07438142199073902  \\
            706000.0  0.07428381355624064  \\
            707000.0  0.07435697575533572  \\
            708000.0  0.07412425112443857  \\
            709000.0  0.07387767068502764  \\
            710000.0  0.07366965705020603  \\
            711000.0  0.07350356385515544  \\
            712000.0  0.07335097345438897  \\
            713000.0  0.07308921340310306  \\
            714000.0  0.07295762734900081  \\
            715000.0  0.07280521345534917  \\
            716000.0  0.07280812582274379  \\
            717000.0  0.07256842916081105  \\
            718000.0  0.07245670015712663  \\
            719000.0  0.07250726944552408  \\
            720000.0  0.07213219182652034  \\
            721000.0  0.07208471141263233  \\
            722000.0  0.07200298861846822  \\
            723000.0  0.07192153058497636  \\
            724000.0  0.07190299733791969  \\
            725000.0  0.07158819689862879  \\
            726000.0  0.07156339764899583  \\
            727000.0  0.0716643597186759  \\
            728000.0  0.07166144735128128  \\
            729000.0  0.0716762739489266  \\
            730000.0  0.0716112310771135  \\
            731000.0  0.07138839084464656  \\
            732000.0  0.07140092284979915  \\
            733000.0  0.07114322246215422  \\
            734000.0  0.07099769234598077  \\
            735000.0  0.07085260349759438  \\
            736000.0  0.07072490060001829  \\
            737000.0  0.07072004665436059  \\
            738000.0  0.07069824802567967  \\
            739000.0  0.07048511568452813  \\
            740000.0  0.0702712773149173  \\
            741000.0  0.07030075400309312  \\
            742000.0  0.07023756445598565  \\
            743000.0  0.07019440846641087  \\
            744000.0  0.07017808155828953  \\
            745000.0  0.07015451785846036  \\
            746000.0  0.07021744264489557  \\
            747000.0  0.0701834650252917  \\
            748000.0  0.07004817232177812  \\
            749000.0  0.06991711578902034  \\
            750000.0  0.06993670807876595  \\
            751000.0  0.06995082864795198  \\
            752000.0  0.0699321188937805  \\
            753000.0  0.06989567017456906  \\
            754000.0  0.0698330101488061  \\
            755000.0  0.0697556117789552  \\
            756000.0  0.06959693188272727  \\
            757000.0  0.06966241602232745  \\
            758000.0  0.06947425943792368  \\
            759000.0  0.06947452419859593  \\
            760000.0  0.06945572619086703  \\
            761000.0  0.06932122776937015  \\
            762000.0  0.06922926756254617  \\
            763000.0  0.06907711842956678  \\
            764000.0  0.06907199972323684  \\
            765000.0  0.0689314118062785  \\
            766000.0  0.06865314833975643  \\
            767000.0  0.06857777980172602  \\
            768000.0  0.06847434663243841  \\
            769000.0  0.06822564810764957  \\
            770000.0  0.0683165492717846  \\
            771000.0  0.06839227082404464  \\
            772000.0  0.06827321677509499  \\
            773000.0  0.06818875812065109  \\
            774000.0  0.06810491724110908  \\
            775000.0  0.06800748531372551  \\
            776000.0  0.06801895827618916  \\
            777000.0  0.06787369292068794  \\
            778000.0  0.06778843998422733  \\
            779000.0  0.06775428585750863  \\
            780000.0  0.06755509757842829  \\
            781000.0  0.06759401739724727  \\
            782000.0  0.06742554135614652  \\
            783000.0  0.06743569051524897  \\
            784000.0  0.06726703796703341  \\
            785000.0  0.06726421385319621  \\
            786000.0  0.0673646464015318  \\
            787000.0  0.06731610694495485  \\
            788000.0  0.06725379993342151  \\
            789000.0  0.06714533631136138  \\
            790000.0  0.06695585592359643  \\
            791000.0  0.06689213685514449  \\
            792000.0  0.06666523695903658  \\
            793000.0  0.06655386096958182  \\
            794000.0  0.06653223884801572  \\
            795000.0  0.06636155646797967  \\
            796000.0  0.06631248749005823  \\
            797000.0  0.06630878084064691  \\
            798000.0  0.06618822648122123  \\
            799000.0  0.06619952293657005  \\
            800000.0  0.06605902327316912  \\
            801000.0  0.06592593690859085  \\
            802000.0  0.06592523088013155  \\
            803000.0  0.06588181012988452  \\
            804000.0  0.06581791455431776  \\
            805000.0  0.06570927442514281  \\
            806000.0  0.06556136146291922  \\
            807000.0  0.06541071264041583  \\
            808000.0  0.06542774557699646  \\
            809000.0  0.0652381769356741  \\
            810000.0  0.06508735160605589  \\
            811000.0  0.06499689170970793  \\
            812000.0  0.06477819939443939  \\
            813000.0  0.0647050371953443  \\
            814000.0  0.06453735543626028  \\
            815000.0  0.06436905590227436  \\
            816000.0  0.06424082348335379  \\
            817000.0  0.06420622808884803  \\
            818000.0  0.06397270917593417  \\
            819000.0  0.06386009763667563  \\
            820000.0  0.06368667939635979  \\
            821000.0  0.0635074364212547  \\
            822000.0  0.06342836123381297  \\
            823000.0  0.06333622451987417  \\
            824000.0  0.0633551990347179  \\
            825000.0  0.06343559802552082  \\
            826000.0  0.06342844948737039  \\
            827000.0  0.06330136436469617  \\
            828000.0  0.0632156701604485  \\
            829000.0  0.06313227054869355  \\
            830000.0  0.06287483492172086  \\
            831000.0  0.0627445726709798  \\
            832000.0  0.06286539179107771  \\
            833000.0  0.06271721406818187  \\
            834000.0  0.062630196060573  \\
            835000.0  0.06251652547862552  \\
            836000.0  0.06250046333117641  \\
            837000.0  0.06241688721230664  \\
            838000.0  0.06250469950193223  \\
            839000.0  0.062304628687277756  \\
            840000.0  0.06239491207651089  \\
            841000.0  0.06233569393948701  \\
            842000.0  0.062228201106558405  \\
            843000.0  0.06219475300829901  \\
            844000.0  0.06209679155957097  \\
            845000.0  0.06201904017549043  \\
            846000.0  0.061959998545581374  \\
            847000.0  0.0619315809000945  \\
            848000.0  0.06196617629460026  \\
            849000.0  0.0619832092311809  \\
            850000.0  0.06194173005919695  \\
            851000.0  0.06199909487151518  \\
            852000.0  0.06192478537617373  \\
            853000.0  0.06192619743309233  \\
            854000.0  0.06162648835211899  \\
            855000.0  0.06151237650238443  \\
            856000.0  0.06135678548066594  \\
            857000.0  0.06128079916773365  \\
            858000.0  0.061204812854801366  \\
            859000.0  0.06103924918109524  \\
            860000.0  0.060838472337981474  \\
            861000.0  0.06105098690423112  \\
            862000.0  0.061057605921037074  \\
            863000.0  0.0610186861022181  \\
            864000.0  0.060961056529227634  \\
            865000.0  0.060904309491811304  \\
            866000.0  0.060797610940899416  \\
            867000.0  0.060927696684525655  \\
            868000.0  0.060824263515238036  \\
            869000.0  0.060766545688690166  \\
            870000.0  0.06061660289464608  \\
            871000.0  0.06048078066978802  \\
            872000.0  0.060391821083916074  \\
            873000.0  0.06021275461592581  \\
            874000.0  0.0600535451983534  \\
            875000.0  0.06006087024361865  \\
            876000.0  0.06002115614278296  \\
            877000.0  0.0599683805154502  \\
            878000.0  0.05987465523747797  \\
            879000.0  0.05988480439658042  \\
            880000.0  0.059776517281635105  \\
            881000.0  0.05962551544490207  \\
            882000.0  0.05945748067158839  \\
            883000.0  0.059377522948572535  \\
            884000.0  0.059433828718201805  \\
            885000.0  0.059479897075171206  \\
            886000.0  0.0594247386017883  \\
            887000.0  0.05938643655787121  \\
            888000.0  0.05942668018005138  \\
            889000.0  0.05930939120224997  \\
            890000.0  0.05919430856338388  \\
            891000.0  0.059220784630607676  \\
            892000.0  0.05909361125437605  \\
            893000.0  0.059027597593431395  \\
            894000.0  0.05894128561428182  \\
            895000.0  0.0589020127812332  \\
            896000.0  0.058888598240506476  \\
            897000.0  0.05887536020689458  \\
            898000.0  0.05866593451515437  \\
            899000.0  0.058506901604696786  \\
            900000.0  0.05838431741345062  \\
            901000.0  0.05840673381703343  \\
            902000.0  0.058331894800347506  \\
            903000.0  0.058428885459944006  \\
            904000.0  0.05829738765939916  \\
            905000.0  0.058305065718894065  \\
            906000.0  0.05834628013020577  \\
            907000.0  0.05828767976808377  \\
            908000.0  0.058114879302669814  \\
            909000.0  0.05816624287308397  \\
            910000.0  0.05799794333909806  \\
            911000.0  0.05799520747881826  \\
            912000.0  0.0579201037014601  \\
            913000.0  0.05790730693563527  \\
            914000.0  0.058104641890009946  \\
            915000.0  0.057991942097193994  \\
            916000.0  0.058038010454163395  \\
            917000.0  0.058109319328552816  \\
            918000.0  0.05811426152776792  \\
            919000.0  0.05797129076475944  \\
            920000.0  0.05804507073875641  \\
            921000.0  0.05810561267914148  \\
            922000.0  0.05803862822906528  \\
            923000.0  0.05810799552519162  \\
            924000.0  0.05802900859130731  \\
            925000.0  0.0581238811655259  \\
            926000.0  0.05803015588755367  \\
            927000.0  0.05796502476218314  \\
            928000.0  0.05809237464552958  \\
            929000.0  0.05817877487823657  \\
            930000.0  0.05816333050568935  \\
            931000.0  0.05831971580942456  \\
            932000.0  0.05830797808628868  \\
            933000.0  0.05826941128169935  \\
            934000.0  0.05821663565436659  \\
            935000.0  0.05821945976820379  \\
            936000.0  0.0581133789921938  \\
            937000.0  0.057992206857866234  \\
            938000.0  0.05802274258873101  \\
            939000.0  0.05806819317079852  \\
            940000.0  0.0580931689275463  \\
            941000.0  0.05812282212283695  \\
            942000.0  0.05811946848765527  \\
            943000.0  0.05808672641785518  \\
            944000.0  0.05798461705192875  \\
            945000.0  0.057828761269538016  \\
            946000.0  0.05790315901843687  \\
            947000.0  0.057811198811612896  \\
            948000.0  0.05748395462072681  \\
            949000.0  0.057458184581962314  \\
            950000.0  0.05741370478902634  \\
            951000.0  0.0573575755265119  \\
            952000.0  0.057263850248539666  \\
            953000.0  0.057170654491911915  \\
            954000.0  0.0570128571312581  \\
            955000.0  0.05693148735132365  \\
            956000.0  0.05691357187916888  \\
            957000.0  0.05681781676937616  \\
            958000.0  0.05676592367761752  \\
            959000.0  0.05667555203482697  \\
            960000.0  0.056781015035935085  \\
            961000.0  0.056820199615426295  \\
            962000.0  0.05661633389780309  \\
            963000.0  0.05653831775305031  \\
            964000.0  0.05658773974520139  \\
            965000.0  0.05649357319944209  \\
            966000.0  0.056410085334129736  \\
            967000.0  0.05639711206119007  \\
            968000.0  0.05648951353580112  \\
            969000.0  0.05633771741705136  \\
            970000.0  0.056171977236230415  \\
            971000.0  0.05625520034087054  \\
            972000.0  0.056163063626931735  \\
            973000.0  0.05618821589079434  \\
            974000.0  0.056028123937647806  \\
            975000.0  0.05606448440330181  \\
            976000.0  0.056099962333381694  \\
            977000.0  0.05598823332969729  \\
            978000.0  0.05592186665452298  \\
            979000.0  0.055809696383051506  \\
            980000.0  0.05566769640917456  \\
            981000.0  0.05557829555551555  \\
            982000.0  0.05551837139003236  \\
            983000.0  0.05542967656483265  \\
            984000.0  0.05538043107979639  \\
            985000.0  0.05547821602140961  \\
            986000.0  0.05549816132538486  \\
            987000.0  0.055449445361693085  \\
            988000.0  0.0553371868366642  \\
            989000.0  0.05536489845369177  \\
            990000.0  0.055287058816053815  \\
            991000.0  0.05523560699208224  \\
            992000.0  0.055058393848797654  \\
            993000.0  0.0549952043016902  \\
            994000.0  0.054985496410374805  \\
            995000.0  0.05487156106775508  \\
            996000.0  0.05494454675973534  \\
            997000.0  0.054857705259241295  \\
            998000.0  0.05475789048580759  \\
            999000.0  0.05468914096458314  \\
            999999.0  0.05460485881725406  \\
        }
        ;
\end{axis}
\end{tikzpicture}

